Modified Wilcoxon-Mann-Whitney tests of stochastic dominance

Given independent samples from two univariate distributions, the one-sided Wilcoxon-Mann-Whitney statistic may be used to conduct a rank-based test of first-order stochastic dominance. We broaden the scope of applicability of such tests by showing that the bootstrap may be used to conduct valid inference in a matched pairs sampling framework permitting dependence between the two samples. Further, we show that a modified bootstrap incorporating an implicit estimate of a contact set may be used to improve power. Numerical simulations indicate that the modified bootstrap effectively controls the null rejection frequencies and delivers improved power, particularly in settings where there is strong dependence between matched pairs. We provide a brief empirical illustration involving Canadian family income data.

==> Ratplot.txt <==
0.000117288294628196	0.000316789862724393
0.000234576589256392	0.000316789862724393
0.000351864883884588	0.000950369588173178
0.000469153178512784	0.00116156282998944
0.000586441473140981	0.00126715945089757
0.000703729767769177	0.00147835269271383
0.000821018062397373	0.00168954593453009
0.000938306357025569	0.00211193241816262
0.00105559465165376	0.00221752903907075
0.00117288294628196	0.00221752903907075
0.00129017124091016	0.00232312565997888
0.00140745953553835	0.00242872228088701
0.00152474783016655	0.00242872228088701
0.00164203612479475	0.00242872228088701
0.00175932441942294	0.00242872228088701
0.00187661271405114	0.00242872228088701
0.00199390100867933	0.0027455121436114
0.00211118930330753	0.00285110876451954
0.00222847759793573	0.00295670538542767
0.00234576589256392	0.00316789862724393
0.00246305418719212	0.00316789862724393
0.00258034248182031	0.00327349524815206
0.00269763077644851	0.00327349524815206
0.00281491907107671	0.00327349524815206
0.0029322073657049	0.00327349524815206
0.0030494956603331	0.00327349524815206
0.00316678395496129	0.00327349524815206
0.00328407224958949	0.00327349524815206
0.00340136054421769	0.00327349524815206
0.00351864883884588	0.00327349524815206
0.00363593713347408	0.00327349524815206
0.00375322542810228	0.00337909186906019
0.00387051372273047	0.00337909186906019
0.00398780201735867	0.00359028511087645
0.00410509031198686	0.00380147835269271
0.00422237860661506	0.00380147835269271
0.00433966690124326	0.00380147835269271
0.00445695519587145	0.00411826821541711
0.00457424349049965	0.00411826821541711
0.00469153178512784	0.00411826821541711
0.00480882007975604	0.00411826821541711
0.00492610837438424	0.00411826821541711
0.00504339666901243	0.00422386483632524
0.00516068496364063	0.00475184794086589
0.00527797325826882	0.00475184794086589
0.00539526155289702	0.00485744456177402
0.00551254984752522	0.00485744456177402
0.00562983814215341	0.00496304118268215
0.00574712643678161	0.00506863780359029
0.00586441473140981	0.00506863780359029
0.005981703026038	0.00527983104540655
0.0060989913206662	0.00538542766631468
0.00621627961529439	0.00538542766631468
0.00633356790992259	0.00538542766631468
0.00645085620455079	0.00538542766631468
0.00656814449917898	0.00538542766631468
0.00668543279380718	0.00538542766631468
0.00680272108843537	0.00538542766631468
0.00692000938306357	0.00549102428722281
0.00703729767769177	0.00559662090813094
0.00715458597231996	0.00559662090813094
0.00727187426694816	0.00559662090813094
0.00738916256157635	0.00570221752903907
0.00750645085620455	0.0058078141499472
0.00762373915083275	0.0058078141499472
0.00774102744546094	0.0058078141499472
0.00785831574008914	0.00591341077085533
0.00797560403471734	0.00591341077085533
0.00809289232934553	0.00601900739176346
0.00821018062397373	0.00601900739176346
0.00832746891860192	0.00601900739176346
0.00844475721323012	0.00623020063357973
0.00856204550785832	0.00644139387539599
0.00867933380248651	0.00686378035902851
0.00879662209711471	0.00686378035902851
0.0089139103917429	0.00696937697993664
0.0090311986863711	0.0071805702217529
0.0091484869809993	0.0071805702217529
0.00926577527562749	0.0071805702217529
0.00938306357025569	0.0071805702217529
0.00950035186488388	0.0074973600844773
0.00961764015951208	0.0074973600844773
0.00973492845414028	0.0074973600844773
0.00985221674876847	0.0074973600844773
0.00996950504339667	0.00802534318901795
0.0100867933380249	0.00855332629355861
0.0102040816326531	0.00876451953537487
0.0103213699272813	0.008870116156283
0.0104386582219095	0.008870116156283
0.0105559465165376	0.008870116156283
0.0106732348111658	0.008870116156283
0.010790523105794	0.008870116156283
0.0109078114004222	0.00929250263991552
0.0110250996950504	0.00950369588173178
0.0111423879896786	0.00950369588173178
0.0112596762843068	0.00950369588173178
0.011376964578935	0.00950369588173178
0.0114942528735632	0.00950369588173178
0.0116115411681914	0.00950369588173178
0.0117288294628196	0.00950369588173178
0.0118461177574478	0.00960929250263992
0.011963406052076	0.00960929250263992
0.0120806943467042	0.0101372756071806
0.0121979826413324	0.0101372756071806
0.0123152709359606	0.0101372756071806
0.0124325592305888	0.0102428722280887
0.012549847525217	0.0102428722280887
0.0126671358198452	0.0102428722280887
0.0127844241144734	0.0102428722280887
0.0129017124091016	0.0102428722280887
0.0130190007037298	0.0103484688489968
0.013136288998358	0.0103484688489968
0.0132535772929862	0.0103484688489968
0.0133708655876144	0.0103484688489968
0.0134881538822426	0.0103484688489968
0.0136054421768707	0.0108764519535375
0.0137227304714989	0.0108764519535375
0.0138400187661271	0.0108764519535375
0.0139573070607553	0.0108764519535375
0.0140745953553835	0.0111932418162619
0.0141918836500117	0.01129883843717
0.0143091719446399	0.01129883843717
0.0144264602392681	0.01129883843717
0.0145437485338963	0.0114044350580781
0.0146610368285245	0.0114044350580781
0.0147783251231527	0.0117212249208025
0.0148956134177809	0.0117212249208025
0.0150129017124091	0.0120380147835269
0.0151301900070373	0.0120380147835269
0.0152474783016655	0.0120380147835269
0.0153647665962937	0.0121436114044351
0.0154820548909219	0.0125659978880676
0.0155993431855501	0.0125659978880676
0.0157166314801783	0.0125659978880676
0.0158339197748065	0.0125659978880676
0.0159512080694347	0.0125659978880676
0.0160684963640629	0.0127771911298838
0.0161857846586911	0.0127771911298838
0.0163030729533193	0.0127771911298838
0.0164203612479475	0.0127771911298838
0.0165376495425757	0.0127771911298838
0.0166549378372038	0.012882787750792
0.016772226131832	0.012882787750792
0.0168895144264602	0.012882787750792
0.0170068027210884	0.012882787750792
0.0171240910157166	0.012882787750792
0.0172413793103448	0.0129883843717001
0.017358667604973	0.0129883843717001
0.0174759558996012	0.0134107708553326
0.0175932441942294	0.0135163674762408
0.0177105324888576	0.0135163674762408
0.0178278207834858	0.0135163674762408
0.017945109078114	0.0135163674762408
0.0180623973727422	0.0136219640971489
0.0181796856673704	0.0136219640971489
0.0182969739619986	0.0136219640971489
0.0184142622566268	0.0136219640971489
0.018531550551255	0.0136219640971489
0.0186488388458832	0.0140443505807814
0.0187661271405114	0.0140443505807814
0.0188834154351396	0.0140443505807814
0.0190007037297678	0.0140443505807814
0.019117992024396	0.0148891235480465
0.0192352803190242	0.0149947201689546
0.0193525686136524	0.0149947201689546
0.0194698569082806	0.015311510031679
0.0195871452029087	0.0154171066525871
0.0197044334975369	0.0155227032734952
0.0198217217921651	0.0155227032734952
0.0199390100867933	0.0172122492080253
0.0200562983814215	0.0175290390707497
0.0201735866760497	0.0175290390707497
0.0202908749706779	0.017740232312566
0.0204081632653061	0.017740232312566
0.0205254515599343	0.017740232312566
0.0206427398545625	0.0180570221752904
0.0207600281491907	0.0182682154171067
0.0208773164438189	0.0182682154171067
0.0209946047384471	0.0182682154171067
0.0211118930330753	0.0182682154171067
0.0212291813277035	0.0183738120380148
0.0213464696223317	0.0184794086589229
0.0214637579169599	0.0184794086589229
0.0215810462115881	0.0184794086589229
0.0216983345062163	0.0184794086589229
0.0218156228008445	0.0184794086589229
0.0219329110954727	0.0184794086589229
0.0220501993901009	0.0184794086589229
0.0221674876847291	0.0184794086589229
0.0222847759793573	0.018585005279831
0.0224020642739855	0.0186906019007392
0.0225193525686137	0.0186906019007392
0.0226366408632418	0.0186906019007392
0.02275392915787	0.019324181626188
0.0228712174524982	0.019324181626188
0.0229885057471264	0.019324181626188
0.0231057940417546	0.019324181626188
0.0232230823363828	0.0194297782470961
0.023340370631011	0.0194297782470961
0.0234576589256392	0.0194297782470961
0.0235749472202674	0.0194297782470961
0.0236922355148956	0.0194297782470961
0.0238095238095238	0.0196409714889124
0.023926812104152	0.0196409714889124
0.0240441003987802	0.0196409714889124
0.0241613886934084	0.0196409714889124
0.0242786769880366	0.0196409714889124
0.0243959652826648	0.0196409714889124
0.024513253577293	0.0196409714889124
0.0246305418719212	0.0196409714889124
0.0247478301665494	0.0196409714889124
0.0248651184611776	0.0197465681098205
0.0249824067558058	0.0198521647307286
0.025099695050434	0.0198521647307286
0.0252169833450622	0.0198521647307286
0.0253342716396904	0.0198521647307286
0.0254515599343186	0.0198521647307286
0.0255688482289468	0.0198521647307286
0.0256861365235749	0.0200633579725449
0.0258034248182031	0.0200633579725449
0.0259207131128313	0.0203801478352693
0.0260380014074595	0.0204857444561774
0.0261552897020877	0.0204857444561774
0.0262725779967159	0.0204857444561774
0.0263898662913441	0.0206969376979937
0.0265071545859723	0.0208025343189018
0.0266244428806005	0.0212249208025343
0.0267417311752287	0.0212249208025343
0.0268590194698569	0.0212249208025343
0.0269763077644851	0.0212249208025343
0.0270935960591133	0.0212249208025343
0.0272108843537415	0.0212249208025343
0.0273281726483697	0.0212249208025343
0.0274454609429979	0.0212249208025343
0.0275627492376261	0.0213305174234425
0.0276800375322543	0.0215417106652587
0.0277973258268825	0.0215417106652587
0.0279146141215107	0.0215417106652587
0.0280319024161389	0.0215417106652587
0.0281491907107671	0.0215417106652587
0.0282664790053953	0.0215417106652587
0.0283837673000235	0.0215417106652587
0.0285010555946517	0.0215417106652587
0.0286183438892798	0.0215417106652587
0.028735632183908	0.0216473072861668
0.0288529204785362	0.0216473072861668
0.0289702087731644	0.0216473072861668
0.0290874970677926	0.0218585005279831
0.0292047853624208	0.0218585005279831
0.029322073657049	0.0218585005279831
0.0294393619516772	0.0219640971488912
0.0295566502463054	0.0220696937697994
0.0296739385409336	0.0220696937697994
0.0297912268355618	0.0221752903907075
0.02990851513019	0.0221752903907075
0.0300258034248182	0.0221752903907075
0.0301430917194464	0.0223864836325238
0.0302603800140746	0.0224920802534319
0.0303776683087028	0.0224920802534319
0.030494956603331	0.0224920802534319
0.0306122448979592	0.0224920802534319
0.0307295331925874	0.02259767687434
0.0308468214872156	0.02259767687434
0.0309641097818438	0.02259767687434
0.031081398076472	0.02259767687434
0.0311986863711002	0.0227032734952482
0.0313159746657284	0.0227032734952482
0.0314332629603566	0.0227032734952482
0.0315505512549848	0.0227032734952482
0.0316678395496129	0.0227032734952482
0.0317851278442411	0.0227032734952482
0.0319024161388693	0.0228088701161563
0.0320197044334975	0.0228088701161563
0.0321369927281257	0.0228088701161563
0.0322542810227539	0.0228088701161563
0.0323715693173821	0.0230200633579725
0.0324888576120103	0.0230200633579725
0.0326061459066385	0.0230200633579725
0.0327234342012667	0.0231256599788807
0.0328407224958949	0.0233368532206969
0.0329580107905231	0.0233368532206969
0.0330752990851513	0.0234424498416051
0.0331925873797795	0.0235480464625132
0.0333098756744077	0.0235480464625132
0.0334271639690359	0.0235480464625132
0.0335444522636641	0.0235480464625132
0.0336617405582923	0.024181626187962
0.0337790288529205	0.024181626187962
0.0338963171475487	0.024181626187962
0.0340136054421769	0.024181626187962
0.0341308937368051	0.024181626187962
0.0342481820314333	0.024181626187962
0.0343654703260615	0.0242872228088701
0.0344827586206897	0.0242872228088701
0.0346000469153179	0.0242872228088701
0.034717335209946	0.0242872228088701
0.0348346235045742	0.0242872228088701
0.0349519117992024	0.0242872228088701
0.0350692000938306	0.0243928194297782
0.0351864883884588	0.0243928194297782
0.035303776683087	0.0243928194297782
0.0354210649777152	0.0244984160506864
0.0355383532723434	0.0249208025343189
0.0356556415669716	0.025026399155227
0.0357729298615998	0.0251319957761352
0.035890218156228	0.0251319957761352
0.0360075064508562	0.0251319957761352
0.0361247947454844	0.0253431890179514
0.0362420830401126	0.0253431890179514
0.0363593713347408	0.0254487856388596
0.036476659629369	0.0254487856388596
0.0365939479239972	0.0255543822597677
0.0367112362186254	0.0255543822597677
0.0368285245132536	0.0255543822597677
0.0369458128078818	0.0255543822597677
0.03706310110251	0.0255543822597677
0.0371803893971382	0.0255543822597677
0.0372976776917664	0.0258711721224921
0.0374149659863946	0.0258711721224921
0.0375322542810228	0.0258711721224921
0.037649542575651	0.0258711721224921
0.0377668308702791	0.0258711721224921
0.0378841191649073	0.0258711721224921
0.0380014074595355	0.0258711721224921
0.0381186957541637	0.0258711721224921
0.0382359840487919	0.0259767687434002
0.0383532723434201	0.0259767687434002
0.0384705606380483	0.0259767687434002
0.0385878489326765	0.0259767687434002
0.0387051372273047	0.0259767687434002
0.0388224255219329	0.0259767687434002
0.0389397138165611	0.0259767687434002
0.0390570021111893	0.0260823653643083
0.0391742904058175	0.0260823653643083
0.0392915787004457	0.0260823653643083
0.0394088669950739	0.0260823653643083
0.0395261552897021	0.0261879619852165
0.0396434435843303	0.0261879619852165
0.0397607318789585	0.0261879619852165
0.0398780201735867	0.0261879619852165
0.0399953084682149	0.0261879619852165
0.0401125967628431	0.0262935586061246
0.0402298850574713	0.0262935586061246
0.0403471733520995	0.0263991552270327
0.0404644616467277	0.0263991552270327
0.0405817499413559	0.0263991552270327
0.0406990382359841	0.026610348468849
0.0408163265306122	0.026610348468849
0.0409336148252404	0.0271383315733896
0.0410509031198686	0.0273495248152059
0.0411681914144968	0.0273495248152059
0.041285479709125	0.027455121436114
0.0414027680037532	0.0278775079197466
0.0415200562983814	0.0278775079197466
0.0416373445930096	0.0278775079197466
0.0417546328876378	0.0278775079197466
0.041871921182266	0.0278775079197466
0.0419892094768942	0.0278775079197466
0.0421064977715224	0.0278775079197466
0.0422237860661506	0.0278775079197466
0.0423410743607788	0.0278775079197466
0.042458362655407	0.0278775079197466
0.0425756509500352	0.0278775079197466
0.0426929392446634	0.0278775079197466
0.0428102275392916	0.0278775079197466
0.0429275158339198	0.0278775079197466
0.043044804128548	0.0279831045406547
0.0431620924231762	0.0279831045406547
0.0432793807178044	0.0280887011615628
0.0433966690124326	0.0280887011615628
0.0435139573070608	0.0280887011615628
0.043631245601689	0.0280887011615628
0.0437485338963171	0.028194297782471
0.0438658221909453	0.028194297782471
0.0439831104855735	0.028194297782471
0.0441003987802017	0.028194297782471
0.0442176870748299	0.028194297782471
0.0443349753694581	0.0282998944033791
0.0444522636640863	0.0282998944033791
0.0445695519587145	0.0282998944033791
0.0446868402533427	0.0282998944033791
0.0448041285479709	0.0282998944033791
0.0449214168425991	0.0284054910242872
0.0450387051372273	0.0284054910242872
0.0451559934318555	0.0286166842661035
0.0452732817264837	0.0286166842661035
0.0453905700211119	0.0286166842661035
0.0455078583157401	0.0289334741288279
0.0456251466103683	0.0289334741288279
0.0457424349049965	0.0289334741288279
0.0458597231996247	0.029039070749736
0.0459770114942529	0.029039070749736
0.0460942997888811	0.029039070749736
0.0462115880835093	0.029039070749736
0.0463288763781375	0.029039070749736
0.0464461646727657	0.029039070749736
0.0465634529673939	0.0291446673706441
0.046680741262022	0.0291446673706441
0.0467980295566502	0.0291446673706441
0.0469153178512784	0.0292502639915523
0.0470326061459066	0.0292502639915523
0.0471498944405348	0.0292502639915523
0.047267182735163	0.0294614572333685
0.0473844710297912	0.0299894403379092
0.0475017593244194	0.0302006335797254
0.0476190476190476	0.0302006335797254
0.0477363359136758	0.0304118268215417
0.047853624208304	0.0304118268215417
0.0479709125029322	0.0305174234424498
0.0480882007975604	0.0307286166842661
0.0482054890921886	0.0307286166842661
0.0483227773868168	0.0307286166842661
0.048440065681445	0.0307286166842661
0.0485573539760732	0.0307286166842661
0.0486746422707014	0.0308342133051742
0.0487919305653296	0.0308342133051742
0.0489092188599578	0.0308342133051742
0.049026507154586	0.0308342133051742
0.0491437954492142	0.0308342133051742
0.0492610837438424	0.0308342133051742
0.0493783720384706	0.0312565997888068
0.0494956603330988	0.0312565997888068
0.049612948627727	0.0312565997888068
0.0497302369223551	0.0313621964097149
0.0498475252169833	0.0313621964097149
0.0499648135116115	0.031467793030623
0.0500821018062397	0.031467793030623
0.0501993901008679	0.031467793030623
0.0503166783954961	0.031467793030623
0.0504339666901243	0.031467793030623
0.0505512549847525	0.031467793030623
0.0506685432793807	0.031467793030623
0.0507858315740089	0.031467793030623
0.0509031198686371	0.031467793030623
0.0510204081632653	0.031467793030623
0.0511376964578935	0.0316789862724393
0.0512549847525217	0.0317845828933474
0.0513722730471499	0.0317845828933474
0.0514895613417781	0.0319957761351637
0.0516068496364063	0.0319957761351637
0.0517241379310345	0.0319957761351637
0.0518414262256627	0.0319957761351637
0.0519587145202909	0.0322069693769799
0.0520760028149191	0.0326293558606125
0.0521932911095473	0.0326293558606125
0.0523105794041755	0.0327349524815206
0.0524278676988037	0.0327349524815206
0.0525451559934319	0.0327349524815206
0.0526624442880601	0.0327349524815206
0.0527797325826882	0.0327349524815206
0.0528970208773164	0.0327349524815206
0.0530143091719446	0.033051742344245
0.0531315974665728	0.0331573389651531
0.053248885761201	0.0331573389651531
0.0533661740558292	0.0331573389651531
0.0534834623504574	0.0333685322069694
0.0536007506450856	0.0333685322069694
0.0537180389397138	0.0334741288278775
0.053835327234342	0.0334741288278775
0.0539526155289702	0.0334741288278775
0.0540699038235984	0.0334741288278775
0.0541871921182266	0.0334741288278775
0.0543044804128548	0.0334741288278775
0.054421768707483	0.0336853220696938
0.0545390570021112	0.0336853220696938
0.0546563452967394	0.0337909186906019
0.0547736335913676	0.03389651531151
0.0548909218859958	0.03389651531151
0.055008210180624	0.03389651531151
0.0551254984752522	0.0340021119324182
0.0552427867698804	0.0340021119324182
0.0553600750645086	0.0341077085533263
0.0554773633591368	0.034635691657867
0.055594651653765	0.034635691657867
0.0557119399483932	0.034635691657867
0.0558292282430213	0.034635691657867
0.0559465165376495	0.0347412882787751
0.0560638048322777	0.0352692713833157
0.0561810931269059	0.0352692713833157
0.0562983814215341	0.0352692713833157
0.0564156697161623	0.035480464625132
0.0565329580107905	0.035480464625132
0.0566502463054187	0.035480464625132
0.0567675346000469	0.035480464625132
0.0568848228946751	0.035480464625132
0.0570021111893033	0.0355860612460401
0.0571193994839315	0.0355860612460401
0.0572366877785597	0.0355860612460401
0.0573539760731879	0.0356916578669483
0.0574712643678161	0.0356916578669483
0.0575885526624443	0.0356916578669483
0.0577058409570725	0.0357972544878564
0.0578231292517007	0.0360084477296726
0.0579404175463289	0.0361140443505808
0.0580577058409571	0.0364308342133052
0.0581749941355853	0.0366420274551214
0.0582922824302135	0.0368532206969377
0.0584095707248417	0.0368532206969377
0.0585268590194699	0.0368532206969377
0.0586441473140981	0.0373812038014784
0.0587614356087263	0.0374868004223865
0.0588787239033544	0.0374868004223865
0.0589960121979826	0.0375923970432946
0.0591133004926108	0.0375923970432946
0.059230588787239	0.0376979936642027
0.0593478770818672	0.0378035902851109
0.0594651653764954	0.0378035902851109
0.0595824536711236	0.0378035902851109
0.0596997419657518	0.0378035902851109
0.05981703026038	0.0378035902851109
0.0599343185550082	0.0378035902851109
0.0600516068496364	0.0378035902851109
0.0601688951442646	0.0378035902851109
0.0602861834388928	0.037909186906019
0.060403471733521	0.0384371700105597
0.0605207600281492	0.0384371700105597
0.0606380483227774	0.0386483632523759
0.0607553366174056	0.0386483632523759
0.0608726249120338	0.0392819429778247
0.060989913206662	0.0392819429778247
0.0611072015012902	0.0392819429778247
0.0612244897959184	0.0392819429778247
0.0613417780905466	0.039493136219641
0.0614590663851748	0.039493136219641
0.061576354679803	0.039493136219641
0.0616936429744312	0.039493136219641
0.0618109312690594	0.039493136219641
0.0619282195636875	0.039493136219641
0.0620455078583157	0.039493136219641
0.0621627961529439	0.0395987328405491
0.0622800844475721	0.0395987328405491
0.0623973727422003	0.0395987328405491
0.0625146610368285	0.0398099260823654
0.0626319493314567	0.0398099260823654
0.0627492376260849	0.0398099260823654
0.0628665259207131	0.0398099260823654
0.0629838142153413	0.0398099260823654
0.0631011025099695	0.0398099260823654
0.0632183908045977	0.0398099260823654
0.0633356790992259	0.040337909186906
0.0634529673938541	0.0406546990496304
0.0635702556884823	0.0408658922914467
0.0636875439831105	0.0408658922914467
0.0638048322777387	0.0408658922914467
0.0639221205723669	0.0409714889123548
0.0640394088669951	0.0409714889123548
0.0641566971616233	0.0411826821541711
0.0642739854562515	0.0417106652587117
0.0643912737508797	0.0417106652587117
0.0645085620455079	0.0422386483632524
0.0646258503401361	0.0422386483632524
0.0647431386347642	0.0423442449841605
0.0648604269293925	0.0425554382259768
0.0649777152240206	0.0425554382259768
0.0650950035186488	0.0425554382259768
0.065212291813277	0.0425554382259768
0.0653295801079052	0.0425554382259768
0.0654468684025334	0.042766631467793
0.0655641566971616	0.042766631467793
0.0656814449917898	0.0430834213305174
0.065798733286418	0.0430834213305174
0.0659160215810462	0.0431890179514256
0.0660333098756744	0.0431890179514256
0.0661505981703026	0.0432946145723337
0.0662678864649308	0.0432946145723337
0.066385174759559	0.0432946145723337
0.0665024630541872	0.0436114044350581
0.0666197513488154	0.0436114044350581
0.0667370396434436	0.0438225976768743
0.0668543279380718	0.0441393875395987
0.0669716162327	0.0442449841605069
0.0670889045273282	0.0448785638859557
0.0672061928219564	0.0448785638859557
0.0673234811165846	0.04519535374868
0.0674407694112128	0.0456177402323126
0.067558057705841	0.0460401267159451
0.0676753460004691	0.0475184794086589
0.0677926342950974	0.0475184794086589
0.0679099225897255	0.0475184794086589
0.0680272108843537	0.0475184794086589
0.0681444991789819	0.0476240760295671
0.0682617874736101	0.0476240760295671
0.0683790757682383	0.0480464625131996
0.0684963640628665	0.0481520591341077
0.0686136523574947	0.0481520591341077
0.0687309406521229	0.0481520591341077
0.0688482289467511	0.048363252375924
0.0689655172413793	0.0485744456177402
0.0690828055360075	0.0485744456177402
0.0692000938306357	0.0486800422386484
0.0693173821252639	0.0486800422386484
0.0694346704198921	0.0491024287222809
0.0695519587145203	0.0495248152059134
0.0696692470091485	0.0496304118268215
0.0697865353037767	0.0496304118268215
0.0699038235984049	0.0501583949313622
0.0700211118930331	0.0506863780359029
0.0701384001876613	0.0506863780359029
0.0702556884822895	0.050791974656811
0.0703729767769177	0.050791974656811
0.0704902650715459	0.0508975712777191
0.0706075533661741	0.0510031678986272
0.0707248416608023	0.0510031678986272
0.0708421299554304	0.0510031678986272
0.0709594182500587	0.0514255543822598
0.0710767065446868	0.0514255543822598
0.071193994839315	0.0514255543822598
0.0713112831339432	0.0514255543822598
0.0714285714285714	0.051636747624076
0.0715458597231996	0.0529039070749736
0.0716631480178278	0.0529039070749736
0.071780436312456	0.0531151003167899
0.0718977246070842	0.0535374868004224
0.0720150129017124	0.0535374868004224
0.0721323011963406	0.0535374868004224
0.0722495894909688	0.0537486800422387
0.072366877785597	0.0537486800422387
0.0724841660802252	0.0541710665258712
0.0726014543748534	0.0541710665258712
0.0727187426694816	0.0544878563885956
0.0728360309641098	0.0549102428722281
0.072953319258738	0.0551214361140444
0.0730706075533662	0.055649419218585
0.0731878958479944	0.0559662090813094
0.0733051841426226	0.0561774023231257
0.0734224724372508	0.0562829989440338
0.073539760731879	0.0563885955649419
0.0736570490265072	0.0567053854276663
0.0737743373211353	0.0568109820485744
0.0738916256157636	0.0570221752903907
0.0740089139103917	0.0570221752903907
0.0741262022050199	0.0571277719112988
0.0742434904996481	0.057233368532207
0.0743607787942763	0.057233368532207
0.0744780670889045	0.057233368532207
0.0745953553835327	0.0573389651531151
0.0747126436781609	0.0573389651531151
0.0748299319727891	0.058078141499472
0.0749472202674173	0.0583949313621964
0.0750645085620455	0.0586061246040127
0.0751817968566737	0.0591341077085533
0.0752990851513019	0.0591341077085533
0.0754163734459301	0.0593453009503696
0.0755336617405583	0.0595564941921859
0.0756509500351865	0.0597676874340021
0.0757682383298147	0.0600844772967265
0.0758855266244429	0.0601900739176346
0.0760028149190711	0.060506863780359
0.0761201032136993	0.060506863780359
0.0762373915083275	0.0610348468848997
0.0763546798029557	0.0610348468848997
0.0764719680975839	0.0614572333685322
0.0765892563922121	0.0614572333685322
0.0767065446868403	0.0615628299894403
0.0768238329814684	0.0615628299894403
0.0769411212760966	0.0615628299894403
0.0770584095707248	0.0618796198521647
0.077175697865353	0.0618796198521647
0.0772929861599812	0.0618796198521647
0.0774102744546094	0.0618796198521647
0.0775275627492376	0.0619852164730729
0.0776448510438658	0.0633579725448786
0.077762139338494	0.0633579725448786
0.0778794276331222	0.0633579725448786
0.0779967159277504	0.0633579725448786
0.0781140042223786	0.063674762407603
0.0782312925170068	0.0638859556494192
0.078348580811635	0.0638859556494192
0.0784658691062632	0.0642027455121436
0.0785831574008914	0.0642027455121436
0.0787004456955196	0.0651531151003168
0.0788177339901478	0.0657866948257656
0.078935022284776	0.0662090813093981
0.0790523105794042	0.0663146779303062
0.0791695988740324	0.0663146779303062
0.0792868871686606	0.0663146779303062
0.0794041754632888	0.0663146779303062
0.079521463757917	0.0665258711721225
0.0796387520525452	0.0668426610348469
0.0797560403471733	0.066948257655755
0.0798733286418015	0.066948257655755
0.0799906169364297	0.066948257655755
0.0801079052310579	0.066948257655755
0.0802251935256861	0.066948257655755
0.0803424818203143	0.0671594508975713
0.0804597701149425	0.0676874340021119
0.0805770584095707	0.0676874340021119
0.0806943467041989	0.0680042238648363
0.0808116349988271	0.0684266103484688
0.0809289232934553	0.0684266103484688
0.0810462115880835	0.068532206969377
0.0811634998827117	0.0690601900739176
0.0812807881773399	0.0690601900739176
0.0813980764719681	0.0691657866948258
0.0815153647665963	0.0692713833157339
0.0816326530612245	0.0692713833157339
0.0817499413558527	0.0692713833157339
0.0818672296504809	0.0700105596620908
0.0819845179451091	0.0702217529039071
0.0821018062397373	0.0703273495248152
0.0822190945343655	0.0706441393875396
0.0823363828289937	0.0713833157338965
0.0824536711236219	0.0713833157338965
0.0825709594182501	0.0713833157338965
0.0826882477128782	0.0714889123548046
0.0828055360075065	0.0714889123548046
0.0829228243021346	0.0717001055966209
0.0830401125967628	0.071805702217529
0.083157400891391	0.0719112988384372
0.0832746891860192	0.0719112988384372
0.0833919774806474	0.0722280887011616
0.0835092657752756	0.072544878563886
0.0836265540699038	0.072544878563886
0.083743842364532	0.072544878563886
0.0838611306591602	0.0729672650475185
0.0839784189537884	0.0731784582893347
0.0840957072484166	0.0731784582893347
0.0842129955430448	0.0731784582893347
0.084330283837673	0.0732840549102429
0.0844475721323012	0.0734952481520591
0.0845648604269294	0.0736008447729673
0.0846821487215576	0.0738120380147835
0.0847994370161858	0.0738120380147835
0.084916725310814	0.0747624076029567
0.0850340136054422	0.074973600844773
0.0851513019000704	0.0759239704329461
0.0852685901946986	0.0761351636747624
0.0853858784893268	0.0762407602956705
0.085503166783955	0.0764519535374868
0.0856204550785832	0.0770855332629356
0.0857377433732114	0.0770855332629356
0.0858550316678395	0.0770855332629356
0.0859723199624677	0.0770855332629356
0.0860896082570959	0.0770855332629356
0.0862068965517241	0.0770855332629356
0.0863241848463523	0.0772967265047518
0.0864414731409805	0.0772967265047518
0.0865587614356087	0.0772967265047518
0.0866760497302369	0.0775079197465681
0.0867933380248651	0.0775079197465681
0.0869106263194933	0.0778247096092925
0.0870279146141215	0.0778247096092925
0.0871452029087497	0.0778247096092925
0.0872624912033779	0.0778247096092925
0.0873797794980061	0.078247096092925
0.0874970677926343	0.078247096092925
0.0876143560872625	0.0785638859556494
0.0877316443818907	0.0785638859556494
0.0878489326765189	0.0786694825765576
0.0879662209711471	0.0786694825765576
0.0880835092657753	0.0786694825765576
0.0882007975604035	0.0788806758183738
0.0883180858550317	0.0788806758183738
0.0884353741496599	0.0790918690601901
0.0885526624442881	0.0790918690601901
0.0886699507389163	0.0790918690601901
0.0887872390335444	0.0790918690601901
0.0889045273281727	0.0791974656810982
0.0890218156228008	0.0791974656810982
0.089139103917429	0.0797254487856389
0.0892563922120572	0.0799366420274551
0.0893736805066854	0.0801478352692714
0.0894909688013136	0.0803590285110876
0.0896082570959418	0.0804646251319958
0.08972554539057	0.0809926082365364
0.0898428336851982	0.0815205913410771
0.0899601219798264	0.0815205913410771
0.0900774102744546	0.0821541710665259
0.0901946985690828	0.0841605068637804
0.090311986863711	0.0842661034846885
0.0904292751583392	0.0842661034846885
0.0905465634529674	0.0844772967265048
0.0906638517475956	0.084688489968321
0.0907811400422238	0.0852164730728617
0.090898428336852	0.0856388595564942
0.0910157166314802	0.0856388595564942
0.0911330049261084	0.0859556494192186
0.0912502932207366	0.0859556494192186
0.0913675815153648	0.0859556494192186
0.091484869809993	0.0860612460401267
0.0916021581046212	0.0861668426610348
0.0917194463992494	0.0864836325237592
0.0918367346938776	0.0864836325237592
0.0919540229885057	0.0865892291446674
0.0920713112831339	0.0870116156282999
0.0921885995777621	0.0870116156282999
0.0923058878723903	0.0870116156282999
0.0924231761670185	0.087117212249208
0.0925404644616467	0.0874340021119324
0.0926577527562749	0.0876451953537487
0.0927750410509031	0.0882787750791975
0.0928923293455313	0.0882787750791975
0.0930096176401595	0.0882787750791975
0.0931269059347877	0.0882787750791975
0.0932441942294159	0.0882787750791975
0.0933614825240441	0.0882787750791975
0.0934787708186723	0.0898627243928194
0.0935960591133005	0.0898627243928194
0.0937133474079287	0.0899683210137276
0.0938306357025569	0.0899683210137276
0.0939479239971851	0.090285110876452
0.0940652122918133	0.090285110876452
0.0941825005864415	0.090285110876452
0.0942997888810697	0.0903907074973601
0.0944170771756979	0.0909186906019007
0.0945343654703261	0.0909186906019007
0.0946516537649543	0.0909186906019007
0.0947689420595825	0.0913410770855333
0.0948862303542106	0.0913410770855333
0.0950035186488389	0.0913410770855333
0.095120806943467	0.0915522703273495
0.0952380952380952	0.0915522703273495
0.0953553835327234	0.0915522703273495
0.0954726718273516	0.0917634635691658
0.0955899601219798	0.0917634635691658
0.095707248416608	0.0917634635691658
0.0958245367112362	0.0920802534318902
0.0959418250058644	0.0921858500527983
0.0960591133004926	0.0928194297782471
0.0961764015951208	0.0934530095036959
0.096293689889749	0.0938753959873284
0.0964109781843772	0.0940865892291447
0.0965282664790054	0.0948257655755016
0.0966455547736336	0.0948257655755016
0.0967628430682618	0.0948257655755016
0.09688013136289	0.0952481520591341
0.0969974196575182	0.0954593453009504
0.0971147079521464	0.0956705385427666
0.0972319962467746	0.0958817317845829
0.0973492845414028	0.0958817317845829
0.097466572836031	0.0961985216473073
0.0975838611306592	0.0971488912354805
0.0977011494252874	0.097571277719113
0.0978184377199156	0.097571277719113
0.0979357260145437	0.0976768743400211
0.0980530143091719	0.0978880675818374
0.0981703026038001	0.0979936642027455
0.0982875908984283	0.0979936642027455
0.0984048791930565	0.0979936642027455
0.0985221674876847	0.0979936642027455
0.0986394557823129	0.0983104540654699
0.0987567440769411	0.0988384371700106
0.0988740323715693	0.099155227032735
0.0989913206661975	0.0994720168954593
0.0991086089608257	0.0994720168954593
0.0992258972554539	0.0994720168954593
0.0993431855500821	0.1
0.0994604738447103	0.1
0.0995777621393385	0.100316789862724
0.0996950504339667	0.100422386483633
0.0998123387285949	0.100527983104541
0.0999296270232231	0.100527983104541
0.100046915317851	0.100844772967265
0.100164203612479	0.101055966209081
0.100281491907108	0.101900739176346
0.100398780201736	0.102006335797254
0.100516068496364	0.102323125659979
0.100633356790992	0.102323125659979
0.10075064508562	0.102323125659979
0.100867933380249	0.102323125659979
0.100985221674877	0.102534318901795
0.101102509969505	0.102534318901795
0.101219798264133	0.102534318901795
0.101337086558761	0.10285110876452
0.10145437485339	0.10285110876452
0.101571663148018	0.103273495248152
0.101688951442646	0.103695881731785
0.101806239737274	0.103907074973601
0.101923528031902	0.10454065469905
0.102040816326531	0.10454065469905
0.102158104621159	0.104646251319958
0.102275392915787	0.104646251319958
0.102392681210415	0.104963041182682
0.102509969505043	0.105385427666315
0.102627257799672	0.105491024287223
0.1027445460943	0.105491024287223
0.102861834388928	0.105596620908131
0.102979122683556	0.105702217529039
0.103096410978184	0.105807814149947
0.103213699272813	0.106335797254488
0.103330987567441	0.106335797254488
0.103448275862069	0.106546990496304
0.103565564156697	0.106652587117212
0.103682852451325	0.106652587117212
0.103800140745954	0.106863780359029
0.103917429040582	0.107180570221753
0.10403471733521	0.107708553326294
0.104152005629838	0.107814149947202
0.104269293924466	0.108130939809926
0.104386582219095	0.108130939809926
0.104503870513723	0.108553326293559
0.104621158808351	0.108975712777191
0.104738447102979	0.108975712777191
0.104855735397607	0.109292502639916
0.104973023692236	0.10960929250264
0.105090311986864	0.110665258711721
0.105207600281492	0.110982048574446
0.10532488857612	0.110982048574446
0.105442176870748	0.111193241816262
0.105559465165376	0.11129883843717
0.105676753460005	0.111404435058078
0.105794041754633	0.112038014783527
0.105911330049261	0.112143611404435
0.106028618343889	0.113516367476241
0.106145906638517	0.113516367476241
0.106263194933146	0.113621964097149
0.106380483227774	0.113621964097149
0.106497771522402	0.113621964097149
0.10661505981703	0.113621964097149
0.106732348111658	0.113833157338965
0.106849636406287	0.113833157338965
0.106966924700915	0.114044350580781
0.107084212995543	0.114466737064414
0.107201501290171	0.114466737064414
0.107318789584799	0.114466737064414
0.107436077879428	0.114572333685322
0.107553366174056	0.11467793030623
0.107670654468684	0.115205913410771
0.107787942763312	0.115205913410771
0.10790523105794	0.115733896515312
0.108022519352569	0.115945089757128
0.108139807647197	0.116050686378036
0.108257095941825	0.11636747624076
0.108374384236453	0.116473072861668
0.108491672531081	0.116473072861668
0.10860896082571	0.116578669482577
0.108726249120338	0.116578669482577
0.108843537414966	0.116578669482577
0.108960825709594	0.116578669482577
0.109078114004222	0.116895459345301
0.109195402298851	0.116895459345301
0.109312690593479	0.116895459345301
0.109429978888107	0.116895459345301
0.109547267182735	0.117106652587117
0.109664555477363	0.117106652587117
0.109781843771992	0.11805702217529
0.10989913206662	0.11805702217529
0.110016420361248	0.11805702217529
0.110133708655876	0.11805702217529
0.110250996950504	0.11805702217529
0.110368285245133	0.118479408658923
0.110485573539761	0.118796198521647
0.110602861834389	0.119112988384372
0.110720150129017	0.11921858500528
0.110837438423645	0.11921858500528
0.110954726718274	0.119429778247096
0.111072015012902	0.11974656810982
0.11118930330753	0.11974656810982
0.111306591602158	0.121013727560718
0.111423879896786	0.121330517423442
0.111541168191414	0.121330517423442
0.111658456486043	0.121330517423442
0.111775744780671	0.121330517423442
0.111893033075299	0.121330517423442
0.112010321369927	0.121330517423442
0.112127609664555	0.121330517423442
0.112244897959184	0.121330517423442
0.112362186253812	0.121330517423442
0.11247947454844	0.121436114044351
0.112596762843068	0.121647307286167
0.112714051137696	0.121858500527983
0.112831339432325	0.121858500527983
0.112948627726953	0.121858500527983
0.113065916021581	0.121858500527983
0.113183204316209	0.121858500527983
0.113300492610837	0.121858500527983
0.113417780905466	0.122069693769799
0.113535069200094	0.122069693769799
0.113652357494722	0.122069693769799
0.11376964578935	0.122492080253432
0.113886934083978	0.122492080253432
0.114004222378607	0.122492080253432
0.114121510673235	0.122492080253432
0.114238798967863	0.122492080253432
0.114356087262491	0.122703273495248
0.114473375557119	0.122808870116156
0.114590663851748	0.122808870116156
0.114707952146376	0.123125659978881
0.114825240441004	0.123653643083421
0.114942528735632	0.123970432946146
0.11505981703026	0.124181626187962
0.115177105324889	0.124392819429778
0.115294393619517	0.124815205913411
0.115411681914145	0.124815205913411
0.115528970208773	0.124815205913411
0.115646258503401	0.124920802534319
0.11576354679803	0.124920802534319
0.115880835092658	0.124920802534319
0.115998123387286	0.124920802534319
0.116115411681914	0.124920802534319
0.116232699976542	0.124920802534319
0.116349988271171	0.125343189017951
0.116467276565799	0.125659978880676
0.116584564860427	0.1259767687434
0.116701853155055	0.126504751847941
0.116819141449683	0.126504751847941
0.116936429744312	0.126610348468849
0.11705371803894	0.126610348468849
0.117171006333568	0.126610348468849
0.117288294628196	0.126927138331573
0.117405582922824	0.126927138331573
0.117522871217453	0.126927138331573
0.117640159512081	0.127349524815206
0.117757447806709	0.127771911298838
0.117874736101337	0.127771911298838
0.117992024395965	0.127877507919747
0.118109312690593	0.128299894403379
0.118226600985222	0.128616684266103
0.11834388927985	0.128616684266103
0.118461177574478	0.129039070749736
0.118578465869106	0.129144667370644
0.118695754163734	0.12935586061246
0.118813042458363	0.129461457233369
0.118930330752991	0.129461457233369
0.119047619047619	0.129461457233369
0.119164907342247	0.129461457233369
0.119282195636875	0.129672650475185
0.119399483931504	0.129672650475185
0.119516772226132	0.129672650475185
0.11963406052076	0.129672650475185
0.119751348815388	0.129778247096093
0.119868637110016	0.129989440337909
0.119985925404645	0.129989440337909
0.120103213699273	0.129989440337909
0.120220501993901	0.129989440337909
0.120337790288529	0.129989440337909
0.120455078583157	0.130095036958817
0.120572366877786	0.130095036958817
0.120689655172414	0.130306230200634
0.120806943467042	0.130306230200634
0.12092423176167	0.13051742344245
0.121041520056298	0.130834213305174
0.121158808350927	0.130834213305174
0.121276096645555	0.130834213305174
0.121393384940183	0.130834213305174
0.121510673234811	0.130834213305174
0.121627961529439	0.130834213305174
0.121745249824068	0.131256599788807
0.121862538118696	0.131362196409715
0.121979826413324	0.131890179514256
0.122097114707952	0.131890179514256
0.12221440300258	0.131890179514256
0.122331691297209	0.131890179514256
0.122448979591837	0.131890179514256
0.122566267886465	0.131890179514256
0.122683556181093	0.132101372756072
0.122800844475721	0.132101372756072
0.12291813277035	0.132101372756072
0.123035421064978	0.132418162618796
0.123152709359606	0.132418162618796
0.123269997654234	0.132418162618796
0.123387285948862	0.132523759239704
0.12350457424349	0.132523759239704
0.123621862538119	0.132523759239704
0.123739150832747	0.132629355860612
0.123856439127375	0.132734952481521
0.123973727422003	0.132734952481521
0.124091015716631	0.132734952481521
0.12420830401126	0.132734952481521
0.124325592305888	0.133474128827878
0.124442880600516	0.133685322069694
0.124560168895144	0.13389651531151
0.124677457189772	0.134002111932418
0.124794745484401	0.134424498416051
0.124912033779029	0.134424498416051
0.125029322073657	0.134530095036959
0.125146610368285	0.134530095036959
0.125263898662913	0.134635691657867
0.125381186957542	0.134952481520591
0.12549847525217	0.135058078141499
0.125615763546798	0.135163674762408
0.125733051841426	0.135269271383316
0.125850340136054	0.135269271383316
0.125967628430683	0.13558606124604
0.126084916725311	0.13558606124604
0.126202205019939	0.13558606124604
0.126319493314567	0.13558606124604
0.126436781609195	0.13558606124604
0.126554069903824	0.13558606124604
0.126671358198452	0.13558606124604
0.12678864649308	0.13558606124604
0.126905934787708	0.13558606124604
0.127023223082336	0.135797254487856
0.127140511376965	0.135797254487856
0.127257799671593	0.135797254487856
0.127375087966221	0.135797254487856
0.127492376260849	0.136430834213305
0.127609664555477	0.136430834213305
0.127726952850106	0.136642027455121
0.127844241144734	0.137064413938754
0.127961529439362	0.137064413938754
0.12807881773399	0.137064413938754
0.128196106028618	0.137170010559662
0.128313394323247	0.137170010559662
0.128430682617875	0.137170010559662
0.128547970912503	0.137170010559662
0.128665259207131	0.137170010559662
0.128782547501759	0.137803590285111
0.128899835796388	0.137909186906019
0.129017124091016	0.137909186906019
0.129134412385644	0.137909186906019
0.129251700680272	0.138014783526927
0.1293689889749	0.138014783526927
0.129486277269528	0.138225976768743
0.129603565564157	0.13843717001056
0.129720853858785	0.138648363252376
0.129838142153413	0.138648363252376
0.129955430448041	0.138648363252376
0.130072718742669	0.138648363252376
0.130190007037298	0.138648363252376
0.130307295331926	0.138648363252376
0.130424583626554	0.138648363252376
0.130541871921182	0.138648363252376
0.13065916021581	0.138648363252376
0.130776448510439	0.1389651531151
0.130893736805067	0.139281942977825
0.131011025099695	0.139281942977825
0.131128313394323	0.139493136219641
0.131245601688951	0.139704329461457
0.13136288998358	0.139809926082365
0.131480178278208	0.140021119324182
0.131597466572836	0.140021119324182
0.131714754867464	0.140021119324182
0.131832043162092	0.140337909186906
0.131949331456721	0.140443505807814
0.132066619751349	0.140443505807814
0.132183908045977	0.140549102428722
0.132301196340605	0.140865892291447
0.132418484635233	0.140865892291447
0.132535772929862	0.140865892291447
0.13265306122449	0.140865892291447
0.132770349519118	0.140865892291447
0.132887637813746	0.140865892291447
0.133004926108374	0.141077085533263
0.133122214403003	0.141077085533263
0.133239502697631	0.141605068637804
0.133356790992259	0.141710665258712
0.133474079286887	0.141921858500528
0.133591367581515	0.142133051742344
0.133708655876144	0.142238648363252
0.133825944170772	0.142449841605069
0.1339432324654	0.142766631467793
0.134060520760028	0.142872228088701
0.134177809054656	0.142872228088701
0.134295097349285	0.142977824709609
0.134412385643913	0.142977824709609
0.134529673938541	0.142977824709609
0.134646962233169	0.143400211193242
0.134764250527797	0.143400211193242
0.134881538822426	0.143400211193242
0.134998827117054	0.143400211193242
0.135116115411682	0.143400211193242
0.13523340370631	0.143400211193242
0.135350692000938	0.14350580781415
0.135467980295567	0.14350580781415
0.135585268590195	0.143717001055966
0.135702556884823	0.144139387539599
0.135819845179451	0.144456177402323
0.135937133474079	0.144667370644139
0.136054421768707	0.144878563885956
0.136171710063336	0.144878563885956
0.136288998357964	0.145089757127772
0.136406286652592	0.145089757127772
0.13652357494722	0.145512143611404
0.136640863241848	0.145512143611404
0.136758151536477	0.145617740232313
0.136875439831105	0.145617740232313
0.136992728125733	0.145617740232313
0.137110016420361	0.145723336853221
0.137227304714989	0.146145723336853
0.137344593009618	0.146462513199578
0.137461881304246	0.146462513199578
0.137579169598874	0.146462513199578
0.137696457893502	0.146673706441394
0.13781374618813	0.14688489968321
0.137931034482759	0.14688489968321
0.138048322777387	0.14688489968321
0.138165611072015	0.146990496304118
0.138282899366643	0.146990496304118
0.138400187661271	0.146990496304118
0.1385174759559	0.147412882787751
0.138634764250528	0.147729672650475
0.138752052545156	0.147729672650475
0.138869340839784	0.147729672650475
0.138986629134412	0.148152059134108
0.139103917429041	0.148257655755016
0.139221205723669	0.14857444561774
0.139338494018297	0.14857444561774
0.139455782312925	0.14857444561774
0.139573070607553	0.14857444561774
0.139690358902182	0.148680042238648
0.13980764719681	0.148680042238648
0.139924935491438	0.148680042238648
0.140042223786066	0.148680042238648
0.140159512080694	0.148680042238648
0.140276800375323	0.148680042238648
0.140394088669951	0.148680042238648
0.140511376964579	0.148680042238648
0.140628665259207	0.149102428722281
0.140745953553835	0.149419218585005
0.140863241848464	0.149524815205913
0.140980530143092	0.149524815205913
0.14109781843772	0.149524815205913
0.141215106732348	0.149524815205913
0.141332395026976	0.150052798310454
0.141449683321605	0.150052798310454
0.141566971616233	0.150052798310454
0.141684259910861	0.150580781414995
0.141801548205489	0.150580781414995
0.141918836500117	0.151108764519535
0.142036124794745	0.151214361140444
0.142153413089374	0.151214361140444
0.142270701384002	0.151214361140444
0.14238798967863	0.151214361140444
0.142505277973258	0.151214361140444
0.142622566267886	0.151214361140444
0.142739854562515	0.151636747624076
0.142857142857143	0.151636747624076
0.142974431151771	0.151742344244984
0.143091719446399	0.1519535374868
0.143209007741027	0.1519535374868
0.143326296035656	0.152164730728617
0.143443584330284	0.152481520591341
0.143560872624912	0.152481520591341
0.14367816091954	0.152481520591341
0.143795449214168	0.152587117212249
0.143912737508797	0.152692713833157
0.144030025803425	0.152798310454065
0.144147314098053	0.152903907074974
0.144264602392681	0.153009503695882
0.144381890687309	0.153009503695882
0.144499178981938	0.153326293558606
0.144616467276566	0.153326293558606
0.144733755571194	0.153326293558606
0.144851043865822	0.153326293558606
0.14496833216045	0.153326293558606
0.145085620455079	0.153326293558606
0.145202908749707	0.153326293558606
0.145320197044335	0.153326293558606
0.145437485338963	0.153326293558606
0.145554773633591	0.153431890179514
0.14567206192822	0.153431890179514
0.145789350222848	0.153431890179514
0.145906638517476	0.153854276663147
0.146023926812104	0.153854276663147
0.146141215106732	0.153854276663147
0.146258503401361	0.154171066525871
0.146375791695989	0.154171066525871
0.146493079990617	0.154276663146779
0.146610368285245	0.154276663146779
0.146727656579873	0.154382259767687
0.146844944874502	0.154487856388596
0.14696223316913	0.154487856388596
0.147079521463758	0.154910242872228
0.147196809758386	0.155015839493136
0.147314098053014	0.155121436114044
0.147431386347642	0.155121436114044
0.147548674642271	0.155121436114044
0.147665962936899	0.155121436114044
0.147783251231527	0.155121436114044
0.147900539526155	0.155121436114044
0.148017827820783	0.155121436114044
0.148135116115412	0.155227032734952
0.14825240441004	0.155438225976769
0.148369692704668	0.155543822597677
0.148486980999296	0.155543822597677
0.148604269293924	0.155649419218585
0.148721557588553	0.155649419218585
0.148838845883181	0.155755015839493
0.148956134177809	0.155860612460401
0.149073422472437	0.155860612460401
0.149190710767065	0.155860612460401
0.149307999061694	0.155860612460401
0.149425287356322	0.155860612460401
0.14954257565095	0.156071805702218
0.149659863945578	0.157127771911299
0.149777152240206	0.157127771911299
0.149894440534835	0.157338965153115
0.150011728829463	0.157444561774023
0.150129017124091	0.157550158394931
0.150246305418719	0.157972544878564
0.150363593713347	0.157972544878564
0.150480882007976	0.157972544878564
0.150598170302604	0.157972544878564
0.150715458597232	0.15818373812038
0.15083274689186	0.15818373812038
0.150950035186488	0.15818373812038
0.151067323481117	0.15818373812038
0.151184611775745	0.158289334741288
0.151301900070373	0.158500527983105
0.151419188365001	0.158500527983105
0.151536476659629	0.158500527983105
0.151653764954258	0.158500527983105
0.151771053248886	0.158500527983105
0.151888341543514	0.158817317845829
0.152005629838142	0.159028511087645
0.15212291813277	0.159134107708553
0.152240206427399	0.159134107708553
0.152357494722027	0.159239704329461
0.152474783016655	0.159239704329461
0.152592071311283	0.159239704329461
0.152709359605911	0.159556494192186
0.15282664790054	0.159556494192186
0.152943936195168	0.159556494192186
0.153061224489796	0.159767687434002
0.153178512784424	0.15987328405491
0.153295801079052	0.15987328405491
0.153413089373681	0.15987328405491
0.153530377668309	0.15987328405491
0.153647665962937	0.160084477296727
0.153764954257565	0.160084477296727
0.153882242552193	0.160084477296727
0.153999530846821	0.160084477296727
0.15411681914145	0.160506863780359
0.154234107436078	0.160506863780359
0.154351395730706	0.160506863780359
0.154468684025334	0.160506863780359
0.154585972319962	0.160506863780359
0.154703260614591	0.160506863780359
0.154820548909219	0.160506863780359
0.154937837203847	0.160612460401267
0.155055125498475	0.160612460401267
0.155172413793103	0.160612460401267
0.155289702087732	0.160718057022175
0.15540699038236	0.160718057022175
0.155524278676988	0.1610348468849
0.155641566971616	0.1610348468849
0.155758855266244	0.1610348468849
0.155876143560873	0.161246040126716
0.155993431855501	0.16156282998944
0.156110720150129	0.161774023231257
0.156228008444757	0.161774023231257
0.156345296739385	0.161774023231257
0.156462585034014	0.161774023231257
0.156579873328642	0.161879619852165
0.15669716162327	0.162302006335797
0.156814449917898	0.162302006335797
0.156931738212526	0.162302006335797
0.157049026507155	0.162618796198522
0.157166314801783	0.162618796198522
0.157283603096411	0.162829989440338
0.157400891391039	0.162935586061246
0.157518179685667	0.162935586061246
0.157635467980296	0.162935586061246
0.157752756274924	0.162935586061246
0.157870044569552	0.162935586061246
0.15798733286418	0.163146779303062
0.158104621158808	0.163146779303062
0.158221909453437	0.163146779303062
0.158339197748065	0.163569165786695
0.158456486042693	0.163569165786695
0.158573774337321	0.163569165786695
0.158691062631949	0.163569165786695
0.158808350926578	0.164097148891235
0.158925639221206	0.164097148891235
0.159042927515834	0.164097148891235
0.159160215810462	0.164097148891235
0.15927750410509	0.164308342133052
0.159394792399719	0.164730728616684
0.159512080694347	0.164836325237592
0.159629368988975	0.164836325237592
0.159746657283603	0.164836325237592
0.159863945578231	0.164836325237592
0.159981233872859	0.164941921858501
0.160098522167488	0.164941921858501
0.160215810462116	0.164941921858501
0.160333098756744	0.164941921858501
0.160450387051372	0.165258711721225
0.160567675346	0.165575501583949
0.160684963640629	0.165575501583949
0.160802251935257	0.165575501583949
0.160919540229885	0.165681098204857
0.161036828524513	0.165681098204857
0.161154116819141	0.165681098204857
0.16127140511377	0.165681098204857
0.161388693408398	0.165681098204857
0.161505981703026	0.165892291446674
0.161623269997654	0.165997888067582
0.161740558292282	0.166209081309398
0.161857846586911	0.167159450897571
0.161975134881539	0.167159450897571
0.162092423176167	0.167159450897571
0.162209711470795	0.167159450897571
0.162326999765423	0.167159450897571
0.162444288060052	0.167159450897571
0.16256157635468	0.167687434002112
0.162678864649308	0.16779303062302
0.162796152943936	0.168321013727561
0.162913441238564	0.168321013727561
0.163030729533193	0.168321013727561
0.163148017827821	0.168532206969377
0.163265306122449	0.168637803590285
0.163382594417077	0.168637803590285
0.163499882711705	0.168637803590285
0.163617171006334	0.168637803590285
0.163734459300962	0.168743400211193
0.16385174759559	0.168848996832101
0.163969035890218	0.168848996832101
0.164086324184846	0.169060190073918
0.164203612479475	0.169165786694826
0.164320900774103	0.169271383315734
0.164438189068731	0.169271383315734
0.164555477363359	0.169271383315734
0.164672765657987	0.16948257655755
0.164790053952616	0.16948257655755
0.164907342247244	0.16948257655755
0.165024630541872	0.169904963041183
0.1651419188365	0.169904963041183
0.165259207131128	0.170010559662091
0.165376495425756	0.170010559662091
0.165493783720385	0.170116156282999
0.165611072015013	0.170116156282999
0.165728360309641	0.170221752903907
0.165845648604269	0.170327349524815
0.165962936898897	0.170327349524815
0.166080225193526	0.170327349524815
0.166197513488154	0.170327349524815
0.166314801782782	0.170327349524815
0.16643209007741	0.17064413938754
0.166549378372038	0.170749736008448
0.166666666666667	0.170855332629356
0.166783954961295	0.171277719112988
0.166901243255923	0.171488912354805
0.167018531550551	0.171488912354805
0.167135819845179	0.171488912354805
0.167253108139808	0.171488912354805
0.167370396434436	0.171488912354805
0.167487684729064	0.171700105596621
0.167604973023692	0.171805702217529
0.16772226131832	0.172016895459345
0.167839549612949	0.172122492080253
0.167956837907577	0.172122492080253
0.168074126202205	0.17233368532207
0.168191414496833	0.17233368532207
0.168308702791461	0.17233368532207
0.16842599108609	0.172650475184794
0.168543279380718	0.172650475184794
0.168660567675346	0.173072861668427
0.168777855969974	0.173178458289335
0.168895144264602	0.173178458289335
0.169012432559231	0.173284054910243
0.169129720853859	0.173389651531151
0.169247009148487	0.173389651531151
0.169364297443115	0.173389651531151
0.169481585737743	0.173706441393875
0.169598874032372	0.173706441393875
0.169716162327	0.1740232312566
0.169833450621628	0.174128827877508
0.169950738916256	0.174128827877508
0.170068027210884	0.174762407602957
0.170185315505513	0.174762407602957
0.170302603800141	0.174762407602957
0.170419892094769	0.174868004223865
0.170537180389397	0.174973600844773
0.170654468684025	0.174973600844773
0.170771756978654	0.175184794086589
0.170889045273282	0.175184794086589
0.17100633356791	0.175395987328406
0.171123621862538	0.175501583949314
0.171240910157166	0.175501583949314
0.171358198451795	0.175607180570222
0.171475486746423	0.176029567053854
0.171592775041051	0.176135163674762
0.171710063335679	0.176240760295671
0.171827351630307	0.176346356916579
0.171944639924935	0.176346356916579
0.172061928219564	0.176346356916579
0.172179216514192	0.176557550158395
0.17229650480882	0.176663146779303
0.172413793103448	0.176663146779303
0.172531081398076	0.176874340021119
0.172648369692705	0.176979936642027
0.172765657987333	0.176979936642027
0.172882946281961	0.176979936642027
0.173000234576589	0.176979936642027
0.173117522871217	0.177085533262936
0.173234811165846	0.177085533262936
0.173352099460474	0.17740232312566
0.173469387755102	0.17740232312566
0.17358667604973	0.17740232312566
0.173703964344358	0.17740232312566
0.173821252638987	0.177930306230201
0.173938540933615	0.177930306230201
0.174055829228243	0.177930306230201
0.174173117522871	0.177930306230201
0.174290405817499	0.178669482576558
0.174407694112128	0.178669482576558
0.174524982406756	0.178880675818374
0.174642270701384	0.178986272439282
0.174759558996012	0.178986272439282
0.17487684729064	0.179197465681098
0.174994135585269	0.179197465681098
0.175111423879897	0.179408658922914
0.175228712174525	0.179619852164731
0.175346000469153	0.179725448785639
0.175463288763781	0.179725448785639
0.17558057705841	0.180042238648363
0.175697865353038	0.180359028511088
0.175815153647666	0.180675818373812
0.175932441942294	0.180675818373812
0.176049730236922	0.180992608236536
0.176167018531551	0.181098204857445
0.176284306826179	0.181414994720169
0.176401595120807	0.181414994720169
0.176518883415435	0.181414994720169
0.176636171710063	0.18194297782471
0.176753460004692	0.182048574445618
0.17687074829932	0.182365364308342
0.176988036593948	0.182893347412883
0.177105324888576	0.183104540654699
0.177222613183204	0.183210137275607
0.177339901477833	0.183210137275607
0.177457189772461	0.183210137275607
0.177574478067089	0.183210137275607
0.177691766361717	0.183421330517423
0.177809054656345	0.183421330517423
0.177926342950973	0.183421330517423
0.178043631245602	0.183421330517423
0.17816091954023	0.18363252375924
0.178278207834858	0.18416050686378
0.178395496129486	0.18416050686378
0.178512784424114	0.184371700105597
0.178630072718743	0.184477296726505
0.178747361013371	0.184582893347413
0.178864649307999	0.184582893347413
0.178981937602627	0.184794086589229
0.179099225897255	0.184794086589229
0.179216514191884	0.184794086589229
0.179333802486512	0.184899683210137
0.17945109078114	0.185005279831045
0.179568379075768	0.18585005279831
0.179685667370396	0.18585005279831
0.179802955665025	0.18585005279831
0.179920243959653	0.185955649419219
0.180037532254281	0.186061246040127
0.180154820548909	0.186166842661035
0.180272108843537	0.186483632523759
0.180389397138166	0.186483632523759
0.180506685432794	0.186589229144667
0.180623973727422	0.186694825765576
0.18074126202205	0.187117212249208
0.180858550316678	0.187117212249208
0.180975838611307	0.187434002111932
0.181093126905935	0.187434002111932
0.181210415200563	0.187645195353749
0.181327703495191	0.187645195353749
0.181444991789819	0.187750791974657
0.181562280084448	0.187750791974657
0.181679568379076	0.187750791974657
0.181796856673704	0.187856388595565
0.181914144968332	0.187961985216473
0.18203143326296	0.188489968321014
0.182148721557589	0.18870116156283
0.182266009852217	0.188912354804646
0.182383298146845	0.188912354804646
0.182500586441473	0.188912354804646
0.182617874736101	0.189017951425554
0.18273516303073	0.189229144667371
0.182852451325358	0.189545934530095
0.182969739619986	0.189545934530095
0.183087027914614	0.189545934530095
0.183204316209242	0.189545934530095
0.18332160450387	0.190073917634636
0.183438892798499	0.190285110876452
0.183556181093127	0.190285110876452
0.183673469387755	0.190285110876452
0.183790757682383	0.190285110876452
0.183908045977011	0.190285110876452
0.18402533427164	0.190285110876452
0.184142622566268	0.190496304118268
0.184259910860896	0.190496304118268
0.184377199155524	0.190496304118268
0.184494487450152	0.190601900739176
0.184611775744781	0.190601900739176
0.184729064039409	0.190601900739176
0.184846352334037	0.190813093980993
0.184963640628665	0.191235480464625
0.185080928923293	0.191446673706441
0.185198217217922	0.19155227032735
0.18531550551255	0.191869060190074
0.185432793807178	0.192713833157339
0.185550082101806	0.192713833157339
0.185667370396434	0.192713833157339
0.185784658691063	0.192819429778247
0.185901946985691	0.192819429778247
0.186019235280319	0.193453009503696
0.186136523574947	0.193558606124604
0.186253811869575	0.193558606124604
0.186371100164204	0.193875395987328
0.186488388458832	0.194720168954593
0.18660567675346	0.194825765575502
0.186722965048088	0.19493136219641
0.186840253342716	0.195142555438226
0.186957541637345	0.195248152059134
0.187074829931973	0.195353748680042
0.187192118226601	0.195670538542767
0.187309406521229	0.195881731784583
0.187426694815857	0.195881731784583
0.187543983110486	0.196726504751848
0.187661271405114	0.197043294614572
0.187778559699742	0.197360084477297
0.18789584799437	0.197360084477297
0.188013136288998	0.197360084477297
0.188130424583627	0.197571277719113
0.188247712878255	0.197571277719113
0.188365001172883	0.197571277719113
0.188482289467511	0.197676874340021
0.188599577762139	0.197676874340021
0.188716866056768	0.197782470960929
0.188834154351396	0.197782470960929
0.188951442646024	0.197782470960929
0.189068730940652	0.197782470960929
0.18918601923528	0.197782470960929
0.189303307529909	0.197782470960929
0.189420595824537	0.197782470960929
0.189537884119165	0.198204857444562
0.189655172413793	0.198204857444562
0.189772460708421	0.198204857444562
0.18988974900305	0.198204857444562
0.190007037297678	0.198416050686378
0.190124325592306	0.198521647307286
0.190241613886934	0.198627243928194
0.190358902181562	0.199577613516367
0.19047619047619	0.200105596620908
0.190593478770819	0.200105596620908
0.190710767065447	0.200105596620908
0.190828055360075	0.200316789862724
0.190945343654703	0.200422386483633
0.191062631949331	0.200633579725449
0.19117992024396	0.200950369588173
0.191297208538588	0.200950369588173
0.191414496833216	0.201372756071806
0.191531785127844	0.201372756071806
0.191649073422472	0.201372756071806
0.191766361717101	0.201372756071806
0.191883650011729	0.201795142555438
0.192000938306357	0.201900739176346
0.192118226600985	0.202006335797254
0.192235514895613	0.202006335797254
0.192352803190242	0.202006335797254
0.19247009148487	0.202006335797254
0.192587379779498	0.202111932418163
0.192704668074126	0.202217529039071
0.192821956368754	0.202217529039071
0.192939244663383	0.202428722280887
0.193056532958011	0.202534318901795
0.193173821252639	0.202534318901795
0.193291109547267	0.202534318901795
0.193408397841895	0.20285110876452
0.193525686136524	0.20285110876452
0.193642974431152	0.203062302006336
0.19376026272578	0.204012671594509
0.193877551020408	0.204751847940866
0.193994839315036	0.204751847940866
0.194112127609665	0.204751847940866
0.194229415904293	0.204857444561774
0.194346704198921	0.204963041182682
0.194463992493549	0.204963041182682
0.194581280788177	0.205385427666315
0.194698569082806	0.205385427666315
0.194815857377434	0.205385427666315
0.194933145672062	0.205385427666315
0.19505043396669	0.205385427666315
0.195167722261318	0.205385427666315
0.195285010555947	0.205385427666315
0.195402298850575	0.205702217529039
0.195519587145203	0.205807814149947
0.195636875439831	0.205807814149947
0.195754163734459	0.205807814149947
0.195871452029087	0.205807814149947
0.195988740323716	0.20623020063358
0.196106028618344	0.20623020063358
0.196223316912972	0.20623020063358
0.1963406052076	0.206546990496304
0.196457893502228	0.206546990496304
0.196575181796857	0.206546990496304
0.196692470091485	0.206546990496304
0.196809758386113	0.207074973600845
0.196927046680741	0.207286166842661
0.197044334975369	0.207391763463569
0.197161623269998	0.207391763463569
0.197278911564626	0.207391763463569
0.197396199859254	0.207391763463569
0.197513488153882	0.207497360084477
0.19763077644851	0.207497360084477
0.197748064743139	0.207497360084477
0.197865353037767	0.207497360084477
0.197982641332395	0.20791974656811
0.198099929627023	0.20791974656811
0.198217217921651	0.208130939809926
0.19833450621628	0.208342133051742
0.198451794510908	0.208342133051742
0.198569082805536	0.208342133051742
0.198686371100164	0.20844772967265
0.198803659394792	0.208658922914467
0.198920947689421	0.208975712777191
0.199038235984049	0.208975712777191
0.199155524278677	0.209292502639916
0.199272812573305	0.20960929250264
0.199390100867933	0.20960929250264
0.199507389162562	0.20960929250264
0.19962467745719	0.20960929250264
0.199741965751818	0.20960929250264
0.199859254046446	0.209714889123548
0.199976542341074	0.209820485744456
0.200093830635703	0.210031678986272
0.200211118930331	0.210137275607181
0.200328407224959	0.210876451953537
0.200445695519587	0.211087645195354
0.200562983814215	0.211193241816262
0.200680272108844	0.211721224920803
0.200797560403472	0.211826821541711
0.2009148486981	0.212143611404435
0.201032136992728	0.2129883843717
0.201149425287356	0.2129883843717
0.201266713581985	0.2129883843717
0.201384001876613	0.213621964097149
0.201501290171241	0.213621964097149
0.201618578465869	0.213727560718057
0.201735866760497	0.213938753959873
0.201853155055125	0.213938753959873
0.201970443349754	0.21414994720169
0.202087731644382	0.214255543822598
0.20220501993901	0.214466737064414
0.202322308233638	0.214466737064414
0.202439596528266	0.214572333685322
0.202556884822895	0.214572333685322
0.202674173117523	0.214572333685322
0.202791461412151	0.21467793030623
0.202908749706779	0.214994720168955
0.203026038001407	0.215100316789863
0.203143326296036	0.215100316789863
0.203260614590664	0.215417106652587
0.203377902885292	0.215417106652587
0.20349519117992	0.215628299894403
0.203612479474548	0.215733896515311
0.203729767769177	0.215733896515311
0.203847056063805	0.215733896515311
0.203964344358433	0.215733896515311
0.204081632653061	0.215945089757128
0.204198920947689	0.216050686378036
0.204316209242318	0.216050686378036
0.204433497536946	0.216050686378036
0.204550785831574	0.216156282998944
0.204668074126202	0.21636747624076
0.20478536242083	0.21636747624076
0.204902650715459	0.21636747624076
0.205019939010087	0.216578669482577
0.205137227304715	0.216578669482577
0.205254515599343	0.216578669482577
0.205371803893971	0.216789862724393
0.2054890921886	0.216895459345301
0.205606380483228	0.216895459345301
0.205723668777856	0.217106652587117
0.205840957072484	0.217317845828933
0.205958245367112	0.21752903907075
0.206075533661741	0.21752903907075
0.206192821956369	0.21752903907075
0.206310110250997	0.218162618796199
0.206427398545625	0.218268215417107
0.206544686840253	0.218373812038015
0.206661975134882	0.218479408658923
0.20677926342951	0.218690601900739
0.206896551724138	0.218796198521647
0.207013840018766	0.219535374868004
0.207131128313394	0.219535374868004
0.207248416608023	0.219535374868004
0.207365704902651	0.219852164730729
0.207482993197279	0.220168954593453
0.207600281491907	0.220168954593453
0.207717569786535	0.220168954593453
0.207834858081164	0.220380147835269
0.207952146375792	0.220380147835269
0.20806943467042	0.220380147835269
0.208186722965048	0.220380147835269
0.208304011259676	0.220485744456177
0.208421299554304	0.220591341077086
0.208538587848933	0.221224920802534
0.208655876143561	0.221436114044351
0.208773164438189	0.221436114044351
0.208890452732817	0.22259767687434
0.209007741027445	0.22259767687434
0.209125029322074	0.222703273495248
0.209242317616702	0.222703273495248
0.20935960591133	0.222703273495248
0.209476894205958	0.222703273495248
0.209594182500586	0.222808870116156
0.209711470795215	0.222914466737064
0.209828759089843	0.223442449841605
0.209946047384471	0.223442449841605
0.210063335679099	0.223548046462513
0.210180623973727	0.223759239704329
0.210297912268356	0.224181626187962
0.210415200562984	0.22428722280887
0.210532488857612	0.224392819429778
0.21064977715224	0.224392819429778
0.210767065446868	0.224392819429778
0.210884353741497	0.225026399155227
0.211001642036125	0.225026399155227
0.211118930330753	0.225026399155227
0.211236218625381	0.225237592397043
0.211353506920009	0.225343189017951
0.211470795214638	0.225659978880676
0.211588083509266	0.225765575501584
0.211705371803894	0.225765575501584
0.211822660098522	0.225871172122492
0.21193994839315	0.225871172122492
0.212057236687779	0.2259767687434
0.212174524982407	0.2259767687434
0.212291813277035	0.226187961985216
0.212409101571663	0.226610348468849
0.212526389866291	0.226610348468849
0.21264367816092	0.226610348468849
0.212760966455548	0.226715945089757
0.212878254750176	0.226715945089757
0.212995543044804	0.226927138331573
0.213112831339432	0.227243928194298
0.213230119634061	0.227455121436114
0.213347407928689	0.22766631467793
0.213464696223317	0.227771911298838
0.213581984517945	0.227983104540655
0.213699272812573	0.228088701161563
0.213816561107202	0.228299894403379
0.21393384940183	0.228511087645195
0.214051137696458	0.228722280887012
0.214168425991086	0.229250263991552
0.214285714285714	0.229461457233369
0.214403002580342	0.229461457233369
0.214520290874971	0.229989440337909
0.214637579169599	0.230095036958817
0.214754867464227	0.230728616684266
0.214872155758855	0.230728616684266
0.214989444053483	0.230728616684266
0.215106732348112	0.230728616684266
0.21522402064274	0.230728616684266
0.215341308937368	0.230834213305174
0.215458597231996	0.230834213305174
0.215575885526624	0.230834213305174
0.215693173821253	0.23104540654699
0.215810462115881	0.231151003167899
0.215927750410509	0.231256599788807
0.216045038705137	0.231467793030623
0.216162326999765	0.231467793030623
0.216279615294394	0.231784582893347
0.216396903589022	0.231995776135164
0.21651419188365	0.232101372756072
0.216631480178278	0.232312565997888
0.216748768472906	0.232523759239704
0.216866056767535	0.233685322069694
0.216983345062163	0.234002111932418
0.217100633356791	0.234002111932418
0.217217921651419	0.234002111932418
0.217335209946047	0.234002111932418
0.217452498240676	0.234002111932418
0.217569786535304	0.234002111932418
0.217687074829932	0.234002111932418
0.21780436312456	0.234318901795143
0.217921651419188	0.234318901795143
0.218038939713817	0.234318901795143
0.218156228008445	0.234318901795143
0.218273516303073	0.234318901795143
0.218390804597701	0.234318901795143
0.218508092892329	0.234318901795143
0.218625381186958	0.234424498416051
0.218742669481586	0.234424498416051
0.218859957776214	0.234424498416051
0.218977246070842	0.234846884899683
0.21909453436547	0.234846884899683
0.219211822660099	0.234846884899683
0.219329110954727	0.235058078141499
0.219446399249355	0.235058078141499
0.219563687543983	0.235163674762408
0.219680975838611	0.235269271383316
0.219798264133239	0.235480464625132
0.219915552427868	0.23558606124604
0.220032840722496	0.23558606124604
0.220150129017124	0.23558606124604
0.220267417311752	0.235797254487856
0.22038470560638	0.235902851108765
0.220501993901009	0.235902851108765
0.220619282195637	0.236008447729673
0.220736570490265	0.236430834213305
0.220853858784893	0.236853220696938
0.220971147079521	0.237170010559662
0.22108843537415	0.237381203801478
0.221205723668778	0.237381203801478
0.221323011963406	0.237486800422386
0.221440300258034	0.237486800422386
0.221557588552662	0.237592397043295
0.221674876847291	0.237592397043295
0.221792165141919	0.237592397043295
0.221909453436547	0.237697993664203
0.222026741731175	0.237803590285111
0.222144030025803	0.237909186906019
0.222261318320432	0.238014783526927
0.22237860661506	0.238225976768743
0.222495894909688	0.238225976768743
0.222613183204316	0.238225976768743
0.222730471498944	0.238225976768743
0.222847759793573	0.238225976768743
0.222965048088201	0.238225976768743
0.223082336382829	0.238648363252376
0.223199624677457	0.238753959873284
0.223316912972085	0.238753959873284
0.223434201266714	0.239176346356917
0.223551489561342	0.239387539598733
0.22366877785597	0.239915522703273
0.223786066150598	0.239915522703273
0.223903354445226	0.24012671594509
0.224020642739855	0.240232312565998
0.224137931034483	0.240232312565998
0.224255219329111	0.240232312565998
0.224372507623739	0.240337909186906
0.224489795918367	0.24065469904963
0.224607084212996	0.24065469904963
0.224724372507624	0.241077085533263
0.224841660802252	0.241288278775079
0.22495894909688	0.241288278775079
0.225076237391508	0.241393875395987
0.225193525686137	0.241393875395987
0.225310813980765	0.241499472016895
0.225428102275393	0.241499472016895
0.225545390570021	0.241710665258712
0.225662678864649	0.242238648363252
0.225779967159278	0.242344244984161
0.225897255453906	0.242449841605069
0.226014543748534	0.242555438225977
0.226131832043162	0.242555438225977
0.22624912033779	0.242555438225977
0.226366408632418	0.242766631467793
0.226483696927047	0.242872228088701
0.226600985221675	0.242872228088701
0.226718273516303	0.242977824709609
0.226835561810931	0.242977824709609
0.226952850105559	0.242977824709609
0.227070138400188	0.243294614572334
0.227187426694816	0.24350580781415
0.227304714989444	0.243611404435058
0.227422003284072	0.243611404435058
0.2275392915787	0.243822597676874
0.227656579873329	0.243822597676874
0.227773868167957	0.243822597676874
0.227891156462585	0.244033790918691
0.228008444757213	0.244561774023231
0.228125733051841	0.244561774023231
0.22824302134647	0.244667370644139
0.228360309641098	0.244667370644139
0.228477597935726	0.244667370644139
0.228594886230354	0.245089757127772
0.228712174524982	0.245089757127772
0.228829462819611	0.245089757127772
0.228946751114239	0.245089757127772
0.229064039408867	0.245089757127772
0.229181327703495	0.245300950369588
0.229298615998123	0.245406546990496
0.229415904292752	0.245406546990496
0.22953319258738	0.245406546990496
0.229650480882008	0.245512143611404
0.229767769176636	0.245617740232313
0.229885057471264	0.245828933474129
0.230002345765893	0.245934530095037
0.230119634060521	0.246145723336853
0.230236922355149	0.246251319957761
0.230354210649777	0.246462513199578
0.230471498944405	0.246568109820486
0.230588787239034	0.246990496304118
0.230706075533662	0.246990496304118
0.23082336382829	0.246990496304118
0.230940652122918	0.246990496304118
0.231057940417546	0.246990496304118
0.231175228712175	0.247096092925026
0.231292517006803	0.247096092925026
0.231409805301431	0.247096092925026
0.231527093596059	0.247096092925026
0.231644381890687	0.247096092925026
0.231761670185316	0.247096092925026
0.231878958479944	0.247201689545935
0.231996246774572	0.247201689545935
0.2321135350692	0.247307286166843
0.232230823363828	0.247307286166843
0.232348111658456	0.247412882787751
0.232465399953085	0.247412882787751
0.232582688247713	0.2480464625132
0.232699976542341	0.2480464625132
0.232817264836969	0.2480464625132
0.232934553131597	0.248152059134108
0.233051841426226	0.248152059134108
0.233169129720854	0.24857444561774
0.233286418015482	0.24857444561774
0.23340370631011	0.248891235480465
0.233520994604738	0.249102428722281
0.233638282899367	0.249208025343189
0.233755571193995	0.249208025343189
0.233872859488623	0.249630411826822
0.233990147783251	0.249630411826822
0.234107436077879	0.24973600844773
0.234224724372508	0.249841605068638
0.234342012667136	0.249841605068638
0.234459300961764	0.250052798310454
0.234576589256392	0.250052798310454
0.23469387755102	0.250052798310454
0.234811165845649	0.250052798310454
0.234928454140277	0.250052798310454
0.235045742434905	0.250369588173178
0.235163030729533	0.250369588173178
0.235280319024161	0.250686378035903
0.23539760731879	0.251214361140443
0.235514895613418	0.251319957761352
0.235632183908046	0.251319957761352
0.235749472202674	0.251319957761352
0.235866760497302	0.25142555438226
0.235984048791931	0.251636747624076
0.236101337086559	0.251742344244984
0.236218625381187	0.251742344244984
0.236335913675815	0.251847940865892
0.236453201970443	0.251847940865892
0.236570490265072	0.2519535374868
0.2366877785597	0.252059134107709
0.236805066854328	0.252059134107709
0.236922355148956	0.252164730728617
0.237039643443584	0.252692713833157
0.237156931738213	0.252692713833157
0.237274220032841	0.252692713833157
0.237391508327469	0.252798310454065
0.237508796622097	0.252798310454065
0.237626084916725	0.253009503695882
0.237743373211353	0.253009503695882
0.237860661505982	0.25311510031679
0.23797794980061	0.253220696937698
0.238095238095238	0.253326293558606
0.238212526389866	0.253959873284055
0.238329814684494	0.253959873284055
0.238447102979123	0.253959873284055
0.238564391273751	0.253959873284055
0.238681679568379	0.254487856388596
0.238798967863007	0.254487856388596
0.238916256157635	0.254487856388596
0.239033544452264	0.255015839493136
0.239150832746892	0.255121436114044
0.23926812104152	0.255438225976769
0.239385409336148	0.255755015839493
0.239502697630776	0.255966209081309
0.239619985925405	0.256177402323126
0.239737274220033	0.25649419218585
0.239854562514661	0.257338965153115
0.239971850809289	0.257338965153115
0.240089139103917	0.257338965153115
0.240206427398546	0.257338965153115
0.240323715693174	0.257655755015839
0.240441003987802	0.257866948257656
0.24055829228243	0.257866948257656
0.240675580577058	0.258078141499472
0.240792868871687	0.258394931362196
0.240910157166315	0.258500527983105
0.241027445460943	0.258606124604013
0.241144733755571	0.258711721224921
0.241262022050199	0.259028511087645
0.241379310344828	0.259239704329461
0.241496598639456	0.259239704329461
0.241613886934084	0.259450897571278
0.241731175228712	0.259556494192186
0.24184846352334	0.259556494192186
0.241965751817969	0.259556494192186
0.242083040112597	0.259556494192186
0.242200328407225	0.259662090813094
0.242317616701853	0.259767687434002
0.242434904996481	0.259767687434002
0.24255219329111	0.259767687434002
0.242669481585738	0.260295670538543
0.242786769880366	0.260295670538543
0.242904058174994	0.260506863780359
0.243021346469622	0.260506863780359
0.243138634764251	0.260612460401267
0.243255923058879	0.260823653643083
0.243373211353507	0.2610348468849
0.243490499648135	0.261140443505808
0.243607787942763	0.261140443505808
0.243725076237392	0.261457233368532
0.24384236453202	0.261457233368532
0.243959652826648	0.261457233368532
0.244076941121276	0.261774023231257
0.244194229415904	0.261879619852165
0.244311517710532	0.262302006335797
0.244428806005161	0.262302006335797
0.244546094299789	0.262302006335797
0.244663382594417	0.262302006335797
0.244780670889045	0.262302006335797
0.244897959183673	0.262302006335797
0.245015247478302	0.262513199577614
0.24513253577293	0.262618796198522
0.245249824067558	0.262829989440338
0.245367112362186	0.262829989440338
0.245484400656814	0.263569165786695
0.245601688951443	0.263569165786695
0.245718977246071	0.263569165786695
0.245836265540699	0.263569165786695
0.245953553835327	0.263569165786695
0.246070842129955	0.263780359028511
0.246188130424584	0.263780359028511
0.246305418719212	0.263885955649419
0.24642270701384	0.264097148891235
0.246539995308468	0.264519535374868
0.246657283603096	0.264519535374868
0.246774571897725	0.264519535374868
0.246891860192353	0.264730728616684
0.247009148486981	0.264941921858501
0.247126436781609	0.264941921858501
0.247243725076237	0.264941921858501
0.247361013370866	0.265258711721225
0.247478301665494	0.265575501583949
0.247595589960122	0.265575501583949
0.24771287825475	0.265892291446674
0.247830166549378	0.265892291446674
0.247947454844007	0.265892291446674
0.248064743138635	0.26610348468849
0.248182031433263	0.266314677930306
0.248299319727891	0.266314677930306
0.248416608022519	0.266525871172123
0.248533896317148	0.266948257655755
0.248651184611776	0.266948257655755
0.248768472906404	0.267159450897571
0.248885761201032	0.267159450897571
0.24900304949566	0.267159450897571
0.249120337790289	0.267159450897571
0.249237626084917	0.267370644139388
0.249354914379545	0.267476240760296
0.249472202674173	0.267476240760296
0.249589490968801	0.267476240760296
0.24970677926343	0.267581837381204
0.249824067558058	0.267687434002112
0.249941355852686	0.267687434002112
0.250058644147314	0.268004223864836
0.250175932441942	0.268004223864836
0.250293220736571	0.268109820485744
0.250410509031199	0.268426610348469
0.250527797325827	0.268532206969377
0.250645085620455	0.268954593453009
0.250762373915083	0.268954593453009
0.250879662209711	0.269060190073918
0.25099695050434	0.269165786694826
0.251114238798968	0.269693769799366
0.251231527093596	0.270010559662091
0.251348815388224	0.270221752903907
0.251466103682852	0.270221752903907
0.251583391977481	0.270432946145723
0.251700680272109	0.27064413938754
0.251817968566737	0.27064413938754
0.251935256861365	0.27064413938754
0.252052545155993	0.270749736008448
0.252169833450622	0.270960929250264
0.25228712174525	0.270960929250264
0.252404410039878	0.270960929250264
0.252521698334506	0.271066525871172
0.252638986629134	0.271066525871172
0.252756274923763	0.27117212249208
0.252873563218391	0.271277719112988
0.252990851513019	0.271488912354805
0.253108139807647	0.271488912354805
0.253225428102275	0.271700105596621
0.253342716396904	0.271700105596621
0.253460004691532	0.271700105596621
0.25357729298616	0.271700105596621
0.253694581280788	0.271700105596621
0.253811869575416	0.271805702217529
0.253929157870045	0.271911298838437
0.254046446164673	0.272016895459345
0.254163734459301	0.272228088701162
0.254281022753929	0.272650475184794
0.254398311048557	0.272650475184794
0.254515599343186	0.272650475184794
0.254632887637814	0.272650475184794
0.254750175932442	0.272650475184794
0.25486746422707	0.27286166842661
0.254984752521698	0.273072861668427
0.255102040816327	0.273072861668427
0.255219329110955	0.273178458289335
0.255336617405583	0.273178458289335
0.255453905700211	0.273284054910243
0.255571193994839	0.273284054910243
0.255688482289468	0.273284054910243
0.255805770584096	0.2740232312566
0.255923058878724	0.274128827877508
0.256040347173352	0.274128827877508
0.25615763546798	0.274128827877508
0.256274923762608	0.274234424498416
0.256392212057237	0.274234424498416
0.256509500351865	0.274445617740232
0.256626788646493	0.274445617740232
0.256744076941121	0.274445617740232
0.256861365235749	0.274656810982049
0.256978653530378	0.274656810982049
0.257095941825006	0.274762407602957
0.257213230119634	0.274762407602957
0.257330518414262	0.275079197465681
0.25744780670889	0.27571277719113
0.257565095003519	0.27571277719113
0.257682383298147	0.27571277719113
0.257799671592775	0.276451953537487
0.257916959887403	0.276768743400211
0.258034248182031	0.276768743400211
0.25815153647666	0.276768743400211
0.258268824771288	0.277191129883844
0.258386113065916	0.277613516367476
0.258503401360544	0.277824709609293
0.258620689655172	0.278141499472017
0.258737977949801	0.278247096092925
0.258855266244429	0.278352692713833
0.258972554539057	0.278352692713833
0.259089842833685	0.278458289334741
0.259207131128313	0.278563885955649
0.259324419422942	0.278669482576558
0.25944170771757	0.27909186906019
0.259558996012198	0.279303062302006
0.259676284306826	0.279514255543823
0.259793572601454	0.279514255543823
0.259910860896083	0.279936642027455
0.260028149190711	0.280042238648363
0.260145437485339	0.280042238648363
0.260262725779967	0.280359028511088
0.260380014074595	0.280887011615628
0.260497302369224	0.280887011615628
0.260614590663852	0.280887011615628
0.26073187895848	0.280887011615628
0.260849167253108	0.280887011615628
0.260966455547736	0.281098204857445
0.261083743842365	0.281098204857445
0.261201032136993	0.281098204857445
0.261318320431621	0.281098204857445
0.261435608726249	0.281203801478353
0.261552897020877	0.281837381203801
0.261670185315506	0.281837381203801
0.261787473610134	0.281837381203801
0.261904761904762	0.281837381203801
0.26202205019939	0.281837381203801
0.262139338494018	0.28194297782471
0.262256626788646	0.282259767687434
0.262373915083275	0.282259767687434
0.262491203377903	0.28247096092925
0.262608491672531	0.28247096092925
0.262725779967159	0.282682154171067
0.262843068261787	0.282893347412883
0.262960356556416	0.282893347412883
0.263077644851044	0.282998944033791
0.263194933145672	0.282998944033791
0.2633122214403	0.283104540654699
0.263429509734928	0.283210137275607
0.263546798029557	0.283210137275607
0.263664086324185	0.283421330517423
0.263781374618813	0.283843717001056
0.263898662913441	0.283843717001056
0.264015951208069	0.284054910242872
0.264133239502698	0.28416050686378
0.264250527797326	0.28416050686378
0.264367816091954	0.284266103484689
0.264485104386582	0.284794086589229
0.26460239268121	0.284794086589229
0.264719680975839	0.285110876451954
0.264836969270467	0.285216473072862
0.264954257565095	0.285216473072862
0.265071545859723	0.285216473072862
0.265188834154351	0.285216473072862
0.26530612244898	0.285533262935586
0.265423410743608	0.285744456177402
0.265540699038236	0.285744456177402
0.265657987332864	0.28585005279831
0.265775275627492	0.28585005279831
0.265892563922121	0.285955649419219
0.266009852216749	0.286166842661035
0.266127140511377	0.286483632523759
0.266244428806005	0.286483632523759
0.266361717100633	0.286589229144667
0.266479005395262	0.286589229144667
0.26659629368989	0.286589229144667
0.266713581984518	0.286800422386484
0.266830870279146	0.2870116156283
0.266948158573774	0.287222808870116
0.267065446868403	0.287434002111932
0.267182735163031	0.287434002111932
0.267300023457659	0.287434002111932
0.267417311752287	0.287539598732841
0.267534600046915	0.287750791974657
0.267651888341544	0.287750791974657
0.267769176636172	0.287750791974657
0.2678864649308	0.287750791974657
0.268003753225428	0.287961985216473
0.268121041520056	0.287961985216473
0.268238329814684	0.287961985216473
0.268355618109313	0.288067581837381
0.268472906403941	0.288173178458289
0.268590194698569	0.288173178458289
0.268707482993197	0.288173178458289
0.268824771287825	0.288173178458289
0.268942059582454	0.288384371700106
0.269059347877082	0.288595564941922
0.26917663617171	0.28870116156283
0.269293924466338	0.288912354804646
0.269411212760966	0.289123548046463
0.269528501055595	0.289123548046463
0.269645789350223	0.289123548046463
0.269763077644851	0.289123548046463
0.269880365939479	0.289123548046463
0.269997654234107	0.289123548046463
0.270114942528736	0.289229144667371
0.270232230823364	0.289229144667371
0.270349519117992	0.289334741288279
0.27046680741262	0.289440337909187
0.270584095707248	0.289651531151003
0.270701384001877	0.289651531151003
0.270818672296505	0.289862724392819
0.270935960591133	0.289862724392819
0.271053248885761	0.290073917634636
0.271170537180389	0.290285110876452
0.271287825475018	0.290285110876452
0.271405113769646	0.29039070749736
0.271522402064274	0.29039070749736
0.271639690358902	0.29039070749736
0.27175697865353	0.290601900739176
0.271874266948159	0.290601900739176
0.271991555242787	0.291235480464625
0.272108843537415	0.291235480464625
0.272226131832043	0.291235480464625
0.272343420126671	0.291341077085533
0.2724607084213	0.291341077085533
0.272577996715928	0.291446673706441
0.272695285010556	0.291446673706441
0.272812573305184	0.291446673706441
0.272929861599812	0.291446673706441
0.273047149894441	0.291446673706441
0.273164438189069	0.291446673706441
0.273281726483697	0.291446673706441
0.273399014778325	0.291446673706441
0.273516303072953	0.291446673706441
0.273633591367582	0.291446673706441
0.27375087966221	0.29155227032735
0.273868167956838	0.29155227032735
0.273985456251466	0.29155227032735
0.274102744546094	0.291763463569166
0.274220032840722	0.291974656810982
0.274337321135351	0.292397043294615
0.274454609429979	0.292397043294615
0.274571897724607	0.292502639915523
0.274689186019235	0.292502639915523
0.274806474313863	0.292502639915523
0.274923762608492	0.292502639915523
0.27504105090312	0.292608236536431
0.275158339197748	0.293030623020063
0.275275627492376	0.293030623020063
0.275392915787004	0.293030623020063
0.275510204081633	0.293030623020063
0.275627492376261	0.293453009503696
0.275744780670889	0.294086589229145
0.275862068965517	0.294086589229145
0.275979357260145	0.294086589229145
0.276096645554774	0.294086589229145
0.276213933849402	0.294086589229145
0.27633122214403	0.294086589229145
0.276448510438658	0.294086589229145
0.276565798733286	0.294297782470961
0.276683087027915	0.294297782470961
0.276800375322543	0.294297782470961
0.276917663617171	0.294297782470961
0.277034951911799	0.294508975712777
0.277152240206427	0.294720168954593
0.277269528501056	0.29493136219641
0.277386816795684	0.295353748680042
0.277504105090312	0.295564941921859
0.27762139338494	0.295881731784583
0.277738681679568	0.295987328405491
0.277855969974197	0.295987328405491
0.277973258268825	0.296092925026399
0.278090546563453	0.296092925026399
0.278207834858081	0.296092925026399
0.278325123152709	0.296198521647307
0.278442411447338	0.296198521647307
0.278559699741966	0.296198521647307
0.278676988036594	0.296304118268215
0.278794276331222	0.29662090813094
0.27891156462585	0.29662090813094
0.279028852920479	0.296832101372756
0.279146141215107	0.296832101372756
0.279263429509735	0.296937697993664
0.279380717804363	0.297254487856389
0.279498006098991	0.297254487856389
0.27961529439362	0.297782470960929
0.279732582688248	0.297993664202746
0.279849870982876	0.298204857444562
0.279967159277504	0.298416050686378
0.280084447572132	0.298416050686378
0.280201735866761	0.298627243928194
0.280319024161389	0.298627243928194
0.280436312456017	0.298627243928194
0.280553600750645	0.298627243928194
0.280670889045273	0.298732840549102
0.280788177339901	0.298732840549102
0.28090546563453	0.298732840549102
0.281022753929158	0.298732840549102
0.281140042223786	0.298732840549102
0.281257330518414	0.298732840549102
0.281374618813042	0.298732840549102
0.281491907107671	0.298732840549102
0.281609195402299	0.298732840549102
0.281726483696927	0.298732840549102
0.281843771991555	0.298732840549102
0.281961060286183	0.299155227032735
0.282078348580812	0.299155227032735
0.28219563687544	0.299155227032735
0.282312925170068	0.299155227032735
0.282430213464696	0.299155227032735
0.282547501759324	0.299155227032735
0.282664790053953	0.299366420274551
0.282782078348581	0.299472016895459
0.282899366643209	0.299472016895459
0.283016654937837	0.299683210137276
0.283133943232465	0.300211193241816
0.283251231527094	0.300316789862724
0.283368519821722	0.300527983104541
0.28348580811635	0.300739176346357
0.283603096410978	0.300844772967265
0.283720384705606	0.301055966209081
0.283837673000235	0.301372756071806
0.283954961294863	0.301372756071806
0.284072249589491	0.301372756071806
0.284189537884119	0.301478352692714
0.284306826178747	0.301583949313622
0.284424114473376	0.301583949313622
0.284541402768004	0.30168954593453
0.284658691062632	0.301795142555438
0.28477597935726	0.301900739176346
0.284893267651888	0.302217529039071
0.285010555946517	0.302534318901795
0.285127844241145	0.302534318901795
0.285245132535773	0.302534318901795
0.285362420830401	0.302639915522703
0.285479709125029	0.30337909186906
0.285596997419657	0.30337909186906
0.285714285714286	0.30337909186906
0.285831574008914	0.30337909186906
0.285948862303542	0.30337909186906
0.28606615059817	0.303484688489968
0.286183438892799	0.303695881731785
0.286300727187427	0.303695881731785
0.286418015482055	0.303801478352693
0.286535303776683	0.304223864836325
0.286652592071311	0.304329461457233
0.286769880365939	0.304329461457233
0.286887168660568	0.304329461457233
0.287004456955196	0.304646251319958
0.287121745249824	0.304751847940866
0.287239033544452	0.30506863780359
0.28735632183908	0.305491024287223
0.287473610133709	0.305491024287223
0.287590898428337	0.305596620908131
0.287708186722965	0.305702217529039
0.287825475017593	0.305702217529039
0.287942763312221	0.306019007391763
0.28806005160685	0.306019007391763
0.288177339901478	0.306019007391763
0.288294628196106	0.306019007391763
0.288411916490734	0.306019007391763
0.288529204785362	0.306019007391763
0.288646493079991	0.306019007391763
0.288763781374619	0.306124604012672
0.288881069669247	0.306441393875396
0.288998357963875	0.306652587117212
0.289115646258503	0.306969376979937
0.289232934553132	0.307074973600845
0.28935022284776	0.307391763463569
0.289467511142388	0.307814149947202
0.289584799437016	0.307814149947202
0.289702087731644	0.307814149947202
0.289819376026273	0.307814149947202
0.289936664320901	0.308236536430834
0.290053952615529	0.308236536430834
0.290171240910157	0.308658922914467
0.290288529204785	0.309292502639916
0.290405817499414	0.309292502639916
0.290523105794042	0.309503695881732
0.29064039408867	0.309503695881732
0.290757682383298	0.30960929250264
0.290874970677926	0.309714889123548
0.290992258972555	0.309820485744456
0.291109547267183	0.309820485744456
0.291226835561811	0.310031678986272
0.291344123856439	0.310137275607181
0.291461412151067	0.310137275607181
0.291578700445696	0.310137275607181
0.291695988740324	0.310242872228089
0.291813277034952	0.310348468848997
0.29193056532958	0.310348468848997
0.292047853624208	0.310454065469905
0.292165141918837	0.310454065469905
0.292282430213465	0.310665258711721
0.292399718508093	0.310876451953537
0.292517006802721	0.31129883843717
0.292634295097349	0.311404435058078
0.292751583391977	0.311404435058078
0.292868871686606	0.311404435058078
0.292986159981234	0.311404435058078
0.293103448275862	0.311510031678986
0.29322073657049	0.311510031678986
0.293338024865118	0.311615628299894
0.293455313159747	0.311721224920803
0.293572601454375	0.311721224920803
0.293689889749003	0.311721224920803
0.293807178043631	0.311721224920803
0.293924466338259	0.312143611404435
0.294041754632888	0.312143611404435
0.294159042927516	0.312143611404435
0.294276331222144	0.312143611404435
0.294393619516772	0.312354804646251
0.2945109078114	0.312460401267159
0.294628196106029	0.312671594508976
0.294745484400657	0.312671594508976
0.294862772695285	0.312671594508976
0.294980060989913	0.312777191129884
0.295097349284541	0.312777191129884
0.29521463757917	0.3129883843717
0.295331925873798	0.313093980992608
0.295449214168426	0.313093980992608
0.295566502463054	0.313305174234424
0.295683790757682	0.313305174234424
0.295801079052311	0.313305174234424
0.295918367346939	0.313410770855333
0.296035655641567	0.313516367476241
0.296152943936195	0.313516367476241
0.296270232230823	0.313516367476241
0.296387520525452	0.313516367476241
0.29650480882008	0.313727560718057
0.296622097114708	0.313727560718057
0.296739385409336	0.313833157338965
0.296856673703964	0.313938753959873
0.296973961998593	0.313938753959873
0.297091250293221	0.31414994720169
0.297208538587849	0.31414994720169
0.297325826882477	0.31467793030623
0.297443115177105	0.31467793030623
0.297560403471734	0.314889123548046
0.297677691766362	0.314889123548046
0.29779498006099	0.316156282998944
0.297912268355618	0.316156282998944
0.298029556650246	0.316156282998944
0.298146844944874	0.316261879619852
0.298264133239503	0.316261879619852
0.298381421534131	0.316261879619852
0.298498709828759	0.31636747624076
0.298615998123387	0.31636747624076
0.298733286418015	0.31636747624076
0.298850574712644	0.316473072861668
0.298967863007272	0.316684266103485
0.2990851513019	0.317212249208025
0.299202439596528	0.31752903907075
0.299319727891156	0.31752903907075
0.299437016185785	0.31752903907075
0.299554304480413	0.317845828933474
0.299671592775041	0.317845828933474
0.299788881069669	0.317845828933474
0.299906169364297	0.31805702217529
0.300023457658926	0.31805702217529
0.300140745953554	0.31805702217529
0.300258034248182	0.318268215417107
0.30037532254281	0.318268215417107
0.300492610837438	0.318268215417107
0.300609899132067	0.318268215417107
0.300727187426695	0.318479408658923
0.300844475721323	0.318901795142555
0.300961764015951	0.319007391763464
0.301079052310579	0.319007391763464
0.301196340605208	0.319112988384372
0.301313628899836	0.31921858500528
0.301430917194464	0.319535374868004
0.301548205489092	0.319535374868004
0.30166549378372	0.319640971488912
0.301782782078349	0.319640971488912
0.301900070372977	0.319640971488912
0.302017358667605	0.31974656810982
0.302134646962233	0.31974656810982
0.302251935256861	0.319957761351637
0.30236922355149	0.319957761351637
0.302486511846118	0.319957761351637
0.302603800140746	0.320485744456177
0.302721088435374	0.320696937697994
0.302838376730002	0.320696937697994
0.302955665024631	0.320802534318902
0.303072953319259	0.32090813093981
0.303190241613887	0.321119324181626
0.303307529908515	0.321119324181626
0.303424818203143	0.321330517423442
0.303542106497772	0.321330517423442
0.3036593947924	0.321330517423442
0.303776683087028	0.321330517423442
0.303893971381656	0.321436114044351
0.304011259676284	0.321541710665259
0.304128547970912	0.321541710665259
0.304245836265541	0.321647307286167
0.304363124560169	0.321752903907075
0.304480412854797	0.321752903907075
0.304597701149425	0.321964097148891
0.304714989444054	0.322280887011616
0.304832277738682	0.322386483632524
0.30494956603331	0.322492080253432
0.305066854327938	0.32259767687434
0.305184142622566	0.322808870116156
0.305301430917194	0.323020063357973
0.305418719211823	0.323020063357973
0.305536007506451	0.323020063357973
0.305653295801079	0.323020063357973
0.305770584095707	0.323020063357973
0.305887872390335	0.323020063357973
0.306005160684964	0.323125659978881
0.306122448979592	0.323548046462513
0.30623973727422	0.323653643083421
0.306357025568848	0.323864836325238
0.306474313863476	0.323864836325238
0.306591602158105	0.323970432946146
0.306708890452733	0.324604012671594
0.306826178747361	0.325131995776135
0.306943467041989	0.325237592397043
0.307060755336617	0.32544878563886
0.307178043631246	0.32544878563886
0.307295331925874	0.325554382259768
0.307412620220502	0.325765575501584
0.30752990851513	0.3259767687434
0.307647196809758	0.326293558606125
0.307764485104387	0.326293558606125
0.307881773399015	0.326399155227033
0.307999061693643	0.326399155227033
0.308116349988271	0.326610348468849
0.308233638282899	0.326821541710665
0.308350926577528	0.326927138331573
0.308468214872156	0.327032734952482
0.308585503166784	0.327032734952482
0.308702791461412	0.327032734952482
0.30882007975604	0.32713833157339
0.308937368050669	0.32713833157339
0.309054656345297	0.32713833157339
0.309171944639925	0.32713833157339
0.309289232934553	0.32713833157339
0.309406521229181	0.32713833157339
0.30952380952381	0.327455121436114
0.309641097818438	0.327560718057022
0.309758386113066	0.327560718057022
0.309875674407694	0.328511087645195
0.309992962702322	0.328616684266103
0.31011025099695	0.328616684266103
0.310227539291579	0.328616684266103
0.310344827586207	0.328616684266103
0.310462115880835	0.328616684266103
0.310579404175463	0.328722280887012
0.310696692470091	0.329144667370644
0.31081398076472	0.329461457233369
0.310931269059348	0.329672650475185
0.311048557353976	0.329989440337909
0.311165845648604	0.329989440337909
0.311283133943232	0.329989440337909
0.311400422237861	0.329989440337909
0.311517710532489	0.329989440337909
0.311634998827117	0.330200633579725
0.311752287121745	0.330200633579725
0.311869575416373	0.330200633579725
0.311986863711002	0.330200633579725
0.31210415200563	0.330411826821542
0.312221440300258	0.330411826821542
0.312338728594886	0.330411826821542
0.312456016889514	0.330411826821542
0.312573305184143	0.330411826821542
0.312690593478771	0.330623020063358
0.312807881773399	0.330623020063358
0.312925170068027	0.330623020063358
0.313042458362655	0.330623020063358
0.313159746657284	0.330939809926082
0.313277034951912	0.330939809926082
0.31339432324654	0.330939809926082
0.313511611541168	0.33104540654699
0.313628899835796	0.331256599788807
0.313746188130425	0.331256599788807
0.313863476425053	0.331256599788807
0.313980764719681	0.331256599788807
0.314098053014309	0.331256599788807
0.314215341308937	0.331256599788807
0.314332629603566	0.331362196409715
0.314449917898194	0.331362196409715
0.314567206192822	0.331362196409715
0.31468449448745	0.331890179514256
0.314801782782078	0.332629355860612
0.314919071076707	0.332629355860612
0.315036359371335	0.332629355860612
0.315153647665963	0.332840549102429
0.315270935960591	0.334002111932418
0.315388224255219	0.334107708553326
0.315505512549848	0.334107708553326
0.315622800844476	0.334213305174234
0.315740089139104	0.334213305174234
0.315857377433732	0.334318901795143
0.31597466572836	0.334635691657867
0.316091954022989	0.334635691657867
0.316209242317617	0.334846884899683
0.316326530612245	0.334952481520591
0.316443818906873	0.334952481520591
0.316561107201501	0.335163674762408
0.316678395496129	0.33558606124604
0.316795683790758	0.33558606124604
0.316912972085386	0.335691657866948
0.317030260380014	0.335691657866948
0.317147548674642	0.335902851108764
0.31726483696927	0.336008447729673
0.317382125263899	0.336008447729673
0.317499413558527	0.336008447729673
0.317616701853155	0.336008447729673
0.317733990147783	0.336008447729673
0.317851278442411	0.336325237592397
0.31796856673704	0.336325237592397
0.318085855031668	0.33674762407603
0.318203143326296	0.33674762407603
0.318320431620924	0.33674762407603
0.318437719915552	0.33674762407603
0.318555008210181	0.337064413938754
0.318672296504809	0.337064413938754
0.318789584799437	0.337381203801478
0.318906873094065	0.338120380147835
0.319024161388693	0.338542766631468
0.319141449683322	0.3389651531151
0.31925873797795	0.339598732840549
0.319376026272578	0.339598732840549
0.319493314567206	0.339809926082365
0.319610602861834	0.340021119324182
0.319727891156463	0.34012671594509
0.319845179451091	0.34012671594509
0.319962467745719	0.34012671594509
0.320079756040347	0.340443505807814
0.320197044334975	0.340443505807814
0.320314332629604	0.34065469904963
0.320431620924232	0.34065469904963
0.32054890921886	0.340760295670539
0.320666197513488	0.340865892291447
0.320783485808116	0.340971488912355
0.320900774102745	0.341182682154171
0.321018062397373	0.341182682154171
0.321135350692001	0.341288278775079
0.321252638986629	0.341288278775079
0.321369927281257	0.341393875395987
0.321487215575886	0.341499472016895
0.321604503870514	0.341921858500528
0.321721792165142	0.341921858500528
0.32183908045977	0.34234424498416
0.321956368754398	0.34234424498416
0.322073657049027	0.342555438225977
0.322190945343655	0.342661034846885
0.322308233638283	0.342766631467793
0.322425521932911	0.342766631467793
0.322542810227539	0.342872228088701
0.322660098522167	0.342977824709609
0.322777386816796	0.342977824709609
0.322894675111424	0.343294614572334
0.323011963406052	0.34350580781415
0.32312925170068	0.343611404435058
0.323246539995308	0.343611404435058
0.323363828289937	0.343611404435058
0.323481116584565	0.343928194297782
0.323598404879193	0.343928194297782
0.323715693173821	0.343928194297782
0.323832981468449	0.343928194297782
0.323950269763078	0.344033790918691
0.324067558057706	0.344033790918691
0.324184846352334	0.344139387539599
0.324302134646962	0.344139387539599
0.32441942294159	0.344139387539599
0.324536711236219	0.344244984160507
0.324653999530847	0.344244984160507
0.324771287825475	0.344244984160507
0.324888576120103	0.344350580781415
0.325005864414731	0.344350580781415
0.32512315270936	0.344456177402323
0.325240441003988	0.344667370644139
0.325357729298616	0.344667370644139
0.325475017593244	0.344667370644139
0.325592305887872	0.344667370644139
0.325709594182501	0.344878563885956
0.325826882477129	0.34519535374868
0.325944170771757	0.345512143611404
0.326061459066385	0.345828933474129
0.326178747361013	0.345828933474129
0.326296035655642	0.345828933474129
0.32641332395027	0.346673706441394
0.326530612244898	0.346673706441394
0.326647900539526	0.347096092925026
0.326765188834154	0.347096092925026
0.326882477128783	0.347624076029567
0.326999765423411	0.347729672650475
0.327117053718039	0.347835269271383
0.327234342012667	0.347835269271383
0.327351630307295	0.348152059134108
0.327468918601924	0.348152059134108
0.327586206896552	0.348152059134108
0.32770349519118	0.348152059134108
0.327820783485808	0.348152059134108
0.327938071780436	0.348152059134108
0.328055360075065	0.348363252375924
0.328172648369693	0.348363252375924
0.328289936664321	0.348363252375924
0.328407224958949	0.348680042238648
0.328524513253577	0.348785638859556
0.328641801548205	0.348891235480465
0.328759089842834	0.349102428722281
0.328876378137462	0.349102428722281
0.32899366643209	0.349313621964097
0.329110954726718	0.349947201689546
0.329228243021346	0.349947201689546
0.329345531315975	0.350475184794087
0.329462819610603	0.350580781414995
0.329580107905231	0.350580781414995
0.329697396199859	0.350580781414995
0.329814684494487	0.350580781414995
0.329931972789116	0.350897571277719
0.330049261083744	0.350897571277719
0.330166549378372	0.351319957761352
0.330283837673	0.351531151003168
0.330401125967628	0.351636747624076
0.330518414262257	0.351742344244984
0.330635702556885	0.351742344244984
0.330752990851513	0.3519535374868
0.330870279146141	0.352059134107709
0.330987567440769	0.352059134107709
0.331104855735398	0.352270327349525
0.331222144030026	0.353009503695882
0.331339432324654	0.353009503695882
0.331456720619282	0.353009503695882
0.33157400891391	0.35311510031679
0.331691297208539	0.35364308342133
0.331808585503167	0.354593453009504
0.331925873797795	0.35480464625132
0.332043162092423	0.355332629355861
0.332160450387051	0.355755015839493
0.33227773868168	0.355755015839493
0.332395026976308	0.355755015839493
0.332512315270936	0.355860612460401
0.332629603565564	0.355860612460401
0.332746891860192	0.356177402323126
0.332864180154821	0.356599788806758
0.332981468449449	0.356599788806758
0.333098756744077	0.356916578669483
0.333216045038705	0.357127771911299
0.333333333333333	0.357127771911299
0.333450621627962	0.357338965153115
0.33356790992259	0.357338965153115
0.333685198217218	0.357444561774023
0.333802486511846	0.357550158394931
0.333919774806474	0.357550158394931
0.334037063101102	0.357550158394931
0.334154351395731	0.357972544878564
0.334271639690359	0.358078141499472
0.334388927984987	0.358289334741288
0.334506216279615	0.358289334741288
0.334623504574244	0.358289334741288
0.334740792868872	0.358289334741288
0.3348580811635	0.358289334741288
0.334975369458128	0.358289334741288
0.335092657752756	0.358289334741288
0.335209946047384	0.359028511087645
0.335327234342013	0.359028511087645
0.335444522636641	0.359028511087645
0.335561810931269	0.359134107708553
0.335679099225897	0.359134107708553
0.335796387520525	0.359239704329461
0.335913675815154	0.359239704329461
0.336030964109782	0.359239704329461
0.33614825240441	0.359556494192186
0.336265540699038	0.359662090813094
0.336382828993666	0.35987328405491
0.336500117288295	0.35987328405491
0.336617405582923	0.360084477296726
0.336734693877551	0.360401267159451
0.336851982172179	0.360718057022175
0.336969270466807	0.360718057022175
0.337086558761436	0.360718057022175
0.337203847056064	0.360718057022175
0.337321135350692	0.360718057022175
0.33743842364532	0.361457233368532
0.337555711939948	0.361457233368532
0.337673000234577	0.361457233368532
0.337790288529205	0.36156282998944
0.337907576823833	0.36156282998944
0.338024865118461	0.36156282998944
0.338142153413089	0.36156282998944
0.338259441707718	0.361774023231257
0.338376730002346	0.361774023231257
0.338494018296974	0.361774023231257
0.338611306591602	0.361774023231257
0.33872859488623	0.361774023231257
0.338845883180859	0.361774023231257
0.338963171475487	0.361774023231257
0.339080459770115	0.361774023231257
0.339197748064743	0.361774023231257
0.339315036359371	0.361985216473073
0.339432324654	0.362196409714889
0.339549612948628	0.362407602956705
0.339666901243256	0.362513199577614
0.339784189537884	0.362513199577614
0.339901477832512	0.362513199577614
0.34001876612714	0.362513199577614
0.340136054421769	0.362513199577614
0.340253342716397	0.362513199577614
0.340370631011025	0.362513199577614
0.340487919305653	0.362513199577614
0.340605207600282	0.362513199577614
0.34072249589491	0.362618796198522
0.340839784189538	0.362618796198522
0.340957072484166	0.362829989440338
0.341074360778794	0.362829989440338
0.341191649073422	0.363041182682154
0.341308937368051	0.363041182682154
0.341426225662679	0.363041182682154
0.341543513957307	0.363041182682154
0.341660802251935	0.363041182682154
0.341778090546563	0.363146779303062
0.341895378841192	0.363357972544879
0.34201266713582	0.363569165786695
0.342129955430448	0.363780359028511
0.342247243725076	0.363991552270327
0.342364532019704	0.364097148891235
0.342481820314333	0.364097148891235
0.342599108608961	0.364097148891235
0.342716396903589	0.364308342133052
0.342833685198217	0.36441393875396
0.342950973492845	0.364519535374868
0.343068261787474	0.364625131995776
0.343185550082102	0.364625131995776
0.34330283837673	0.364730728616684
0.343420126671358	0.364836325237592
0.343537414965986	0.364941921858501
0.343654703260615	0.365153115100317
0.343771991555243	0.365258711721225
0.343889279849871	0.365258711721225
0.344006568144499	0.365258711721225
0.344123856439127	0.365469904963041
0.344241144733756	0.365469904963041
0.344358433028384	0.365786694825766
0.344475721323012	0.365997888067582
0.34459300961764	0.365997888067582
0.344710297912268	0.365997888067582
0.344827586206897	0.365997888067582
0.344944874501525	0.365997888067582
0.345062162796153	0.365997888067582
0.345179451090781	0.365997888067582
0.345296739385409	0.366209081309398
0.345414027680038	0.366314677930306
0.345531315974666	0.366420274551214
0.345648604269294	0.366420274551214
0.345765892563922	0.366842661034847
0.34588318085855	0.366842661034847
0.346000469153179	0.366842661034847
0.346117757447807	0.366948257655755
0.346235045742435	0.367053854276663
0.346352334037063	0.367053854276663
0.346469622331691	0.367053854276663
0.346586910626319	0.367265047518479
0.346704198920948	0.367265047518479
0.346821487215576	0.367265047518479
0.346938775510204	0.367370644139388
0.347056063804832	0.367476240760296
0.34717335209946	0.367476240760296
0.347290640394089	0.367476240760296
0.347407928688717	0.367476240760296
0.347525216983345	0.367687434002112
0.347642505277973	0.36779303062302
0.347759793572601	0.36779303062302
0.34787708186723	0.367898627243928
0.347994370161858	0.368004223864836
0.348111658456486	0.368848996832101
0.348228946751114	0.368848996832101
0.348346235045742	0.36895459345301
0.348463523340371	0.36895459345301
0.348580811634999	0.369060190073918
0.348698099929627	0.369376979936642
0.348815388224255	0.369693769799366
0.348932676518883	0.369799366420275
0.349049964813512	0.369799366420275
0.34916725310814	0.369799366420275
0.349284541402768	0.369799366420275
0.349401829697396	0.37064413938754
0.349519117992024	0.370749736008448
0.349636406286653	0.370749736008448
0.349753694581281	0.370749736008448
0.349870982875909	0.370749736008448
0.349988271170537	0.370749736008448
0.350105559465165	0.370855332629356
0.350222847759794	0.370855332629356
0.350340136054422	0.370855332629356
0.35045742434905	0.370855332629356
0.350574712643678	0.370855332629356
0.350692000938306	0.370855332629356
0.350809289232935	0.370855332629356
0.350926577527563	0.370855332629356
0.351043865822191	0.370855332629356
0.351161154116819	0.370855332629356
0.351278442411447	0.371277719112988
0.351395730706076	0.371383315733896
0.351513019000704	0.371383315733896
0.351630307295332	0.371383315733896
0.35174759558996	0.371383315733896
0.351864883884588	0.371488912354805
0.351982172179217	0.371488912354805
0.352099460473845	0.371488912354805
0.352216748768473	0.371594508975713
0.352334037063101	0.371594508975713
0.352451325357729	0.371594508975713
0.352568613652357	0.371594508975713
0.352685901946986	0.371594508975713
0.352803190241614	0.371594508975713
0.352920478536242	0.371594508975713
0.35303776683087	0.371911298838437
0.353155055125498	0.371911298838437
0.353272343420127	0.372016895459345
0.353389631714755	0.372016895459345
0.353506920009383	0.372016895459345
0.353624208304011	0.372016895459345
0.353741496598639	0.372122492080253
0.353858784893268	0.37233368532207
0.353976073187896	0.37233368532207
0.354093361482524	0.37233368532207
0.354210649777152	0.372439281942978
0.35432793807178	0.372439281942978
0.354445226366409	0.372544878563886
0.354562514661037	0.373284054910243
0.354679802955665	0.373284054910243
0.354797091250293	0.373495248152059
0.354914379544921	0.373495248152059
0.35503166783955	0.373600844772967
0.355148956134178	0.373600844772967
0.355266244428806	0.373600844772967
0.355383532723434	0.373706441393875
0.355500821018062	0.373917634635692
0.355618109312691	0.3740232312566
0.355735397607319	0.374234424498416
0.355852685901947	0.374234424498416
0.355969974196575	0.374340021119324
0.356087262491203	0.374340021119324
0.356204550785832	0.374340021119324
0.35632183908046	0.374340021119324
0.356439127375088	0.374656810982049
0.356556415669716	0.374762407602957
0.356673703964344	0.375079197465681
0.356790992258973	0.375501583949314
0.356908280553601	0.375607180570222
0.357025568848229	0.375607180570222
0.357142857142857	0.376240760295671
0.357260145437485	0.376663146779303
0.357377433732114	0.376663146779303
0.357494722026742	0.376874340021119
0.35761201032137	0.376874340021119
0.357729298615998	0.376979936642027
0.357846586910626	0.377085533262936
0.357963875205255	0.377296726504752
0.358081163499883	0.377719112988384
0.358198451794511	0.378035902851109
0.358315740089139	0.378247096092925
0.358433028383767	0.378247096092925
0.358550316678395	0.378247096092925
0.358667604973024	0.378458289334741
0.358784893267652	0.378458289334741
0.35890218156228	0.378563885955649
0.359019469856908	0.378775079197466
0.359136758151536	0.378775079197466
0.359254046446165	0.379303062302006
0.359371334740793	0.379408658922914
0.359488623035421	0.379408658922914
0.359605911330049	0.379514255543823
0.359723199624677	0.379725448785639
0.359840487919306	0.379936642027455
0.359957776213934	0.380147835269271
0.360075064508562	0.380570221752904
0.36019235280319	0.38078141499472
0.360309641097818	0.381203801478353
0.360426929392447	0.381309398099261
0.360544217687075	0.381309398099261
0.360661505981703	0.381309398099261
0.360778794276331	0.381520591341077
0.360896082570959	0.381520591341077
0.361013370865588	0.381520591341077
0.361130659160216	0.381520591341077
0.361247947454844	0.381520591341077
0.361365235749472	0.381520591341077
0.3614825240441	0.381520591341077
0.361599812338729	0.381520591341077
0.361717100633357	0.382048574445618
0.361834388927985	0.382048574445618
0.361951677222613	0.382048574445618
0.362068965517241	0.382048574445618
0.36218625381187	0.382154171066526
0.362303542106498	0.382365364308342
0.362420830401126	0.382682154171067
0.362538118695754	0.382682154171067
0.362655406990382	0.382787750791975
0.362772695285011	0.382998944033791
0.362889983579639	0.383210137275607
0.363007271874267	0.383210137275607
0.363124560168895	0.383315733896515
0.363241848463523	0.383421330517423
0.363359136758152	0.383526927138332
0.36347642505278	0.383526927138332
0.363593713347408	0.38363252375924
0.363711001642036	0.38363252375924
0.363828289936664	0.38363252375924
0.363945578231293	0.38363252375924
0.364062866525921	0.383949313621964
0.364180154820549	0.383949313621964
0.364297443115177	0.38416050686378
0.364414731409805	0.384266103484688
0.364532019704433	0.384371700105597
0.364649307999062	0.384582893347413
0.36476659629369	0.384688489968321
0.364883884588318	0.384899683210137
0.365001172882946	0.385110876451954
0.365118461177574	0.385110876451954
0.365235749472203	0.385216473072862
0.365353037766831	0.38532206969377
0.365470326061459	0.385744456177402
0.365587614356087	0.385744456177402
0.365704902650715	0.385955649419219
0.365822190945344	0.385955649419219
0.365939479239972	0.385955649419219
0.3660567675346	0.386061246040127
0.366174055829228	0.386166842661035
0.366291344123856	0.386166842661035
0.366408632418485	0.386272439281943
0.366525920713113	0.386378035902851
0.366643209007741	0.386378035902851
0.366760497302369	0.386483632523759
0.366877785596997	0.386483632523759
0.366995073891626	0.386589229144667
0.367112362186254	0.386589229144667
0.367229650480882	0.3870116156283
0.36734693877551	0.387222808870116
0.367464227070138	0.387222808870116
0.367581515364767	0.387222808870116
0.367698803659395	0.387328405491024
0.367816091954023	0.387328405491024
0.367933380248651	0.387328405491024
0.368050668543279	0.387328405491024
0.368167956837908	0.387434002111932
0.368285245132536	0.387645195353749
0.368402533427164	0.387645195353749
0.368519821721792	0.388067581837381
0.36863711001642	0.388067581837381
0.368754398311049	0.388067581837381
0.368871686605677	0.388067581837381
0.368988974900305	0.388278775079197
0.369106263194933	0.388489968321014
0.369223551489561	0.388595564941922
0.36934083978419	0.38870116156283
0.369458128078818	0.38870116156283
0.369575416373446	0.388806758183738
0.369692704668074	0.388912354804646
0.369809992962702	0.388912354804646
0.369927281257331	0.388912354804646
0.370044569551959	0.388912354804646
0.370161857846587	0.388912354804646
0.370279146141215	0.389651531151003
0.370396434435843	0.389651531151003
0.370513722730472	0.389862724392819
0.3706310110251	0.389862724392819
0.370748299319728	0.389862724392819
0.370865587614356	0.390073917634636
0.370982875908984	0.390285110876452
0.371100164203612	0.390285110876452
0.371217452498241	0.390285110876452
0.371334740792869	0.390285110876452
0.371452029087497	0.390285110876452
0.371569317382125	0.390285110876452
0.371686605676753	0.390285110876452
0.371803893971382	0.390285110876452
0.37192118226601	0.391446673706441
0.372038470560638	0.391446673706441
0.372155758855266	0.39155227032735
0.372273047149894	0.391657866948258
0.372390335444523	0.391657866948258
0.372507623739151	0.391657866948258
0.372624912033779	0.391763463569166
0.372742200328407	0.391974656810982
0.372859488623035	0.392397043294615
0.372976776917664	0.392502639915523
0.373094065212292	0.392502639915523
0.37321135350692	0.392608236536431
0.373328641801548	0.392713833157339
0.373445930096176	0.392925026399155
0.373563218390805	0.392925026399155
0.373680506685433	0.392925026399155
0.373797794980061	0.393030623020063
0.373915083274689	0.393136219640972
0.374032371569317	0.393453009503696
0.374149659863946	0.393453009503696
0.374266948158574	0.39376979936642
0.374384236453202	0.39376979936642
0.37450152474783	0.394192185850053
0.374618813042458	0.394192185850053
0.374736101337087	0.394192185850053
0.374853389631715	0.394508975712777
0.374970677926343	0.394508975712777
0.375087966220971	0.394508975712777
0.375205254515599	0.394508975712777
0.375322542810228	0.394614572333685
0.375439831104856	0.39493136219641
0.375557119399484	0.39493136219641
0.375674407694112	0.395036958817318
0.37579169598874	0.395036958817318
0.375908984283368	0.39545934530095
0.376026272577997	0.395776135163675
0.376143560872625	0.396304118268215
0.376260849167253	0.396304118268215
0.376378137461881	0.396832101372756
0.37649542575651	0.396937697993664
0.376612714051138	0.396937697993664
0.376730002345766	0.396937697993664
0.376847290640394	0.396937697993664
0.376964578935022	0.397254487856389
0.37708186722965	0.397571277719113
0.377199155524279	0.397888067581837
0.377316443818907	0.397888067581837
0.377433732113535	0.397993664202746
0.377551020408163	0.397993664202746
0.377668308702791	0.397993664202746
0.37778559699742	0.397993664202746
0.377902885292048	0.39831045406547
0.378020173586676	0.398416050686378
0.378137461881304	0.398416050686378
0.378254750175932	0.398521647307286
0.378372038470561	0.398627243928194
0.378489326765189	0.398838437170011
0.378606615059817	0.398944033790919
0.378723903354445	0.398944033790919
0.378841191649073	0.399155227032735
0.378958479943702	0.399155227032735
0.37907576823833	0.399472016895459
0.379193056532958	0.400527983104541
0.379310344827586	0.400527983104541
0.379427633122214	0.400527983104541
0.379544921416843	0.400739176346357
0.379662209711471	0.400739176346357
0.379779498006099	0.400844772967265
0.379896786300727	0.400844772967265
0.380014074595355	0.401055966209081
0.380131362889984	0.401055966209081
0.380248651184612	0.401267159450898
0.38036593947924	0.401267159450898
0.380483227773868	0.401372756071806
0.380600516068496	0.401372756071806
0.380717804363125	0.401372756071806
0.380835092657753	0.401795142555438
0.380952380952381	0.401900739176346
0.381069669247009	0.401900739176346
0.381186957541637	0.402111932418163
0.381304245836266	0.402217529039071
0.381421534130894	0.402323125659979
0.381538822425522	0.402534318901795
0.38165611072015	0.402639915522703
0.381773399014778	0.402639915522703
0.381890687309407	0.402745512143611
0.382007975604035	0.402956705385428
0.382125263898663	0.40337909186906
0.382242552193291	0.40337909186906
0.382359840487919	0.40337909186906
0.382477128782548	0.40337909186906
0.382594417077176	0.40337909186906
0.382711705371804	0.403484688489968
0.382828993666432	0.403484688489968
0.38294628196106	0.403484688489968
0.383063570255688	0.403695881731785
0.383180858550317	0.403695881731785
0.383298146844945	0.403695881731785
0.383415435139573	0.403695881731785
0.383532723434201	0.403695881731785
0.383650011728829	0.403801478352693
0.383767300023458	0.404118268215417
0.383884588318086	0.404118268215417
0.384001876612714	0.404118268215417
0.384119164907342	0.404223864836325
0.38423645320197	0.404435058078142
0.384353741496599	0.404646251319958
0.384471029791227	0.404857444561774
0.384588318085855	0.404857444561774
0.384705606380483	0.40506863780359
0.384822894675111	0.405174234424498
0.38494018296974	0.405174234424498
0.385057471264368	0.405174234424498
0.385174759558996	0.405174234424498
0.385292047853624	0.405491024287223
0.385409336148252	0.405491024287223
0.385526624442881	0.405491024287223
0.385643912737509	0.405491024287223
0.385761201032137	0.405491024287223
0.385878489326765	0.405491024287223
0.385995777621393	0.405807814149947
0.386113065916022	0.406019007391763
0.38623035421065	0.406019007391763
0.386347642505278	0.40623020063358
0.386464930799906	0.40623020063358
0.386582219094534	0.40623020063358
0.386699507389163	0.406863780359029
0.386816795683791	0.407180570221753
0.386934083978419	0.407286166842661
0.387051372273047	0.407286166842661
0.387168660567675	0.407497360084477
0.387285948862304	0.407497360084477
0.387403237156932	0.407497360084477
0.38752052545156	0.407708553326294
0.387637813746188	0.408025343189018
0.387755102040816	0.408025343189018
0.387872390335445	0.408236536430834
0.387989678630073	0.408342133051742
0.388106966924701	0.408342133051742
0.388224255219329	0.408342133051742
0.388341543513957	0.40844772967265
0.388458831808585	0.408553326293559
0.388576120103214	0.408764519535375
0.388693408397842	0.408764519535375
0.38881069669247	0.408764519535375
0.388927984987098	0.408764519535375
0.389045273281727	0.408764519535375
0.389162561576355	0.408870116156283
0.389279849870983	0.408870116156283
0.389397138165611	0.408870116156283
0.389514426460239	0.408975712777191
0.389631714754867	0.408975712777191
0.389749003049496	0.409292502639916
0.389866291344124	0.409292502639916
0.389983579638752	0.409503695881732
0.39010086793338	0.40960929250264
0.390218156228008	0.409926082365364
0.390335444522637	0.409926082365364
0.390452732817265	0.410031678986272
0.390570021111893	0.410348468848997
0.390687309406521	0.410454065469905
0.390804597701149	0.410665258711721
0.390921885995778	0.410876451953538
0.391039174290406	0.411615628299894
0.391156462585034	0.411615628299894
0.391273750879662	0.411615628299894
0.39139103917429	0.411932418162619
0.391508327468919	0.412249208025343
0.391625615763547	0.412671594508976
0.391742904058175	0.412882787750792
0.391860192352803	0.413305174234424
0.391977480647431	0.413305174234424
0.39209476894206	0.413621964097149
0.392212057236688	0.413621964097149
0.392329345531316	0.413621964097149
0.392446633825944	0.413938753959873
0.392563922120572	0.414044350580781
0.392681210415201	0.414044350580781
0.392798498709829	0.414361140443506
0.392915787004457	0.414361140443506
0.393033075299085	0.414994720168955
0.393150363593713	0.414994720168955
0.393267651888342	0.415100316789863
0.39338494018297	0.415100316789863
0.393502228477598	0.415100316789863
0.393619516772226	0.415100316789863
0.393736805066854	0.415100316789863
0.393854093361483	0.415205913410771
0.393971381656111	0.41583949313622
0.394088669950739	0.416050686378036
0.394205958245367	0.416156282998944
0.394323246539995	0.416156282998944
0.394440534834623	0.416261879619852
0.394557823129252	0.416261879619852
0.39467511142388	0.416261879619852
0.394792399718508	0.416261879619852
0.394909688013136	0.416261879619852
0.395026976307765	0.41636747624076
0.395144264602393	0.41636747624076
0.395261552897021	0.416684266103485
0.395378841191649	0.417001055966209
0.395496129486277	0.417106652587117
0.395613417780905	0.417106652587117
0.395730706075534	0.417317845828933
0.395847994370162	0.417317845828933
0.39596528266479	0.417317845828933
0.396082570959418	0.417317845828933
0.396199859254046	0.417317845828933
0.396317147548675	0.417740232312566
0.396434435843303	0.417740232312566
0.396551724137931	0.417740232312566
0.396669012432559	0.417740232312566
0.396786300727187	0.418479408658923
0.396903589021816	0.418796198521647
0.397020877316444	0.419007391763464
0.397138165611072	0.419007391763464
0.3972554539057	0.419007391763464
0.397372742200328	0.419112988384372
0.397490030494957	0.419535374868004
0.397607318789585	0.41974656810982
0.397724607084213	0.420168954593453
0.397841895378841	0.420168954593453
0.397959183673469	0.420485744456177
0.398076471968098	0.420485744456177
0.398193760262726	0.420591341077086
0.398311048557354	0.420591341077086
0.398428336851982	0.420591341077086
0.39854562514661	0.420696937697994
0.398662913441239	0.420696937697994
0.398780201735867	0.420696937697994
0.398897490030495	0.421436114044351
0.399014778325123	0.421436114044351
0.399132066619751	0.421541710665259
0.39924935491438	0.421858500527983
0.399366643209008	0.422069693769799
0.399483931503636	0.422386483632524
0.399601219798264	0.422386483632524
0.399718508092892	0.422386483632524
0.399835796387521	0.422492080253432
0.399953084682149	0.422492080253432
0.400070372976777	0.422808870116156
0.400187661271405	0.422808870116156
0.400304949566033	0.423020063357973
0.400422237860662	0.423336853220697
0.40053952615529	0.423442449841605
0.400656814449918	0.424181626187962
0.400774102744546	0.424181626187962
0.400891391039174	0.424181626187962
0.401008679333802	0.424181626187962
0.401125967628431	0.424181626187962
0.401243255923059	0.424181626187962
0.401360544217687	0.424181626187962
0.401477832512315	0.42428722280887
0.401595120806943	0.42428722280887
0.401712409101572	0.42428722280887
0.4018296973962	0.425131995776135
0.401946985690828	0.425237592397043
0.402064273985456	0.425237592397043
0.402181562280084	0.425871172122492
0.402298850574713	0.4259767687434
0.402416138869341	0.426187961985216
0.402533427163969	0.426293558606125
0.402650715458597	0.426293558606125
0.402768003753225	0.426293558606125
0.402885292047854	0.426293558606125
0.403002580342482	0.426821541710665
0.40311986863711	0.426821541710665
0.403237156931738	0.426821541710665
0.403354445226366	0.427243928194298
0.403471733520995	0.427243928194298
0.403589021815623	0.427455121436114
0.403706310110251	0.427455121436114
0.403823598404879	0.427455121436114
0.403940886699507	0.427771911298838
0.404058174994136	0.427983104540655
0.404175463288764	0.428299894403379
0.404292751583392	0.428299894403379
0.40441003987802	0.428722280887012
0.404527328172648	0.428722280887012
0.404644616467277	0.428722280887012
0.404761904761905	0.428933474128828
0.404879193056533	0.429039070749736
0.404996481351161	0.429039070749736
0.405113769645789	0.429039070749736
0.405231057940418	0.429144667370644
0.405348346235046	0.429144667370644
0.405465634529674	0.429250263991552
0.405582922824302	0.429250263991552
0.40570021111893	0.429250263991552
0.405817499413559	0.429250263991552
0.405934787708187	0.429461457233369
0.406052076002815	0.429461457233369
0.406169364297443	0.429461457233369
0.406286652592071	0.429461457233369
0.4064039408867	0.429461457233369
0.406521229181328	0.429461457233369
0.406638517475956	0.429461457233369
0.406755805770584	0.429461457233369
0.406873094065212	0.429461457233369
0.40699038235984	0.429567053854277
0.407107670654469	0.430200633579725
0.407224958949097	0.430200633579725
0.407342247243725	0.430200633579725
0.407459535538353	0.430200633579725
0.407576823832981	0.430306230200634
0.40769411212761	0.430306230200634
0.407811400422238	0.430306230200634
0.407928688716866	0.430411826821542
0.408045977011494	0.43051742344245
0.408163265306122	0.430939809926082
0.408280553600751	0.430939809926082
0.408397841895379	0.430939809926082
0.408515130190007	0.430939809926082
0.408632418484635	0.430939809926082
0.408749706779263	0.431362196409715
0.408866995073892	0.431467793030623
0.40898428336852	0.431573389651531
0.409101571663148	0.431890179514256
0.409218859957776	0.431890179514256
0.409336148252404	0.43220696937698
0.409453436547033	0.432523759239704
0.409570724841661	0.432629355860612
0.409688013136289	0.432629355860612
0.409805301430917	0.432629355860612
0.409922589725545	0.433051742344245
0.410039878020174	0.433051742344245
0.410157166314802	0.433685322069694
0.41027445460943	0.433685322069694
0.410391742904058	0.434002111932418
0.410509031198686	0.434107708553326
0.410626319493315	0.434424498416051
0.410743607787943	0.434635691657867
0.410860896082571	0.434741288278775
0.410978184377199	0.434952481520591
0.411095472671827	0.434952481520591
0.411212760966456	0.435374868004224
0.411330049261084	0.435374868004224
0.411447337555712	0.435374868004224
0.41156462585034	0.435374868004224
0.411681914144968	0.435374868004224
0.411799202439597	0.435374868004224
0.411916490734225	0.435374868004224
0.412033779028853	0.435374868004224
0.412151067323481	0.435374868004224
0.412268355618109	0.43558606124604
0.412385643912738	0.43558606124604
0.412502932207366	0.436008447729673
0.412620220501994	0.436008447729673
0.412737508796622	0.436114044350581
0.41285479709125	0.436219640971489
0.412972085385878	0.436219640971489
0.413089373680507	0.436219640971489
0.413206661975135	0.436430834213305
0.413323950269763	0.436430834213305
0.413441238564391	0.436430834213305
0.413558526859019	0.436536430834213
0.413675815153648	0.436536430834213
0.413793103448276	0.436536430834213
0.413910391742904	0.436536430834213
0.414027680037532	0.436642027455121
0.41414496833216	0.436642027455121
0.414262256626789	0.436642027455121
0.414379544921417	0.436853220696938
0.414496833216045	0.436853220696938
0.414614121510673	0.436853220696938
0.414731409805301	0.436958817317846
0.41484869809993	0.436958817317846
0.414965986394558	0.436958817317846
0.415083274689186	0.437064413938754
0.415200562983814	0.437064413938754
0.415317851278442	0.437170010559662
0.415435139573071	0.437170010559662
0.415552427867699	0.437486800422386
0.415669716162327	0.437909186906019
0.415787004456955	0.437909186906019
0.415904292751583	0.43843717001056
0.416021581046212	0.438542766631468
0.41613886934084	0.438542766631468
0.416256157635468	0.4389651531151
0.416373445930096	0.439070749736008
0.416490734224724	0.439070749736008
0.416608022519353	0.439281942977825
0.416725310813981	0.439281942977825
0.416842599108609	0.439598732840549
0.416959887403237	0.439598732840549
0.417077175697865	0.439598732840549
0.417194463992494	0.439598732840549
0.417311752287122	0.439598732840549
0.41742904058175	0.439598732840549
0.417546328876378	0.439598732840549
0.417663617171006	0.439598732840549
0.417780905465635	0.439809926082365
0.417898193760263	0.44012671594509
0.418015482054891	0.44012671594509
0.418132770349519	0.44012671594509
0.418250058644147	0.440337909186906
0.418367346938776	0.440443505807814
0.418484635233404	0.440760295670539
0.418601923528032	0.440760295670539
0.41871921182266	0.440971488912355
0.418836500117288	0.440971488912355
0.418953788411916	0.441077085533263
0.419071076706545	0.441182682154171
0.419188365001173	0.441288278775079
0.419305653295801	0.441288278775079
0.419422941590429	0.441288278775079
0.419540229885057	0.441393875395987
0.419657518179686	0.441499472016895
0.419774806474314	0.441499472016895
0.419892094768942	0.441921858500528
0.42000938306357	0.441921858500528
0.420126671358198	0.441921858500528
0.420243959652827	0.442027455121436
0.420361247947455	0.442027455121436
0.420478536242083	0.442027455121436
0.420595824536711	0.442027455121436
0.420713112831339	0.442027455121436
0.420830401125968	0.442238648363252
0.420947689420596	0.442344244984161
0.421064977715224	0.442449841605069
0.421182266009852	0.442555438225977
0.42129955430448	0.443083421330517
0.421416842599109	0.443294614572334
0.421534130893737	0.443294614572334
0.421651419188365	0.443294614572334
0.421768707482993	0.443294614572334
0.421885995777621	0.443294614572334
0.42200328407225	0.443294614572334
0.422120572366878	0.443294614572334
0.422237860661506	0.443294614572334
0.422355148956134	0.443294614572334
0.422472437250762	0.443611404435058
0.422589725545391	0.443611404435058
0.422707013840019	0.443611404435058
0.422824302134647	0.443611404435058
0.422941590429275	0.443611404435058
0.423058878723903	0.443822597676874
0.423176167018532	0.443928194297782
0.42329345531316	0.443928194297782
0.423410743607788	0.444139387539599
0.423528031902416	0.444878563885956
0.423645320197044	0.444878563885956
0.423762608491673	0.444878563885956
0.423879896786301	0.44519535374868
0.423997185080929	0.44519535374868
0.424114473375557	0.44519535374868
0.424231761670185	0.445406546990496
0.424349049964813	0.445406546990496
0.424466338259442	0.445406546990496
0.42458362655407	0.445512143611404
0.424700914848698	0.445512143611404
0.424818203143326	0.445617740232313
0.424935491437955	0.445617740232313
0.425052779732583	0.445617740232313
0.425170068027211	0.445617740232313
0.425287356321839	0.445617740232313
0.425404644616467	0.445828933474129
0.425521932911095	0.446040126715945
0.425639221205724	0.446251319957761
0.425756509500352	0.446251319957761
0.42587379779498	0.446462513199578
0.425991086089608	0.446462513199578
0.426108374384236	0.446462513199578
0.426225662678865	0.446673706441394
0.426342950973493	0.446673706441394
0.426460239268121	0.446673706441394
0.426577527562749	0.446779303062302
0.426694815857377	0.446990496304118
0.426812104152006	0.446990496304118
0.426929392446634	0.446990496304118
0.427046680741262	0.447307286166843
0.42716396903589	0.447518479408659
0.427281257330518	0.447518479408659
0.427398545625147	0.447518479408659
0.427515833919775	0.447518479408659
0.427633122214403	0.447518479408659
0.427750410509031	0.447729672650475
0.427867698803659	0.447729672650475
0.427984987098288	0.448152059134108
0.428102275392916	0.448257655755016
0.428219563687544	0.448257655755016
0.428336851982172	0.448785638859556
0.4284541402768	0.448785638859556
0.428571428571429	0.449630411826822
0.428688716866057	0.449630411826822
0.428806005160685	0.449630411826822
0.428923293455313	0.449630411826822
0.429040581749941	0.449630411826822
0.42915787004457	0.449630411826822
0.429275158339198	0.44973600844773
0.429392446633826	0.44973600844773
0.429509734928454	0.44973600844773
0.429627023223082	0.450052798310454
0.429744311517711	0.450052798310454
0.429861599812339	0.450052798310454
0.429978888106967	0.450052798310454
0.430096176401595	0.450158394931362
0.430213464696223	0.450158394931362
0.430330752990851	0.450475184794087
0.43044804128548	0.450475184794087
0.430565329580108	0.450475184794087
0.430682617874736	0.450475184794087
0.430799906169364	0.450686378035903
0.430917194463993	0.450686378035903
0.431034482758621	0.450686378035903
0.431151771053249	0.450791974656811
0.431269059347877	0.451319957761352
0.431386347642505	0.451319957761352
0.431503635937133	0.451319957761352
0.431620924231762	0.451319957761352
0.43173821252639	0.451319957761352
0.431855500821018	0.45142555438226
0.431972789115646	0.45142555438226
0.432090077410274	0.45142555438226
0.432207365704903	0.45142555438226
0.432324653999531	0.45142555438226
0.432441942294159	0.45142555438226
0.432559230588787	0.451636747624076
0.432676518883415	0.451742344244984
0.432793807178044	0.451742344244984
0.432911095472672	0.451742344244984
0.4330283837673	0.451847940865892
0.433145672061928	0.451847940865892
0.433262960356556	0.4519535374868
0.433380248651185	0.452164730728617
0.433497536945813	0.452481520591341
0.433614825240441	0.452587117212249
0.433732113535069	0.452587117212249
0.433849401829697	0.452798310454065
0.433966690124326	0.452798310454065
0.434083978418954	0.452903907074974
0.434201266713582	0.453537486800422
0.43431855500821	0.453748680042239
0.434435843302838	0.453748680042239
0.434553131597467	0.453748680042239
0.434670419892095	0.453748680042239
0.434787708186723	0.453748680042239
0.434904996481351	0.453748680042239
0.435022284775979	0.453748680042239
0.435139573070608	0.453748680042239
0.435256861365236	0.453854276663147
0.435374149659864	0.453959873284055
0.435491437954492	0.454171066525871
0.43560872624912	0.454171066525871
0.435726014543749	0.454171066525871
0.435843302838377	0.454171066525871
0.435960591133005	0.454276663146779
0.436077879427633	0.454593453009504
0.436195167722261	0.454699049630412
0.43631245601689	0.454699049630412
0.436429744311518	0.454699049630412
0.436547032606146	0.454699049630412
0.436664320900774	0.45480464625132
0.436781609195402	0.45480464625132
0.43689889749003	0.45480464625132
0.437016185784659	0.45480464625132
0.437133474079287	0.45480464625132
0.437250762373915	0.454910242872228
0.437368050668543	0.454910242872228
0.437485338963171	0.454910242872228
0.4376026272578	0.454910242872228
0.437719915552428	0.454910242872228
0.437837203847056	0.455015839493136
0.437954492141684	0.455121436114044
0.438071780436312	0.455121436114044
0.438189068730941	0.455227032734952
0.438306357025569	0.455227032734952
0.438423645320197	0.455227032734952
0.438540933614825	0.455227032734952
0.438658221909453	0.455227032734952
0.438775510204082	0.455227032734952
0.43889279849871	0.455332629355861
0.439010086793338	0.455755015839493
0.439127375087966	0.455755015839493
0.439244663382594	0.455755015839493
0.439361951677223	0.455755015839493
0.439479239971851	0.456071805702218
0.439596528266479	0.456282998944034
0.439713816561107	0.456282998944034
0.439831104855735	0.456388595564942
0.439948393150364	0.45649419218585
0.440065681444992	0.45649419218585
0.44018296973962	0.45649419218585
0.440300258034248	0.456705385427666
0.440417546328876	0.456705385427666
0.440534834623505	0.456810982048574
0.440652122918133	0.456810982048574
0.440769411212761	0.456810982048574
0.440886699507389	0.456810982048574
0.441003987802017	0.456810982048574
0.441121276096646	0.456810982048574
0.441238564391274	0.456916578669483
0.441355852685902	0.457233368532207
0.44147314098053	0.457233368532207
0.441590429275158	0.457761351636748
0.441707717569787	0.457972544878564
0.441825005864415	0.45818373812038
0.441942294159043	0.458289334741288
0.442059582453671	0.458289334741288
0.442176870748299	0.458289334741288
0.442294159042928	0.458394931362196
0.442411447337556	0.458606124604013
0.442528735632184	0.459028511087645
0.442646023926812	0.459028511087645
0.44276331222144	0.459028511087645
0.442880600516068	0.459134107708553
0.442997888810697	0.459134107708553
0.443115177105325	0.45934530095037
0.443232465399953	0.45934530095037
0.443349753694581	0.459450897571278
0.443467041989209	0.459450897571278
0.443584330283838	0.459767687434002
0.443701618578466	0.459767687434002
0.443818906873094	0.459978880675818
0.443936195167722	0.460190073917635
0.44405348346235	0.460401267159451
0.444170771756979	0.460401267159451
0.444288060051607	0.460612460401267
0.444405348346235	0.460612460401267
0.444522636640863	0.461140443505808
0.444639924935491	0.461246040126716
0.44475721323012	0.461246040126716
0.444874501524748	0.461246040126716
0.444991789819376	0.461351636747624
0.445109078114004	0.461351636747624
0.445226366408632	0.46156282998944
0.445343654703261	0.46156282998944
0.445460942997889	0.461879619852165
0.445578231292517	0.461985216473073
0.445695519587145	0.461985216473073
0.445812807881773	0.462090813093981
0.445930096176402	0.462090813093981
0.44604738447103	0.462090813093981
0.446164672765658	0.462090813093981
0.446281961060286	0.462302006335797
0.446399249354914	0.462302006335797
0.446516537649543	0.462302006335797
0.446633825944171	0.462302006335797
0.446751114238799	0.462407602956705
0.446868402533427	0.462407602956705
0.446985690828055	0.462407602956705
0.447102979122684	0.462407602956705
0.447220267417312	0.462618796198522
0.44733755571194	0.463041182682154
0.447454844006568	0.463146779303062
0.447572132301196	0.463146779303062
0.447689420595825	0.46325237592397
0.447806708890453	0.46325237592397
0.447923997185081	0.46325237592397
0.448041285479709	0.46325237592397
0.448158573774337	0.46325237592397
0.448275862068966	0.463569165786695
0.448393150363594	0.463569165786695
0.448510438658222	0.463991552270327
0.44862772695285	0.463991552270327
0.448745015247478	0.463991552270327
0.448862303542106	0.464097148891235
0.448979591836735	0.464836325237592
0.449096880131363	0.464836325237592
0.449214168425991	0.464941921858501
0.449331456720619	0.464941921858501
0.449448745015247	0.465258711721225
0.449566033309876	0.465258711721225
0.449683321604504	0.465258711721225
0.449800609899132	0.465258711721225
0.44991789819376	0.465364308342133
0.450035186488388	0.465469904963041
0.450152474783017	0.465469904963041
0.450269763077645	0.465892291446674
0.450387051372273	0.465892291446674
0.450504339666901	0.466631467793031
0.450621627961529	0.466631467793031
0.450738916256158	0.466631467793031
0.450856204550786	0.466842661034847
0.450973492845414	0.467265047518479
0.451090781140042	0.467476240760296
0.45120806943467	0.468426610348469
0.451325357729299	0.468532206969377
0.451442646023927	0.468532206969377
0.451559934318555	0.468743400211193
0.451677222613183	0.468743400211193
0.451794510907811	0.468743400211193
0.45191179920244	0.468743400211193
0.452029087497068	0.468848996832101
0.452146375791696	0.468954593453009
0.452263664086324	0.468954593453009
0.452380952380952	0.469376979936642
0.452498240675581	0.46948257655755
0.452615528970209	0.46948257655755
0.452732817264837	0.46948257655755
0.452850105559465	0.46948257655755
0.452967393854093	0.46948257655755
0.453084682148722	0.46948257655755
0.45320197044335	0.469588173178458
0.453319258737978	0.469588173178458
0.453436547032606	0.469693769799366
0.453553835327234	0.469693769799366
0.453671123621863	0.469799366420275
0.453788411916491	0.469799366420275
0.453905700211119	0.469799366420275
0.454022988505747	0.469799366420275
0.454140276800375	0.470116156282999
0.454257565095004	0.470432946145723
0.454374853389632	0.470432946145723
0.45449214168426	0.470432946145723
0.454609429978888	0.470432946145723
0.454726718273516	0.470432946145723
0.454844006568144	0.470538542766631
0.454961294862773	0.470538542766631
0.455078583157401	0.470749736008448
0.455195871452029	0.470749736008448
0.455313159746657	0.470749736008448
0.455430448041285	0.471066525871172
0.455547736335914	0.471066525871172
0.455665024630542	0.471066525871172
0.45578231292517	0.472016895459345
0.455899601219798	0.472122492080253
0.456016889514426	0.472122492080253
0.456134177809055	0.472228088701162
0.456251466103683	0.472967265047518
0.456368754398311	0.473706441393875
0.456486042692939	0.473812038014784
0.456603330987567	0.473917634635692
0.456720619282196	0.473917634635692
0.456837907576824	0.473917634635692
0.456955195871452	0.474128827877508
0.45707248416608	0.474128827877508
0.457189772460708	0.474868004223865
0.457307060755337	0.474868004223865
0.457424349049965	0.474868004223865
0.457541637344593	0.474868004223865
0.457658925639221	0.474868004223865
0.457776213933849	0.474868004223865
0.457893502228478	0.474868004223865
0.458010790523106	0.474868004223865
0.458128078817734	0.474868004223865
0.458245367112362	0.474973600844773
0.45836265540699	0.475607180570222
0.458479943701619	0.475923970432946
0.458597231996247	0.476135163674762
0.458714520290875	0.476451953537487
0.458831808585503	0.476451953537487
0.458949096880131	0.476874340021119
0.45906638517476	0.476874340021119
0.459183673469388	0.477191129883844
0.459300961764016	0.477191129883844
0.459418250058644	0.477191129883844
0.459535538353272	0.477191129883844
0.459652826647901	0.477824709609293
0.459770114942529	0.477824709609293
0.459887403237157	0.477930306230201
0.460004691531785	0.477930306230201
0.460121979826413	0.477930306230201
0.460239268121042	0.478141499472017
0.46035655641567	0.478247096092925
0.460473844710298	0.478352692713833
0.460591133004926	0.478775079197466
0.460708421299554	0.478880675818374
0.460825709594183	0.478986272439282
0.460942997888811	0.47909186906019
0.461060286183439	0.479303062302006
0.461177574478067	0.479303062302006
0.461294862772695	0.479303062302006
0.461412151067323	0.479303062302006
0.461529439361952	0.479303062302006
0.46164672765658	0.479408658922914
0.461764015951208	0.479514255543823
0.461881304245836	0.479514255543823
0.461998592540464	0.479514255543823
0.462115880835093	0.479514255543823
0.462233169129721	0.479514255543823
0.462350457424349	0.479725448785639
0.462467745718977	0.479725448785639
0.462585034013605	0.479725448785639
0.462702322308234	0.479725448785639
0.462819610602862	0.479831045406547
0.46293689889749	0.479831045406547
0.463054187192118	0.479936642027455
0.463171475486746	0.480147835269271
0.463288763781375	0.480147835269271
0.463406052076003	0.480253431890179
0.463523340370631	0.480253431890179
0.463640628665259	0.480359028511088
0.463757916959887	0.480359028511088
0.463875205254516	0.480464625131996
0.463992493549144	0.480464625131996
0.464109781843772	0.480464625131996
0.4642270701384	0.48078141499472
0.464344358433028	0.48078141499472
0.464461646727657	0.480992608236536
0.464578935022285	0.480992608236536
0.464696223316913	0.481098204857445
0.464813511611541	0.481203801478353
0.464930799906169	0.481414994720169
0.465048088200798	0.481414994720169
0.465165376495426	0.481837381203801
0.465282664790054	0.482154171066526
0.465399953084682	0.482576557550158
0.46551724137931	0.482787750791975
0.465634529673939	0.482787750791975
0.465751817968567	0.482787750791975
0.465869106263195	0.482787750791975
0.465986394557823	0.483104540654699
0.466103682852451	0.483738120380148
0.466220971147079	0.483738120380148
0.466338259441708	0.483843717001056
0.466455547736336	0.483949313621964
0.466572836030964	0.483949313621964
0.466690124325592	0.483949313621964
0.466807412620221	0.483949313621964
0.466924700914849	0.48416050686378
0.467041989209477	0.484266103484689
0.467159277504105	0.484371700105597
0.467276565798733	0.484371700105597
0.467393854093361	0.484371700105597
0.46751114238799	0.484371700105597
0.467628430682618	0.484582893347413
0.467745718977246	0.484794086589229
0.467863007271874	0.484794086589229
0.467980295566502	0.485005279831045
0.468097583861131	0.485005279831045
0.468214872155759	0.485005279831045
0.468332160450387	0.485110876451954
0.468449448745015	0.485110876451954
0.468566737039643	0.485110876451954
0.468684025334272	0.485110876451954
0.4688013136289	0.485110876451954
0.468918601923528	0.485427666314678
0.469035890218156	0.485427666314678
0.469153178512784	0.485427666314678
0.469270466807413	0.485638859556494
0.469387755102041	0.485955649419219
0.469505043396669	0.485955649419219
0.469622331691297	0.485955649419219
0.469739619985925	0.486061246040127
0.469856908280554	0.486061246040127
0.469974196575182	0.486061246040127
0.47009148486981	0.486166842661035
0.470208773164438	0.486166842661035
0.470326061459066	0.486166842661035
0.470443349753695	0.486378035902851
0.470560638048323	0.486378035902851
0.470677926342951	0.486483632523759
0.470795214637579	0.486483632523759
0.470912502932207	0.486694825765575
0.471029791226836	0.486694825765575
0.471147079521464	0.486800422386484
0.471264367816092	0.487117212249208
0.47138165611072	0.487222808870116
0.471498944405348	0.487434002111932
0.471616232699977	0.487434002111932
0.471733520994605	0.487539598732841
0.471850809289233	0.487539598732841
0.471968097583861	0.487539598732841
0.472085385878489	0.487750791974657
0.472202674173118	0.487856388595565
0.472319962467746	0.488067581837381
0.472437250762374	0.488067581837381
0.472554539057002	0.488067581837381
0.47267182735163	0.488067581837381
0.472789115646259	0.488067581837381
0.472906403940887	0.488173178458289
0.473023692235515	0.488489968321014
0.473140980530143	0.48870116156283
0.473258268824771	0.48870116156283
0.473375557119399	0.48870116156283
0.473492845414028	0.488806758183738
0.473610133708656	0.489017951425554
0.473727422003284	0.489229144667371
0.473844710297912	0.489229144667371
0.47396199859254	0.489440337909187
0.474079286887169	0.489440337909187
0.474196575181797	0.489440337909187
0.474313863476425	0.489440337909187
0.474431151771053	0.489545934530095
0.474548440065681	0.489757127771911
0.47466572836031	0.489862724392819
0.474783016654938	0.489968321013728
0.474900304949566	0.489968321013728
0.475017593244194	0.490179514255544
0.475134881538822	0.490179514255544
0.475252169833451	0.490285110876452
0.475369458128079	0.490496304118268
0.475486746422707	0.490707497360084
0.475604034717335	0.490813093980993
0.475721323011963	0.490813093980993
0.475838611306592	0.491129883843717
0.47595589960122	0.491235480464625
0.476073187895848	0.491446673706441
0.476190476190476	0.491446673706441
0.476307764485104	0.491446673706441
0.476425052779733	0.49155227032735
0.476542341074361	0.491657866948258
0.476659629368989	0.491657866948258
0.476776917663617	0.491657866948258
0.476894205958245	0.491657866948258
0.477011494252874	0.491657866948258
0.477128782547502	0.491657866948258
0.47724607084213	0.491657866948258
0.477363359136758	0.491657866948258
0.477480647431386	0.491657866948258
0.477597935726015	0.491763463569166
0.477715224020643	0.491763463569166
0.477832512315271	0.491763463569166
0.477949800609899	0.491974656810982
0.478067088904527	0.49208025343189
0.478184377199156	0.49208025343189
0.478301665493784	0.492185850052798
0.478418953788412	0.492713833157339
0.47853624208304	0.492713833157339
0.478653530377668	0.492819429778247
0.478770818672296	0.493030623020063
0.478888106966925	0.493136219640971
0.479005395261553	0.493136219640971
0.479122683556181	0.493136219640971
0.479239971850809	0.493136219640971
0.479357260145438	0.493136219640971
0.479474548440066	0.493136219640971
0.479591836734694	0.493136219640971
0.479709125029322	0.493347412882788
0.47982641332395	0.493453009503696
0.479943701618578	0.493453009503696
0.480060989913207	0.493558606124604
0.480178278207835	0.494297782470961
0.480295566502463	0.494297782470961
0.480412854797091	0.494508975712777
0.480530143091719	0.494614572333685
0.480647431386348	0.494614572333685
0.480764719680976	0.494614572333685
0.480882007975604	0.494614572333685
0.480999296270232	0.49493136219641
0.48111658456486	0.495036958817318
0.481233872859489	0.495142555438226
0.481351161154117	0.495248152059134
0.481468449448745	0.495248152059134
0.481585737743373	0.49545934530095
0.481703026038001	0.495564941921859
0.48182031433263	0.495776135163675
0.481937602627258	0.495776135163675
0.482054890921886	0.495776135163675
0.482172179216514	0.496092925026399
0.482289467511142	0.496092925026399
0.482406755805771	0.496092925026399
0.482524044100399	0.496092925026399
0.482641332395027	0.496198521647307
0.482758620689655	0.496198521647307
0.482875908984283	0.496198521647307
0.482993197278912	0.496198521647307
0.48311048557354	0.496198521647307
0.483227773868168	0.496304118268215
0.483345062162796	0.496304118268215
0.483462350457424	0.496409714889124
0.483579638752053	0.496409714889124
0.483696927046681	0.496409714889124
0.483814215341309	0.496409714889124
0.483931503635937	0.496832101372756
0.484048791930565	0.497254487856389
0.484166080225194	0.497360084477297
0.484283368519822	0.497465681098205
0.48440065681445	0.497465681098205
0.484517945109078	0.497465681098205
0.484635233403706	0.497571277719113
0.484752521698334	0.497676874340021
0.484869809992963	0.497888067581837
0.484987098287591	0.497888067581837
0.485104386582219	0.497888067581837
0.485221674876847	0.497888067581837
0.485338963171476	0.497888067581837
0.485456251466104	0.497993664202745
0.485573539760732	0.498099260823654
0.48569082805536	0.498099260823654
0.485808116349988	0.49831045406547
0.485925404644616	0.498521647307286
0.486042692939245	0.498521647307286
0.486159981233873	0.498732840549102
0.486277269528501	0.498732840549102
0.486394557823129	0.499049630411827
0.486511846117757	0.499049630411827
0.486629134412386	0.499366420274551
0.486746422707014	0.5
0.486863711001642	0.5
0.48698099929627	0.5
0.487098287590898	0.5
0.487215575885527	0.500105596620908
0.487332864180155	0.500211193241816
0.487450152474783	0.500211193241816
0.487567440769411	0.500739176346357
0.487684729064039	0.500739176346357
0.487802017358668	0.500739176346357
0.487919305653296	0.500844772967265
0.488036593947924	0.500844772967265
0.488153882242552	0.500844772967265
0.48827117053718	0.501055966209081
0.488388458831809	0.501055966209081
0.488505747126437	0.501161562829989
0.488623035421065	0.501267159450898
0.488740323715693	0.501478352692714
0.488857612010321	0.501478352692714
0.48897490030495	0.501583949313622
0.489092188599578	0.501583949313622
0.489209476894206	0.501583949313622
0.489326765188834	0.50168954593453
0.489444053483462	0.50168954593453
0.489561341778091	0.50168954593453
0.489678630072719	0.50168954593453
0.489795918367347	0.501900739176346
0.489913206661975	0.502323125659979
0.490030494956603	0.502323125659979
0.490147783251232	0.502323125659979
0.49026507154586	0.502323125659979
0.490382359840488	0.502745512143611
0.490499648135116	0.502745512143611
0.490616936429744	0.502956705385428
0.490734224724373	0.502956705385428
0.490851513019001	0.502956705385428
0.490968801313629	0.503167898627244
0.491086089608257	0.503167898627244
0.491203377902885	0.503167898627244
0.491320666197513	0.503273495248152
0.491437954492142	0.503273495248152
0.49155524278677	0.503484688489968
0.491672531081398	0.503590285110876
0.491789819376026	0.503801478352693
0.491907107670654	0.503907074973601
0.492024395965283	0.504223864836325
0.492141684259911	0.504435058078141
0.492258972554539	0.50454065469905
0.492376260849167	0.50454065469905
0.492493549143795	0.504751847940866
0.492610837438424	0.505279831045407
0.492728125733052	0.505279831045407
0.49284541402768	0.505385427666315
0.492962702322308	0.505385427666315
0.493079990616936	0.505385427666315
0.493197278911565	0.505385427666315
0.493314567206193	0.505385427666315
0.493431855500821	0.505385427666315
0.493549143795449	0.505702217529039
0.493666432090077	0.506441393875396
0.493783720384706	0.506441393875396
0.493901008679334	0.506546990496304
0.494018296973962	0.506546990496304
0.49413558526859	0.506652587117212
0.494252873563218	0.506652587117212
0.494370161857847	0.506863780359028
0.494487450152475	0.507074973600845
0.494604738447103	0.507286166842661
0.494722026741731	0.507286166842661
0.494839315036359	0.507497360084477
0.494956603330988	0.507497360084477
0.495073891625616	0.507497360084477
0.495191179920244	0.507497360084477
0.495308468214872	0.507602956705385
0.4954257565095	0.508025343189018
0.495543044804129	0.508025343189018
0.495660333098757	0.508025343189018
0.495777621393385	0.508025343189018
0.495894909688013	0.508130939809926
0.496012197982641	0.508236536430834
0.49612948627727	0.508447729672651
0.496246774571898	0.508447729672651
0.496364062866526	0.508870116156283
0.496481351161154	0.509081309398099
0.496598639455782	0.509081309398099
0.496715927750411	0.509081309398099
0.496833216045039	0.509398099260824
0.496950504339667	0.50960929250264
0.497067792634295	0.509926082365364
0.497185080928923	0.509926082365364
0.497302369223551	0.509926082365364
0.49741965751818	0.509926082365364
0.497536945812808	0.509926082365364
0.497654234107436	0.510242872228089
0.497771522402064	0.510242872228089
0.497888810696692	0.510454065469905
0.498006098991321	0.510454065469905
0.498123387285949	0.510559662090813
0.498240675580577	0.510559662090813
0.498357963875205	0.511087645195354
0.498475252169833	0.511087645195354
0.498592540464462	0.51129883843717
0.49870982875909	0.51129883843717
0.498827117053718	0.511404435058078
0.498944405348346	0.511404435058078
0.499061693642974	0.511404435058078
0.499178981937603	0.511404435058078
0.499296270232231	0.511510031678986
0.499413558526859	0.511615628299894
0.499530846821487	0.511826821541711
0.499648135116115	0.511826821541711
0.499765423410744	0.511826821541711
0.499882711705372	0.511826821541711
0.5	0.511826821541711
0.500117288294628	0.512038014783527
0.500234576589256	0.512038014783527
0.500351864883885	0.512249208025343
0.500469153178513	0.512249208025343
0.500586441473141	0.512249208025343
0.500703729767769	0.512249208025343
0.500821018062397	0.512882787750792
0.500938306357026	0.512882787750792
0.501055594651654	0.512882787750792
0.501172882946282	0.513305174234424
0.50129017124091	0.513305174234424
0.501407459535538	0.513516367476241
0.501524747830167	0.513516367476241
0.501642036124795	0.513621964097149
0.501759324419423	0.513621964097149
0.501876612714051	0.513727560718057
0.501993901008679	0.513727560718057
0.502111189303308	0.513727560718057
0.502228477597936	0.513727560718057
0.502345765892564	0.513727560718057
0.502463054187192	0.513727560718057
0.50258034248182	0.513727560718057
0.502697630776448	0.513727560718057
0.502814919071077	0.513727560718057
0.502932207365705	0.513727560718057
0.503049495660333	0.513727560718057
0.503166783954961	0.514255543822598
0.503284072249589	0.514361140443506
0.503401360544218	0.514361140443506
0.503518648838846	0.514889123548047
0.503635937133474	0.514889123548047
0.503753225428102	0.514889123548047
0.503870513722731	0.515100316789863
0.503987802017359	0.515100316789863
0.504105090311987	0.515100316789863
0.504222378606615	0.515100316789863
0.504339666901243	0.515100316789863
0.504456955195871	0.515100316789863
0.5045742434905	0.515205913410771
0.504691531785128	0.515522703273495
0.504808820079756	0.515522703273495
0.504926108374384	0.515522703273495
0.505043396669012	0.515522703273495
0.505160684963641	0.515628299894403
0.505277973258269	0.516050686378036
0.505395261552897	0.516156282998944
0.505512549847525	0.516261879619852
0.505629838142153	0.51636747624076
0.505747126436782	0.51636747624076
0.50586441473141	0.51636747624076
0.505981703026038	0.51636747624076
0.506098991320666	0.516473072861668
0.506216279615294	0.517106652587117
0.506333567909923	0.517106652587117
0.506450856204551	0.517106652587117
0.506568144499179	0.517106652587117
0.506685432793807	0.517106652587117
0.506802721088435	0.517106652587117
0.506920009383064	0.517212249208025
0.507037297677692	0.517317845828933
0.50715458597232	0.51752903907075
0.507271874266948	0.517634635691658
0.507389162561576	0.517634635691658
0.507506450856205	0.517951425554382
0.507623739150833	0.517951425554382
0.507741027445461	0.517951425554382
0.507858315740089	0.518162618796199
0.507975604034717	0.518373812038015
0.508092892329346	0.518585005279831
0.508210180623974	0.518690601900739
0.508327468918602	0.518690601900739
0.50844475721323	0.518690601900739
0.508562045507858	0.51921858500528
0.508679333802487	0.519324181626188
0.508796622097115	0.519324181626188
0.508913910391743	0.519324181626188
0.509031198686371	0.519429778247096
0.509148486980999	0.51974656810982
0.509265775275627	0.51974656810982
0.509383063570256	0.519852164730729
0.509500351864884	0.519852164730729
0.509617640159512	0.519852164730729
0.50973492845414	0.519852164730729
0.509852216748768	0.520063357972545
0.509969505043397	0.520063357972545
0.510086793338025	0.520063357972545
0.510204081632653	0.520168954593453
0.510321369927281	0.520168954593453
0.510438658221909	0.520485744456177
0.510555946516538	0.520591341077085
0.510673234811166	0.520591341077085
0.510790523105794	0.520591341077085
0.510907811400422	0.520591341077085
0.51102509969505	0.520802534318902
0.511142387989679	0.521013727560718
0.511259676284307	0.521224920802534
0.511376964578935	0.521541710665259
0.511494252873563	0.521541710665259
0.511611541168191	0.521541710665259
0.51172882946282	0.521541710665259
0.511846117757448	0.521541710665259
0.511963406052076	0.521541710665259
0.512080694346704	0.521541710665259
0.512197982641332	0.521647307286167
0.512315270935961	0.521752903907075
0.512432559230589	0.521752903907075
0.512549847525217	0.521964097148891
0.512667135819845	0.521964097148891
0.512784424114473	0.521964097148891
0.512901712409102	0.521964097148891
0.51301900070373	0.521964097148891
0.513136288998358	0.521964097148891
0.513253577292986	0.522175290390708
0.513370865587614	0.522280887011616
0.513488153882243	0.522280887011616
0.513605442176871	0.522492080253432
0.513722730471499	0.52259767687434
0.513840018766127	0.52259767687434
0.513957307060755	0.52259767687434
0.514074595355384	0.522914466737064
0.514191883650012	0.523020063357973
0.51430917194464	0.523020063357973
0.514426460239268	0.523125659978881
0.514543748533896	0.523231256599789
0.514661036828524	0.523548046462513
0.514778325123153	0.523970432946146
0.514895613417781	0.524392819429778
0.515012901712409	0.524392819429778
0.515130190007037	0.524392819429778
0.515247478301666	0.524498416050686
0.515364766596294	0.525131995776135
0.515482054890922	0.525131995776135
0.51559934318555	0.525131995776135
0.515716631480178	0.525131995776135
0.515833919774807	0.525131995776135
0.515951208069435	0.525131995776135
0.516068496364063	0.525131995776135
0.516185784658691	0.525131995776135
0.516303072953319	0.525131995776135
0.516420361247947	0.525131995776135
0.516537649542576	0.525131995776135
0.516654937837204	0.525343189017951
0.516772226131832	0.52544878563886
0.51688951442646	0.52544878563886
0.517006802721088	0.525554382259768
0.517124091015717	0.525554382259768
0.517241379310345	0.525659978880676
0.517358667604973	0.525871172122492
0.517475955899601	0.526082365364308
0.517593244194229	0.526187961985216
0.517710532488858	0.526187961985216
0.517827820783486	0.526187961985216
0.517945109078114	0.526293558606125
0.518062397372742	0.526399155227033
0.51817968566737	0.526399155227033
0.518296973961999	0.526610348468849
0.518414262256627	0.526610348468849
0.518531550551255	0.526610348468849
0.518648838845883	0.526610348468849
0.518766127140511	0.526927138331573
0.51888341543514	0.526927138331573
0.519000703729768	0.526927138331573
0.519117992024396	0.527032734952481
0.519235280319024	0.527349524815206
0.519352568613652	0.527349524815206
0.519469856908281	0.527349524815206
0.519587145202909	0.527349524815206
0.519704433497537	0.527349524815206
0.519821721792165	0.527560718057022
0.519939010086793	0.52766631467793
0.520056298381422	0.52766631467793
0.52017358667605	0.52766631467793
0.520290874970678	0.527771911298838
0.520408163265306	0.528299894403379
0.520525451559934	0.528299894403379
0.520642739854563	0.528405491024287
0.520760028149191	0.528405491024287
0.520877316443819	0.528511087645195
0.520994604738447	0.528722280887012
0.521111893033075	0.528722280887012
0.521229181327703	0.528722280887012
0.521346469622332	0.528933474128828
0.52146375791696	0.528933474128828
0.521581046211588	0.528933474128828
0.521698334506216	0.528933474128828
0.521815622800844	0.528933474128828
0.521932911095473	0.528933474128828
0.522050199390101	0.528933474128828
0.522167487684729	0.528933474128828
0.522284775979357	0.528933474128828
0.522402064273986	0.529567053854277
0.522519352568614	0.529989440337909
0.522636640863242	0.530200633579725
0.52275392915787	0.530200633579725
0.522871217452498	0.530200633579725
0.522988505747126	0.530200633579725
0.523105794041755	0.530623020063358
0.523223082336383	0.530623020063358
0.523340370631011	0.530834213305174
0.523457658925639	0.531256599788807
0.523574947220267	0.531256599788807
0.523692235514896	0.531362196409715
0.523809523809524	0.531467793030623
0.523926812104152	0.531573389651531
0.52404410039878	0.531573389651531
0.524161388693408	0.531784582893347
0.524278676988037	0.531890179514256
0.524395965282665	0.531995776135164
0.524513253577293	0.531995776135164
0.524630541871921	0.531995776135164
0.524747830166549	0.53220696937698
0.524865118461178	0.53220696937698
0.524982406755806	0.532523759239704
0.525099695050434	0.532523759239704
0.525216983345062	0.532629355860612
0.52533427163969	0.532629355860612
0.525451559934319	0.532629355860612
0.525568848228947	0.532629355860612
0.525686136523575	0.532629355860612
0.525803424818203	0.533051742344245
0.525920713112831	0.533051742344245
0.526038001407459	0.533051742344245
0.526155289702088	0.533157338965153
0.526272577996716	0.533157338965153
0.526389866291344	0.533262935586061
0.526507154585972	0.533262935586061
0.526624442880601	0.533368532206969
0.526741731175229	0.533368532206969
0.526859019469857	0.533368532206969
0.526976307764485	0.533368532206969
0.527093596059113	0.533368532206969
0.527210884353742	0.533368532206969
0.52732817264837	0.533368532206969
0.527445460942998	0.533368532206969
0.527562749237626	0.533368532206969
0.527680037532254	0.533368532206969
0.527797325826882	0.533474128827877
0.527914614121511	0.533579725448786
0.528031902416139	0.533579725448786
0.528149190710767	0.533579725448786
0.528266479005395	0.534107708553326
0.528383767300023	0.534213305174234
0.528501055594652	0.534213305174234
0.52861834388928	0.534213305174234
0.528735632183908	0.534213305174234
0.528852920478536	0.534213305174234
0.528970208773164	0.534318901795143
0.529087497067793	0.534318901795143
0.529204785362421	0.534424498416051
0.529322073657049	0.534530095036959
0.529439361951677	0.534635691657867
0.529556650246305	0.534635691657867
0.529673938540934	0.534635691657867
0.529791226835562	0.534635691657867
0.52990851513019	0.534741288278775
0.530025803424818	0.534741288278775
0.530143091719446	0.534741288278775
0.530260380014075	0.534741288278775
0.530377668308703	0.534741288278775
0.530494956603331	0.5350580781415
0.530612244897959	0.5350580781415
0.530729533192587	0.535163674762408
0.530846821487216	0.535163674762408
0.530964109781844	0.535480464625132
0.531081398076472	0.535691657866948
0.5311986863711	0.535691657866948
0.531315974665728	0.535902851108765
0.531433262960357	0.536114044350581
0.531550551254985	0.536114044350581
0.531667839549613	0.536114044350581
0.531785127844241	0.536325237592397
0.531902416138869	0.536325237592397
0.532019704433498	0.536325237592397
0.532136992728126	0.536642027455121
0.532254281022754	0.536642027455121
0.532371569317382	0.536642027455121
0.53248885761201	0.536958817317846
0.532606145906639	0.537170010559662
0.532723434201267	0.537381203801478
0.532840722495895	0.537381203801478
0.532958010790523	0.537697993664203
0.533075299085151	0.537697993664203
0.533192587379779	0.537697993664203
0.533309875674408	0.537697993664203
0.533427163969036	0.537909186906019
0.533544452263664	0.537909186906019
0.533661740558292	0.538014783526927
0.533779028852921	0.538014783526927
0.533896317147549	0.538014783526927
0.534013605442177	0.538542766631468
0.534130893736805	0.538753959873284
0.534248182031433	0.538753959873284
0.534365470326061	0.5389651531151
0.53448275862069	0.539070749736008
0.534600046915318	0.539070749736008
0.534717335209946	0.539176346356917
0.534834623504574	0.539281942977825
0.534951911799202	0.539281942977825
0.535069200093831	0.539281942977825
0.535186488388459	0.539387539598733
0.535303776683087	0.539387539598733
0.535421064977715	0.539493136219641
0.535538353272343	0.540021119324182
0.535655641566972	0.54012671594509
0.5357729298616	0.54012671594509
0.535890218156228	0.54012671594509
0.536007506450856	0.540232312565998
0.536124794745484	0.540232312565998
0.536242083040113	0.540337909186906
0.536359371334741	0.54065469904963
0.536476659629369	0.540865892291447
0.536593947923997	0.541077085533263
0.536711236218625	0.541393875395987
0.536828524513254	0.541393875395987
0.536945812807882	0.541499472016895
0.53706310110251	0.541499472016895
0.537180389397138	0.54181626187962
0.537297677691766	0.541921858500528
0.537414965986395	0.541921858500528
0.537532254281023	0.542027455121436
0.537649542575651	0.542027455121436
0.537766830870279	0.542027455121436
0.537884119164907	0.542133051742344
0.538001407459536	0.542661034846885
0.538118695754164	0.542766631467793
0.538235984048792	0.542872228088701
0.53835327234342	0.542977824709609
0.538470560638048	0.543083421330517
0.538587848932677	0.543083421330517
0.538705137227305	0.544244984160507
0.538822425521933	0.544244984160507
0.538939713816561	0.544667370644139
0.539057002111189	0.544667370644139
0.539174290405818	0.544667370644139
0.539291578700446	0.544667370644139
0.539408866995074	0.544667370644139
0.539526155289702	0.544772967265048
0.53964344358433	0.544772967265048
0.539760731878958	0.544772967265048
0.539878020173587	0.544772967265048
0.539995308468215	0.544878563885956
0.540112596762843	0.544984160506864
0.540229885057471	0.545089757127772
0.540347173352099	0.545089757127772
0.540464461646728	0.545089757127772
0.540581749941356	0.545300950369588
0.540699038235984	0.545617740232313
0.540816326530612	0.545617740232313
0.54093361482524	0.545617740232313
0.541050903119869	0.545617740232313
0.541168191414497	0.545617740232313
0.541285479709125	0.546040126715945
0.541402768003753	0.546145723336853
0.541520056298381	0.546145723336853
0.54163734459301	0.546462513199578
0.541754632887638	0.546568109820486
0.541871921182266	0.546568109820486
0.541989209476894	0.546568109820486
0.542106497771522	0.547096092925026
0.542223786066151	0.547096092925026
0.542341074360779	0.547201689545935
0.542458362655407	0.547201689545935
0.542575650950035	0.547201689545935
0.542692939244663	0.547729672650475
0.542810227539292	0.547729672650475
0.54292751583392	0.548257655755016
0.543044804128548	0.548257655755016
0.543162092423176	0.548257655755016
0.543279380717804	0.548363252375924
0.543396669012433	0.548363252375924
0.543513957307061	0.548363252375924
0.543631245601689	0.548363252375924
0.543748533896317	0.548363252375924
0.543865822190945	0.548363252375924
0.543983110485574	0.54857444561774
0.544100398780202	0.54857444561774
0.54421768707483	0.548680042238648
0.544334975369458	0.548680042238648
0.544452263664086	0.548891235480465
0.544569551958714	0.548891235480465
0.544686840253343	0.548891235480465
0.544804128547971	0.548891235480465
0.544921416842599	0.548891235480465
0.545038705137227	0.549208025343189
0.545155993431856	0.549208025343189
0.545273281726484	0.549208025343189
0.545390570021112	0.550475184794087
0.54550785831574	0.550791974656811
0.545625146610368	0.550897571277719
0.545742434904997	0.550897571277719
0.545859723199625	0.551003167898627
0.545977011494253	0.551003167898627
0.546094299788881	0.551214361140444
0.546211588083509	0.55142555438226
0.546328876378137	0.55142555438226
0.546446164672766	0.551847940865892
0.546563452967394	0.5519535374868
0.546680741262022	0.552059134107709
0.54679802955665	0.552164730728617
0.546915317851278	0.552375923970433
0.547032606145907	0.552481520591341
0.547149894440535	0.552481520591341
0.547267182735163	0.552481520591341
0.547384471029791	0.552692713833157
0.547501759324419	0.552798310454065
0.547619047619048	0.552798310454065
0.547736335913676	0.552903907074974
0.547853624208304	0.552903907074974
0.547970912502932	0.552903907074974
0.54808820079756	0.552903907074974
0.548205489092189	0.552903907074974
0.548322777386817	0.552903907074974
0.548440065681445	0.553009503695882
0.548557353976073	0.553009503695882
0.548674642270701	0.553009503695882
0.54879193056533	0.55311510031679
0.548909218859958	0.553431890179514
0.549026507154586	0.553431890179514
0.549143795449214	0.553431890179514
0.549261083743842	0.553431890179514
0.549378372038471	0.553643083421331
0.549495660333099	0.553643083421331
0.549612948627727	0.553643083421331
0.549730236922355	0.553643083421331
0.549847525216983	0.553643083421331
0.549964813511612	0.553643083421331
0.55008210180624	0.553643083421331
0.550199390100868	0.553854276663147
0.550316678395496	0.553854276663147
0.550433966690124	0.553959873284055
0.550551254984753	0.553959873284055
0.550668543279381	0.553959873284055
0.550785831574009	0.553959873284055
0.550903119868637	0.553959873284055
0.551020408163265	0.553959873284055
0.551137696457893	0.553959873284055
0.551254984752522	0.554487856388596
0.55137227304715	0.554699049630412
0.551489561341778	0.55480464625132
0.551606849636406	0.554910242872228
0.551724137931034	0.554910242872228
0.551841426225663	0.555227032734952
0.551958714520291	0.555332629355861
0.552076002814919	0.555543822597677
0.552193291109547	0.556071805702217
0.552310579404175	0.556071805702217
0.552427867698804	0.556177402323126
0.552545155993432	0.556388595564942
0.55266244428806	0.556388595564942
0.552779732582688	0.556599788806758
0.552897020877316	0.556599788806758
0.553014309171945	0.556599788806758
0.553131597466573	0.556599788806758
0.553248885761201	0.556705385427666
0.553366174055829	0.556705385427666
0.553483462350457	0.556705385427666
0.553600750645086	0.556810982048574
0.553718038939714	0.556810982048574
0.553835327234342	0.556916578669483
0.55395261552897	0.556916578669483
0.554069903823598	0.557127771911299
0.554187192118227	0.557127771911299
0.554304480412855	0.557233368532207
0.554421768707483	0.557233368532207
0.554539057002111	0.557233368532207
0.554656345296739	0.557338965153115
0.554773633591368	0.557338965153115
0.554890921885996	0.557444561774023
0.555008210180624	0.557550158394931
0.555125498475252	0.557866948257656
0.55524278676988	0.557972544878564
0.555360075064509	0.557972544878564
0.555477363359137	0.558606124604013
0.555594651653765	0.558817317845829
0.555711939948393	0.558817317845829
0.555829228243021	0.558817317845829
0.55594651653765	0.558922914466737
0.556063804832278	0.559134107708553
0.556181093126906	0.55934530095037
0.556298381421534	0.559662090813094
0.556415669716162	0.559662090813094
0.556532958010791	0.559767687434002
0.556650246305419	0.559767687434002
0.556767534600047	0.55987328405491
0.556884822894675	0.560084477296727
0.557002111189303	0.560084477296727
0.557119399483932	0.560190073917635
0.55723668777856	0.560295670538543
0.557353976073188	0.560295670538543
0.557471264367816	0.560401267159451
0.557588552662444	0.560718057022175
0.557705840957072	0.560718057022175
0.557823129251701	0.560823653643083
0.557940417546329	0.560823653643083
0.558057705840957	0.560823653643083
0.558174994135585	0.5610348468849
0.558292282430213	0.561246040126716
0.558409570724842	0.561351636747624
0.55852685901947	0.561351636747624
0.558644147314098	0.561457233368532
0.558761435608726	0.561457233368532
0.558878723903354	0.56156282998944
0.558996012197983	0.56156282998944
0.559113300492611	0.56156282998944
0.559230588787239	0.561668426610348
0.559347877081867	0.561668426610348
0.559465165376495	0.561668426610348
0.559582453671124	0.561774023231257
0.559699741965752	0.561879619852165
0.55981703026038	0.561879619852165
0.559934318555008	0.561879619852165
0.560051606849636	0.561879619852165
0.560168895144265	0.561879619852165
0.560286183438893	0.562090813093981
0.560403471733521	0.562090813093981
0.560520760028149	0.562090813093981
0.560638048322777	0.562196409714889
0.560755336617406	0.562513199577613
0.560872624912034	0.562513199577613
0.560989913206662	0.562618796198522
0.56110720150129	0.562935586061246
0.561224489795918	0.563146779303062
0.561341778090547	0.563780359028511
0.561459066385175	0.563885955649419
0.561576354679803	0.564625131995776
0.561693642974431	0.564625131995776
0.561810931269059	0.564625131995776
0.561928219563688	0.564625131995776
0.562045507858316	0.564625131995776
0.562162796152944	0.564625131995776
0.562280084447572	0.564730728616684
0.5623973727422	0.565047518479409
0.562514661036829	0.565258711721225
0.562631949331457	0.565258711721225
0.562749237626085	0.565364308342133
0.562866525920713	0.566209081309398
0.562983814215341	0.566209081309398
0.563101102509969	0.566314677930306
0.563218390804598	0.566314677930306
0.563335679099226	0.566525871172122
0.563452967393854	0.566631467793031
0.563570255688482	0.566737064413939
0.56368754398311	0.566842661034847
0.563804832277739	0.566842661034847
0.563922120572367	0.566842661034847
0.564039408866995	0.567265047518479
0.564156697161623	0.567265047518479
0.564273985456252	0.567476240760296
0.56439127375088	0.567476240760296
0.564508562045508	0.567476240760296
0.564625850340136	0.568004223864836
0.564743138634764	0.568215417106653
0.564860426929392	0.568215417106653
0.564977715224021	0.568215417106653
0.565095003518649	0.568215417106653
0.565212291813277	0.568215417106653
0.565329580107905	0.568215417106653
0.565446868402533	0.568321013727561
0.565564156697162	0.568743400211193
0.56568144499179	0.568848996832101
0.565798733286418	0.568848996832101
0.565916021581046	0.568848996832101
0.566033309875674	0.568848996832101
0.566150598170303	0.568848996832101
0.566267886464931	0.568848996832101
0.566385174759559	0.569165786694826
0.566502463054187	0.569165786694826
0.566619751348815	0.569376979936642
0.566737039643444	0.569376979936642
0.566854327938072	0.569376979936642
0.5669716162327	0.569376979936642
0.567088904527328	0.569693769799366
0.567206192821956	0.569799366420275
0.567323481116585	0.570116156282999
0.567440769411213	0.570221752903907
0.567558057705841	0.570432946145723
0.567675346000469	0.570538542766632
0.567792634295097	0.570749736008448
0.567909922589726	0.570855332629356
0.568027210884354	0.571277719112988
0.568144499178982	0.571277719112988
0.56826178747361	0.571383315733897
0.568379075768238	0.571594508975713
0.568496364062867	0.571805702217529
0.568613652357495	0.571805702217529
0.568730940652123	0.571911298838437
0.568848228946751	0.572016895459345
0.568965517241379	0.572016895459345
0.569082805536008	0.572016895459345
0.569200093830636	0.572016895459345
0.569317382125264	0.572122492080253
0.569434670419892	0.572122492080253
0.56955195871452	0.572228088701162
0.569669247009148	0.572228088701162
0.569786535303777	0.572650475184794
0.569903823598405	0.57286166842661
0.570021111893033	0.57286166842661
0.570138400187661	0.57286166842661
0.570255688482289	0.573178458289335
0.570372976776918	0.573178458289335
0.570490265071546	0.573600844772967
0.570607553366174	0.573812038014784
0.570724841660802	0.573917634635692
0.57084212995543	0.573917634635692
0.570959418250059	0.573917634635692
0.571076706544687	0.5740232312566
0.571193994839315	0.574128827877508
0.571311283133943	0.574445617740232
0.571428571428571	0.574445617740232
0.5715458597232	0.574973600844773
0.571663148017828	0.575184794086589
0.571780436312456	0.575184794086589
0.571897724607084	0.575290390707497
0.572015012901712	0.575290390707497
0.572132301196341	0.575290390707497
0.572249589490969	0.575501583949314
0.572366877785597	0.575607180570222
0.572484166080225	0.575607180570222
0.572601454374853	0.575607180570222
0.572718742669482	0.576029567053854
0.57283603096411	0.576029567053854
0.572953319258738	0.576029567053854
0.573070607553366	0.576029567053854
0.573187895847994	0.576029567053854
0.573305184142623	0.576135163674762
0.573422472437251	0.576135163674762
0.573539760731879	0.576451953537487
0.573657049026507	0.576451953537487
0.573774337321135	0.576451953537487
0.573891625615764	0.576451953537487
0.574008913910392	0.576768743400211
0.57412620220502	0.576768743400211
0.574243490499648	0.576768743400211
0.574360778794276	0.576979936642027
0.574478067088904	0.576979936642027
0.574595355383533	0.576979936642027
0.574712643678161	0.576979936642027
0.574829931972789	0.577507919746568
0.574947220267417	0.577719112988384
0.575064508562045	0.577719112988384
0.575181796856674	0.577930306230201
0.575299085151302	0.578141499472017
0.57541637344593	0.578141499472017
0.575533661740558	0.578141499472017
0.575650950035187	0.578247096092925
0.575768238329815	0.578247096092925
0.575885526624443	0.578247096092925
0.576002814919071	0.579619852164731
0.576120103213699	0.579725448785639
0.576237391508327	0.579936642027455
0.576354679802956	0.580147835269271
0.576471968097584	0.580359028511088
0.576589256392212	0.580359028511088
0.57670654468684	0.580359028511088
0.576823832981468	0.580359028511088
0.576941121276097	0.580359028511088
0.577058409570725	0.580359028511088
0.577175697865353	0.580675818373812
0.577292986159981	0.580992608236536
0.577410274454609	0.581098204857445
0.577527562749238	0.581098204857445
0.577644851043866	0.581203801478353
0.577762139338494	0.581203801478353
0.577879427633122	0.582048574445618
0.57799671592775	0.582048574445618
0.578114004222379	0.582048574445618
0.578231292517007	0.582259767687434
0.578348580811635	0.582365364308342
0.578465869106263	0.58247096092925
0.578583157400891	0.582576557550158
0.57870044569552	0.582576557550158
0.578817733990148	0.582787750791975
0.578935022284776	0.582893347412883
0.579052310579404	0.583210137275607
0.579169598874032	0.583315733896515
0.579286887168661	0.583526927138332
0.579404175463289	0.583526927138332
0.579521463757917	0.58363252375924
0.579638752052545	0.584054910242872
0.579756040347173	0.58416050686378
0.579873328641802	0.584477296726505
0.57999061693643	0.584477296726505
0.580107905231058	0.584477296726505
0.580225193525686	0.584477296726505
0.580342481820314	0.584477296726505
0.580459770114943	0.584794086589229
0.580577058409571	0.584794086589229
0.580694346704199	0.585005279831045
0.580811634998827	0.58585005279831
0.580928923293455	0.586166842661035
0.581046211588084	0.586694825765576
0.581163499882712	0.586694825765576
0.58128078817734	0.586800422386484
0.581398076471968	0.586906019007392
0.581515364766596	0.586906019007392
0.581632653061224	0.586906019007392
0.581749941355853	0.586906019007392
0.581867229650481	0.586906019007392
0.581984517945109	0.5870116156283
0.582101806239737	0.5870116156283
0.582219094534365	0.587539598732841
0.582336382828994	0.587961985216473
0.582453671123622	0.588067581837381
0.58257095941825	0.588067581837381
0.582688247712878	0.588278775079197
0.582805536007506	0.588384371700106
0.582922824302135	0.588384371700106
0.583040112596763	0.588806758183738
0.583157400891391	0.588806758183738
0.583274689186019	0.588806758183738
0.583391977480647	0.589229144667371
0.583509265775276	0.589334741288279
0.583626554069904	0.589334741288279
0.583743842364532	0.589334741288279
0.58386113065916	0.589334741288279
0.583978418953788	0.589334741288279
0.584095707248417	0.589334741288279
0.584212995543045	0.589440337909187
0.584330283837673	0.589440337909187
0.584447572132301	0.589757127771911
0.584564860426929	0.589968321013728
0.584682148721558	0.589968321013728
0.584799437016186	0.590073917634636
0.584916725310814	0.590285110876452
0.585034013605442	0.59039070749736
0.58515130190007	0.59039070749736
0.585268590194699	0.59039070749736
0.585385878489327	0.590918690601901
0.585503166783955	0.591024287222809
0.585620455078583	0.591024287222809
0.585737743373211	0.591235480464625
0.58585503166784	0.591341077085533
0.585972319962468	0.591341077085533
0.586089608257096	0.591446673706441
0.586206896551724	0.591552270327349
0.586324184846352	0.591552270327349
0.58644147314098	0.591552270327349
0.586558761435609	0.591552270327349
0.586676049730237	0.591657866948258
0.586793338024865	0.591763463569166
0.586910626319493	0.591869060190074
0.587027914614122	0.591869060190074
0.58714520290875	0.591869060190074
0.587262491203378	0.591974656810982
0.587379779498006	0.59208025343189
0.587497067792634	0.592185850052798
0.587614356087263	0.592397043294615
0.587731644381891	0.592397043294615
0.587848932676519	0.592397043294615
0.587966220971147	0.592397043294615
0.588083509265775	0.592608236536431
0.588200797560403	0.592819429778247
0.588318085855032	0.592925026399155
0.58843537414966	0.592925026399155
0.588552662444288	0.592925026399155
0.588669950738916	0.593030623020063
0.588787239033544	0.593136219640972
0.588904527328173	0.593136219640972
0.589021815622801	0.593136219640972
0.589139103917429	0.59324181626188
0.589256392212057	0.59324181626188
0.589373680506685	0.593347412882788
0.589490968801314	0.59376979936642
0.589608257095942	0.59376979936642
0.58972554539057	0.594614572333685
0.589842833685198	0.594614572333685
0.589960121979826	0.59493136219641
0.590077410274455	0.595142555438226
0.590194698569083	0.595248152059134
0.590311986863711	0.595248152059134
0.590429275158339	0.595353748680042
0.590546563452967	0.595564941921858
0.590663851747596	0.595670538542767
0.590781140042224	0.595776135163675
0.590898428336852	0.595881731784583
0.59101571663148	0.595881731784583
0.591133004926108	0.595881731784583
0.591250293220737	0.595881731784583
0.591367581515365	0.59662090813094
0.591484869809993	0.59662090813094
0.591602158104621	0.59662090813094
0.591719446399249	0.597571277719113
0.591836734693878	0.597571277719113
0.591954022988506	0.597571277719113
0.592071311283134	0.597676874340021
0.592188599577762	0.597676874340021
0.59230588787239	0.597782470960929
0.592423176167019	0.597888067581837
0.592540464461647	0.598099260823654
0.592657752756275	0.598204857444562
0.592775041050903	0.598204857444562
0.592892329345531	0.598204857444562
0.593009617640159	0.59831045406547
0.593126905934788	0.598521647307286
0.593244194229416	0.598732840549102
0.593361482524044	0.598732840549102
0.593478770818672	0.599155227032735
0.5935960591133	0.599155227032735
0.593713347407929	0.599155227032735
0.593830635702557	0.599260823653643
0.593947923997185	0.599260823653643
0.594065212291813	0.599260823653643
0.594182500586442	0.599472016895459
0.59429978888107	0.599472016895459
0.594417077175698	0.599472016895459
0.594534365470326	0.599472016895459
0.594651653764954	0.599472016895459
0.594768942059582	0.599472016895459
0.594886230354211	0.599472016895459
0.595003518648839	0.599894403379092
0.595120806943467	0.6
0.595238095238095	0.6
0.595355383532723	0.600211193241816
0.595472671827352	0.600316789862724
0.59558996012198	0.600316789862724
0.595707248416608	0.600316789862724
0.595824536711236	0.600527983104541
0.595941825005864	0.600527983104541
0.596059113300493	0.600633579725449
0.596176401595121	0.600633579725449
0.596293689889749	0.600633579725449
0.596410978184377	0.600633579725449
0.596528266479005	0.600633579725449
0.596645554773634	0.600633579725449
0.596762843068262	0.600633579725449
0.59688013136289	0.600739176346357
0.596997419657518	0.601055966209081
0.597114707952146	0.601161562829989
0.597231996246775	0.601161562829989
0.597349284541403	0.601161562829989
0.597466572836031	0.601161562829989
0.597583861130659	0.601161562829989
0.597701149425287	0.601267159450898
0.597818437719916	0.601583949313622
0.597935726014544	0.601795142555438
0.598053014309172	0.601900739176346
0.5981703026038	0.601900739176346
0.598287590898428	0.602111932418163
0.598404879193057	0.602217529039071
0.598522167487685	0.602428722280887
0.598639455782313	0.602428722280887
0.598756744076941	0.602639915522703
0.598874032371569	0.602639915522703
0.598991320666198	0.60285110876452
0.599108608960826	0.603062302006336
0.599225897255454	0.603062302006336
0.599343185550082	0.603062302006336
0.59946047384471	0.603484688489968
0.599577762139338	0.603484688489968
0.599695050433967	0.603484688489968
0.599812338728595	0.603484688489968
0.599929627023223	0.603590285110876
0.600046915317851	0.603590285110876
0.600164203612479	0.603695881731785
0.600281491907108	0.604223864836325
0.600398780201736	0.604223864836325
0.600516068496364	0.604329461457233
0.600633356790992	0.604435058078141
0.60075064508562	0.604857444561774
0.600867933380249	0.604963041182682
0.600985221674877	0.60506863780359
0.601102509969505	0.605174234424498
0.601219798264133	0.605385427666315
0.601337086558761	0.605702217529039
0.60145437485339	0.605702217529039
0.601571663148018	0.605913410770855
0.601688951442646	0.605913410770855
0.601806239737274	0.605913410770855
0.601923528031902	0.605913410770855
0.602040816326531	0.605913410770855
0.602158104621159	0.606019007391764
0.602275392915787	0.606019007391764
0.602392681210415	0.606019007391764
0.602509969505043	0.606441393875396
0.602627257799672	0.606546990496304
0.6027445460943	0.606546990496304
0.602861834388928	0.606863780359029
0.602979122683556	0.606863780359029
0.603096410978184	0.606969376979937
0.603213699272813	0.607180570221753
0.603330987567441	0.608025343189018
0.603448275862069	0.608025343189018
0.603565564156697	0.608236536430834
0.603682852451325	0.608236536430834
0.603800140745954	0.608342133051742
0.603917429040582	0.608658922914467
0.60403471733521	0.608764519535375
0.604152005629838	0.608870116156283
0.604269293924466	0.608870116156283
0.604386582219095	0.609081309398099
0.604503870513723	0.609186906019007
0.604621158808351	0.609186906019007
0.604738447102979	0.609186906019007
0.604855735397607	0.609186906019007
0.604973023692235	0.609292502639916
0.605090311986864	0.609398099260824
0.605207600281492	0.609398099260824
0.60532488857612	0.609820485744456
0.605442176870748	0.609820485744456
0.605559465165377	0.609820485744456
0.605676753460005	0.609820485744456
0.605794041754633	0.609820485744456
0.605911330049261	0.610242872228089
0.606028618343889	0.610876451953537
0.606145906638518	0.610982048574446
0.606263194933146	0.611087645195354
0.606380483227774	0.611087645195354
0.606497771522402	0.611087645195354
0.60661505981703	0.611087645195354
0.606732348111658	0.611087645195354
0.606849636406287	0.611193241816262
0.606966924700915	0.611404435058078
0.607084212995543	0.611404435058078
0.607201501290171	0.611404435058078
0.607318789584799	0.611615628299894
0.607436077879428	0.611615628299894
0.607553366174056	0.611615628299894
0.607670654468684	0.611615628299894
0.607787942763312	0.611615628299894
0.60790523105794	0.611721224920802
0.608022519352569	0.611721224920802
0.608139807647197	0.611721224920802
0.608257095941825	0.612038014783527
0.608374384236453	0.612143611404435
0.608491672531081	0.612143611404435
0.60860896082571	0.612249208025343
0.608726249120338	0.612354804646251
0.608843537414966	0.612565997888068
0.608960825709594	0.613093980992608
0.609078114004222	0.613093980992608
0.609195402298851	0.613093980992608
0.609312690593479	0.613199577613516
0.609429978888107	0.613305174234425
0.609547267182735	0.613305174234425
0.609664555477363	0.613305174234425
0.609781843771992	0.613410770855333
0.60989913206662	0.613516367476241
0.610016420361248	0.613516367476241
0.610133708655876	0.614044350580781
0.610250996950504	0.614044350580781
0.610368285245133	0.61414994720169
0.610485573539761	0.61414994720169
0.610602861834389	0.614255543822598
0.610720150129017	0.614255543822598
0.610837438423645	0.614255543822598
0.610954726718274	0.614466737064414
0.611072015012902	0.614466737064414
0.61118930330753	0.61467793030623
0.611306591602158	0.615100316789863
0.611423879896786	0.615100316789863
0.611541168191414	0.615100316789863
0.611658456486043	0.615100316789863
0.611775744780671	0.615100316789863
0.611893033075299	0.615100316789863
0.612010321369927	0.615100316789863
0.612127609664555	0.615100316789863
0.612244897959184	0.615205913410771
0.612362186253812	0.615522703273495
0.61247947454844	0.615628299894403
0.612596762843068	0.615733896515312
0.612714051137697	0.615945089757128
0.612831339432325	0.615945089757128
0.612948627726953	0.615945089757128
0.613065916021581	0.615945089757128
0.613183204316209	0.615945089757128
0.613300492610837	0.616050686378036
0.613417780905466	0.616050686378036
0.613535069200094	0.616261879619852
0.613652357494722	0.61636747624076
0.61376964578935	0.616895459345301
0.613886934083978	0.617106652587117
0.614004222378607	0.617106652587117
0.614121510673235	0.617106652587117
0.614238798967863	0.617212249208025
0.614356087262491	0.617212249208025
0.614473375557119	0.617212249208025
0.614590663851748	0.617317845828933
0.614707952146376	0.61752903907075
0.614825240441004	0.61752903907075
0.614942528735632	0.617634635691658
0.61505981703026	0.617634635691658
0.615177105324889	0.617634635691658
0.615294393619517	0.617740232312566
0.615411681914145	0.617740232312566
0.615528970208773	0.61805702217529
0.615646258503401	0.61805702217529
0.61576354679803	0.61805702217529
0.615880835092658	0.61805702217529
0.615998123387286	0.618373812038015
0.616115411681914	0.618690601900739
0.616232699976542	0.618690601900739
0.61634998827117	0.618901795142555
0.616467276565799	0.618901795142555
0.616584564860427	0.618901795142555
0.616701853155055	0.618901795142555
0.616819141449683	0.618901795142555
0.616936429744312	0.618901795142555
0.61705371803894	0.619007391763464
0.617171006333568	0.619007391763464
0.617288294628196	0.61921858500528
0.617405582922824	0.61921858500528
0.617522871217453	0.61921858500528
0.617640159512081	0.619324181626188
0.617757447806709	0.619324181626188
0.617874736101337	0.619429778247096
0.617992024395965	0.619429778247096
0.618109312690593	0.619429778247096
0.618226600985222	0.619535374868004
0.61834388927985	0.619957761351637
0.618461177574478	0.619957761351637
0.618578465869106	0.620168954593453
0.618695754163734	0.620274551214361
0.618813042458363	0.620274551214361
0.618930330752991	0.620380147835269
0.619047619047619	0.620380147835269
0.619164907342247	0.620591341077086
0.619282195636875	0.620591341077086
0.619399483931504	0.620802534318902
0.619516772226132	0.620802534318902
0.61963406052076	0.620802534318902
0.619751348815388	0.621330517423442
0.619868637110016	0.621330517423442
0.619985925404645	0.621436114044351
0.620103213699273	0.621436114044351
0.620220501993901	0.621647307286167
0.620337790288529	0.621752903907075
0.620455078583157	0.621752903907075
0.620572366877786	0.621752903907075
0.620689655172414	0.621752903907075
0.620806943467042	0.621752903907075
0.62092423176167	0.621752903907075
0.621041520056298	0.621964097148891
0.621158808350927	0.622069693769799
0.621276096645555	0.622175290390708
0.621393384940183	0.62259767687434
0.621510673234811	0.62259767687434
0.621627961529439	0.62259767687434
0.621745249824068	0.62259767687434
0.621862538118696	0.62259767687434
0.621979826413324	0.62259767687434
0.622097114707952	0.62259767687434
0.62221440300258	0.62259767687434
0.622331691297209	0.62259767687434
0.622448979591837	0.622808870116156
0.622566267886465	0.622914466737064
0.622683556181093	0.623020063357973
0.622800844475721	0.623020063357973
0.622918132770349	0.623548046462513
0.623035421064978	0.623548046462513
0.623152709359606	0.623548046462513
0.623269997654234	0.623548046462513
0.623387285948862	0.623759239704329
0.62350457424349	0.623759239704329
0.623621862538119	0.624076029567054
0.623739150832747	0.624076029567054
0.623856439127375	0.624076029567054
0.623973727422003	0.624181626187962
0.624091015716632	0.62428722280887
0.62420830401126	0.62428722280887
0.624325592305888	0.624498416050686
0.624442880600516	0.624498416050686
0.624560168895144	0.624815205913411
0.624677457189772	0.624920802534319
0.624794745484401	0.624920802534319
0.624912033779029	0.625026399155227
0.625029322073657	0.625026399155227
0.625146610368285	0.625026399155227
0.625263898662913	0.625026399155227
0.625381186957542	0.625131995776135
0.62549847525217	0.625237592397043
0.625615763546798	0.625554382259768
0.625733051841426	0.625659978880676
0.625850340136054	0.625765575501584
0.625967628430683	0.625765575501584
0.626084916725311	0.626082365364308
0.626202205019939	0.626082365364308
0.626319493314567	0.626082365364308
0.626436781609195	0.626082365364308
0.626554069903824	0.626082365364308
0.626671358198452	0.626082365364308
0.62678864649308	0.626082365364308
0.626905934787708	0.626082365364308
0.627023223082336	0.626187961985216
0.627140511376965	0.626293558606125
0.627257799671593	0.626399155227033
0.627375087966221	0.626399155227033
0.627492376260849	0.626399155227033
0.627609664555477	0.626504751847941
0.627726952850106	0.626821541710665
0.627844241144734	0.627032734952482
0.627961529439362	0.62713833157339
0.62807881773399	0.627349524815206
0.628196106028618	0.627349524815206
0.628313394323247	0.627349524815206
0.628430682617875	0.627349524815206
0.628547970912503	0.627349524815206
0.628665259207131	0.627349524815206
0.628782547501759	0.627349524815206
0.628899835796388	0.627349524815206
0.629017124091016	0.627349524815206
0.629134412385644	0.627455121436114
0.629251700680272	0.627455121436114
0.6293689889749	0.62766631467793
0.629486277269529	0.627983104540655
0.629603565564157	0.627983104540655
0.629720853858785	0.627983104540655
0.629838142153413	0.628088701161563
0.629955430448041	0.628088701161563
0.630072718742669	0.628088701161563
0.630190007037298	0.628088701161563
0.630307295331926	0.628194297782471
0.630424583626554	0.628194297782471
0.630541871921182	0.628511087645195
0.63065916021581	0.628511087645195
0.630776448510439	0.628511087645195
0.630893736805067	0.62882787750792
0.631011025099695	0.62882787750792
0.631128313394323	0.62882787750792
0.631245601688951	0.62882787750792
0.63136288998358	0.62882787750792
0.631480178278208	0.62882787750792
0.631597466572836	0.62935586061246
0.631714754867464	0.62935586061246
0.631832043162092	0.62935586061246
0.631949331456721	0.62935586061246
0.632066619751349	0.62935586061246
0.632183908045977	0.62935586061246
0.632301196340605	0.629461457233369
0.632418484635233	0.629461457233369
0.632535772929862	0.629567053854277
0.63265306122449	0.629567053854277
0.632770349519118	0.629672650475185
0.632887637813746	0.629672650475185
0.633004926108374	0.629883843717001
0.633122214403003	0.629883843717001
0.633239502697631	0.630095036958817
0.633356790992259	0.630306230200634
0.633474079286887	0.630306230200634
0.633591367581515	0.630306230200634
0.633708655876144	0.630306230200634
0.633825944170772	0.630411826821542
0.6339432324654	0.630411826821542
0.634060520760028	0.63051742344245
0.634177809054656	0.63051742344245
0.634295097349285	0.630939809926082
0.634412385643913	0.63104540654699
0.634529673938541	0.63104540654699
0.634646962233169	0.631362196409715
0.634764250527797	0.631467793030623
0.634881538822425	0.631467793030623
0.634998827117054	0.631573389651531
0.635116115411682	0.631573389651531
0.63523340370631	0.631573389651531
0.635350692000938	0.631573389651531
0.635467980295567	0.631573389651531
0.635585268590195	0.631573389651531
0.635702556884823	0.631573389651531
0.635819845179451	0.631784582893347
0.635937133474079	0.631784582893347
0.636054421768708	0.631784582893347
0.636171710063336	0.631784582893347
0.636288998357964	0.632629355860612
0.636406286652592	0.632734952481521
0.63652357494722	0.632734952481521
0.636640863241848	0.632734952481521
0.636758151536477	0.632946145723337
0.636875439831105	0.632946145723337
0.636992728125733	0.633157338965153
0.637110016420361	0.633157338965153
0.637227304714989	0.633157338965153
0.637344593009618	0.633368532206969
0.637461881304246	0.633368532206969
0.637579169598874	0.634107708553326
0.637696457893502	0.634213305174234
0.63781374618813	0.634213305174234
0.637931034482759	0.634318901795143
0.638048322777387	0.634318901795143
0.638165611072015	0.634318901795143
0.638282899366643	0.634424498416051
0.638400187661271	0.634846884899683
0.6385174759559	0.6350580781415
0.638634764250528	0.635163674762408
0.638752052545156	0.635163674762408
0.638869340839784	0.635163674762408
0.638986629134412	0.635163674762408
0.639103917429041	0.635163674762408
0.639221205723669	0.635374868004224
0.639338494018297	0.63558606124604
0.639455782312925	0.635902851108765
0.639573070607553	0.635902851108765
0.639690358902182	0.635902851108765
0.63980764719681	0.636325237592397
0.639924935491438	0.636325237592397
0.640042223786066	0.636325237592397
0.640159512080694	0.636325237592397
0.640276800375323	0.636325237592397
0.640394088669951	0.636958817317846
0.640511376964579	0.636958817317846
0.640628665259207	0.637170010559662
0.640745953553835	0.637170010559662
0.640863241848464	0.637697993664203
0.640980530143092	0.637697993664203
0.64109781843772	0.638120380147835
0.641215106732348	0.638120380147835
0.641332395026976	0.638225976768743
0.641449683321604	0.638225976768743
0.641566971616233	0.638648363252376
0.641684259910861	0.638648363252376
0.641801548205489	0.638648363252376
0.641918836500117	0.638648363252376
0.642036124794745	0.638648363252376
0.642153413089374	0.639176346356917
0.642270701384002	0.639176346356917
0.64238798967863	0.639176346356917
0.642505277973258	0.639281942977825
0.642622566267886	0.639493136219641
0.642739854562515	0.639809926082365
0.642857142857143	0.639915522703273
0.642974431151771	0.639915522703273
0.643091719446399	0.639915522703273
0.643209007741027	0.640232312565998
0.643326296035656	0.640232312565998
0.643443584330284	0.640232312565998
0.643560872624912	0.640232312565998
0.64367816091954	0.640337909186906
0.643795449214168	0.640443505807814
0.643912737508797	0.640443505807814
0.644030025803425	0.640549102428722
0.644147314098053	0.64065469904963
0.644264602392681	0.64065469904963
0.644381890687309	0.64065469904963
0.644499178981938	0.64065469904963
0.644616467276566	0.641077085533263
0.644733755571194	0.641077085533263
0.644851043865822	0.641077085533263
0.64496833216045	0.641077085533263
0.645085620455079	0.641288278775079
0.645202908749707	0.641288278775079
0.645320197044335	0.641288278775079
0.645437485338963	0.641288278775079
0.645554773633591	0.641393875395987
0.64567206192822	0.641393875395987
0.645789350222848	0.641393875395987
0.645906638517476	0.641499472016896
0.646023926812104	0.641499472016896
0.646141215106732	0.641605068637804
0.646258503401361	0.641605068637804
0.646375791695989	0.641605068637804
0.646493079990617	0.641605068637804
0.646610368285245	0.64181626187962
0.646727656579873	0.64181626187962
0.646844944874502	0.642238648363252
0.64696223316913	0.642344244984161
0.647079521463758	0.642872228088701
0.647196809758386	0.643083421330517
0.647314098053014	0.643083421330517
0.647431386347643	0.643189017951426
0.647548674642271	0.643189017951426
0.647665962936899	0.643294614572334
0.647783251231527	0.643611404435058
0.647900539526155	0.643611404435058
0.648017827820783	0.643611404435058
0.648135116115412	0.643611404435058
0.64825240441004	0.643611404435058
0.648369692704668	0.643611404435058
0.648486980999296	0.643611404435058
0.648604269293924	0.643611404435058
0.648721557588553	0.643822597676874
0.648838845883181	0.643822597676874
0.648956134177809	0.643928194297782
0.649073422472437	0.643928194297782
0.649190710767065	0.643928194297782
0.649307999061694	0.644033790918691
0.649425287356322	0.644139387539599
0.64954257565095	0.644139387539599
0.649659863945578	0.644139387539599
0.649777152240206	0.644244984160507
0.649894440534835	0.644456177402323
0.650011728829463	0.644456177402323
0.650129017124091	0.644561774023231
0.650246305418719	0.644561774023231
0.650363593713347	0.644667370644139
0.650480882007976	0.644984160506864
0.650598170302604	0.644984160506864
0.650715458597232	0.645300950369588
0.65083274689186	0.645300950369588
0.650950035186488	0.645300950369588
0.651067323481117	0.645300950369588
0.651184611775745	0.645828933474129
0.651301900070373	0.645828933474129
0.651419188365001	0.645828933474129
0.651536476659629	0.645828933474129
0.651653764954258	0.646145723336853
0.651771053248886	0.646568109820486
0.651888341543514	0.646568109820486
0.652005629838142	0.646673706441394
0.65212291813277	0.646779303062302
0.652240206427399	0.646779303062302
0.652357494722027	0.64688489968321
0.652474783016655	0.646990496304118
0.652592071311283	0.646990496304118
0.652709359605911	0.646990496304118
0.65282664790054	0.646990496304118
0.652943936195168	0.646990496304118
0.653061224489796	0.646990496304118
0.653178512784424	0.646990496304118
0.653295801079052	0.646990496304118
0.65341308937368	0.646990496304118
0.653530377668309	0.646990496304118
0.653647665962937	0.647307286166843
0.653764954257565	0.647412882787751
0.653882242552193	0.647412882787751
0.653999530846821	0.647624076029567
0.65411681914145	0.647624076029567
0.654234107436078	0.647624076029567
0.654351395730706	0.647624076029567
0.654468684025334	0.647835269271383
0.654585972319963	0.647835269271383
0.654703260614591	0.647835269271383
0.654820548909219	0.647940865892291
0.654937837203847	0.647940865892291
0.655055125498475	0.6480464625132
0.655172413793103	0.6480464625132
0.655289702087732	0.6480464625132
0.65540699038236	0.648468848996832
0.655524278676988	0.64857444561774
0.655641566971616	0.648785638859557
0.655758855266244	0.648891235480465
0.655876143560873	0.648996832101373
0.655993431855501	0.649102428722281
0.656110720150129	0.649208025343189
0.656228008444757	0.649208025343189
0.656345296739385	0.649208025343189
0.656462585034014	0.649208025343189
0.656579873328642	0.649208025343189
0.65669716162327	0.649208025343189
0.656814449917898	0.649208025343189
0.656931738212526	0.649208025343189
0.657049026507155	0.649208025343189
0.657166314801783	0.649208025343189
0.657283603096411	0.649208025343189
0.657400891391039	0.649630411826822
0.657518179685667	0.649630411826822
0.657635467980296	0.649630411826822
0.657752756274924	0.649630411826822
0.657870044569552	0.64973600844773
0.65798733286418	0.649841605068638
0.658104621158808	0.649947201689546
0.658221909453437	0.649947201689546
0.658339197748065	0.649947201689546
0.658456486042693	0.650475184794087
0.658573774337321	0.650791974656811
0.658691062631949	0.650897571277719
0.658808350926578	0.650897571277719
0.658925639221206	0.651003167898627
0.659042927515834	0.651214361140444
0.659160215810462	0.65142555438226
0.65927750410509	0.651847940865892
0.659394792399719	0.652481520591341
0.659512080694347	0.652587117212249
0.659629368988975	0.652692713833157
0.659746657283603	0.652692713833157
0.659863945578231	0.652692713833157
0.659981233872859	0.65311510031679
0.660098522167488	0.65311510031679
0.660215810462116	0.653220696937698
0.660333098756744	0.653220696937698
0.660450387051372	0.653220696937698
0.660567675346	0.653220696937698
0.660684963640629	0.653220696937698
0.660802251935257	0.653431890179514
0.660919540229885	0.653748680042239
0.661036828524513	0.653748680042239
0.661154116819141	0.653748680042239
0.66127140511377	0.653748680042239
0.661388693408398	0.653748680042239
0.661505981703026	0.653748680042239
0.661623269997654	0.653854276663147
0.661740558292282	0.654065469904963
0.661857846586911	0.654065469904963
0.661975134881539	0.654276663146779
0.662092423176167	0.654276663146779
0.662209711470795	0.654276663146779
0.662326999765423	0.654276663146779
0.662444288060052	0.654276663146779
0.66256157635468	0.654593453009504
0.662678864649308	0.654593453009504
0.662796152943936	0.655227032734953
0.662913441238564	0.655332629355861
0.663030729533193	0.655438225976769
0.663148017827821	0.655438225976769
0.663265306122449	0.655438225976769
0.663382594417077	0.655543822597677
0.663499882711705	0.655543822597677
0.663617171006334	0.655755015839493
0.663734459300962	0.656071805702218
0.66385174759559	0.656282998944034
0.663969035890218	0.65649419218585
0.664086324184846	0.656916578669483
0.664203612479475	0.657444561774023
0.664320900774103	0.657444561774023
0.664438189068731	0.657444561774023
0.664555477363359	0.657550158394931
0.664672765657987	0.657550158394931
0.664790053952615	0.657550158394931
0.664907342247244	0.65765575501584
0.665024630541872	0.658289334741288
0.6651419188365	0.658394931362196
0.665259207131128	0.658394931362196
0.665376495425756	0.658394931362196
0.665493783720385	0.658500527983105
0.665611072015013	0.658500527983105
0.665728360309641	0.658922914466737
0.665845648604269	0.658922914466737
0.665962936898898	0.659028511087645
0.666080225193526	0.659028511087645
0.666197513488154	0.659028511087645
0.666314801782782	0.659028511087645
0.66643209007741	0.659134107708553
0.666549378372038	0.659239704329461
0.666666666666667	0.659239704329461
0.666783954961295	0.659556494192186
0.666901243255923	0.659556494192186
0.667018531550551	0.659767687434002
0.667135819845179	0.659767687434002
0.667253108139808	0.659767687434002
0.667370396434436	0.659978880675818
0.667487684729064	0.659978880675818
0.667604973023692	0.660084477296726
0.66772226131832	0.660084477296726
0.667839549612949	0.660084477296726
0.667956837907577	0.660190073917635
0.668074126202205	0.660190073917635
0.668191414496833	0.660295670538543
0.668308702791461	0.660612460401267
0.66842599108609	0.660929250263992
0.668543279380718	0.660929250263992
0.668660567675346	0.661140443505808
0.668777855969974	0.661140443505808
0.668895144264602	0.661140443505808
0.669012432559231	0.661246040126716
0.669129720853859	0.661457233368532
0.669247009148487	0.661774023231257
0.669364297443115	0.661774023231257
0.669481585737743	0.661774023231257
0.669598874032372	0.661879619852165
0.669716162327	0.661879619852165
0.669833450621628	0.661985216473073
0.669950738916256	0.661985216473073
0.670068027210884	0.661985216473073
0.670185315505513	0.662090813093981
0.670302603800141	0.662090813093981
0.670419892094769	0.662090813093981
0.670537180389397	0.662302006335797
0.670654468684025	0.662513199577614
0.670771756978654	0.662618796198522
0.670889045273282	0.662829989440338
0.67100633356791	0.662935586061246
0.671123621862538	0.662935586061246
0.671240910157166	0.662935586061246
0.671358198451795	0.662935586061246
0.671475486746423	0.662935586061246
0.671592775041051	0.663357972544879
0.671710063335679	0.663463569165787
0.671827351630307	0.663463569165787
0.671944639924935	0.663674762407603
0.672061928219564	0.663674762407603
0.672179216514192	0.663674762407603
0.67229650480882	0.663780359028511
0.672413793103448	0.663885955649419
0.672531081398076	0.663885955649419
0.672648369692705	0.663885955649419
0.672765657987333	0.663885955649419
0.672882946281961	0.663885955649419
0.673000234576589	0.663885955649419
0.673117522871217	0.664308342133052
0.673234811165846	0.664519535374868
0.673352099460474	0.664625131995776
0.673469387755102	0.665047518479409
0.67358667604973	0.665153115100317
0.673703964344358	0.665153115100317
0.673821252638987	0.665153115100317
0.673938540933615	0.665153115100317
0.674055829228243	0.665153115100317
0.674173117522871	0.665153115100317
0.674290405817499	0.665258711721225
0.674407694112128	0.665258711721225
0.674524982406756	0.665681098204857
0.674642270701384	0.665681098204857
0.674759558996012	0.666209081309398
0.67487684729064	0.666209081309398
0.674994135585269	0.666314677930306
0.675111423879897	0.666314677930306
0.675228712174525	0.666314677930306
0.675346000469153	0.666314677930306
0.675463288763781	0.666631467793031
0.67558057705841	0.666948257655755
0.675697865353038	0.667053854276663
0.675815153647666	0.667053854276663
0.675932441942294	0.667265047518479
0.676049730236922	0.667265047518479
0.676167018531551	0.667370644139388
0.676284306826179	0.667370644139388
0.676401595120807	0.667370644139388
0.676518883415435	0.667370644139388
0.676636171710063	0.667370644139388
0.676753460004691	0.667370644139388
0.67687074829932	0.667476240760296
0.676988036593948	0.667476240760296
0.677105324888576	0.66779303062302
0.677222613183204	0.66779303062302
0.677339901477833	0.66779303062302
0.677457189772461	0.668004223864836
0.677574478067089	0.668004223864836
0.677691766361717	0.668109820485744
0.677809054656345	0.668109820485744
0.677926342950974	0.668109820485744
0.678043631245602	0.668321013727561
0.67816091954023	0.668426610348469
0.678278207834858	0.668426610348469
0.678395496129486	0.668532206969377
0.678512784424114	0.668848996832101
0.678630072718743	0.668848996832101
0.678747361013371	0.668848996832101
0.678864649307999	0.668954593453009
0.678981937602627	0.66948257655755
0.679099225897255	0.669588173178458
0.679216514191884	0.669693769799366
0.679333802486512	0.669799366420275
0.67945109078114	0.670010559662091
0.679568379075768	0.670116156282999
0.679685667370396	0.670116156282999
0.679802955665025	0.670327349524815
0.679920243959653	0.670432946145723
0.680037532254281	0.670432946145723
0.680154820548909	0.670432946145723
0.680272108843537	0.670432946145723
0.680389397138166	0.670749736008448
0.680506685432794	0.670749736008448
0.680623973727422	0.670749736008448
0.68074126202205	0.670749736008448
0.680858550316678	0.670749736008448
0.680975838611307	0.670855332629356
0.681093126905935	0.670855332629356
0.681210415200563	0.670855332629356
0.681327703495191	0.670855332629356
0.681444991789819	0.670855332629356
0.681562280084448	0.670855332629356
0.681679568379076	0.670855332629356
0.681796856673704	0.670855332629356
0.681914144968332	0.671066525871172
0.68203143326296	0.671383315733897
0.682148721557589	0.671383315733897
0.682266009852217	0.671805702217529
0.682383298146845	0.671805702217529
0.682500586441473	0.671805702217529
0.682617874736101	0.671911298838437
0.68273516303073	0.672228088701162
0.682852451325358	0.672228088701162
0.682969739619986	0.67233368532207
0.683087027914614	0.672544878563886
0.683204316209242	0.672650475184794
0.68332160450387	0.67286166842661
0.683438892798499	0.67286166842661
0.683556181093127	0.67286166842661
0.683673469387755	0.67286166842661
0.683790757682383	0.67286166842661
0.683908045977011	0.67286166842661
0.68402533427164	0.672967265047518
0.684142622566268	0.672967265047518
0.684259910860896	0.672967265047518
0.684377199155524	0.673178458289335
0.684494487450153	0.673495248152059
0.684611775744781	0.673495248152059
0.684729064039409	0.673812038014784
0.684846352334037	0.673812038014784
0.684963640628665	0.673812038014784
0.685080928923293	0.674128827877508
0.685198217217922	0.674234424498416
0.68531550551255	0.674234424498416
0.685432793807178	0.674445617740232
0.685550082101806	0.674656810982049
0.685667370396434	0.674656810982049
0.685784658691063	0.674656810982049
0.685901946985691	0.674656810982049
0.686019235280319	0.674868004223865
0.686136523574947	0.674868004223865
0.686253811869575	0.675079197465681
0.686371100164204	0.675079197465681
0.686488388458832	0.675290390707497
0.68660567675346	0.675607180570222
0.686722965048088	0.675607180570222
0.686840253342716	0.675607180570222
0.686957541637345	0.675607180570222
0.687074829931973	0.675607180570222
0.687192118226601	0.67571277719113
0.687309406521229	0.675923970432946
0.687426694815857	0.676135163674762
0.687543983110486	0.67624076029567
0.687661271405114	0.67624076029567
0.687778559699742	0.676451953537487
0.68789584799437	0.676451953537487
0.688013136288998	0.676451953537487
0.688130424583626	0.676451953537487
0.688247712878255	0.676451953537487
0.688365001172883	0.676874340021119
0.688482289467511	0.676874340021119
0.688599577762139	0.676874340021119
0.688716866056768	0.677507919746568
0.688834154351396	0.677613516367476
0.688951442646024	0.678352692713833
0.689068730940652	0.678352692713833
0.68918601923528	0.678352692713833
0.689303307529909	0.678352692713833
0.689420595824537	0.678669482576558
0.689537884119165	0.678669482576558
0.689655172413793	0.678669482576558
0.689772460708421	0.678669482576558
0.689889749003049	0.678669482576558
0.690007037297678	0.678669482576558
0.690124325592306	0.678669482576558
0.690241613886934	0.678986272439282
0.690358902181562	0.679197465681098
0.69047619047619	0.679197465681098
0.690593478770819	0.679197465681098
0.690710767065447	0.679514255543823
0.690828055360075	0.679619852164731
0.690945343654703	0.679619852164731
0.691062631949331	0.679725448785639
0.69117992024396	0.679725448785639
0.691297208538588	0.679936642027455
0.691414496833216	0.680042238648363
0.691531785127844	0.680570221752904
0.691649073422472	0.680570221752904
0.691766361717101	0.680570221752904
0.691883650011729	0.68078141499472
0.692000938306357	0.680887011615628
0.692118226600985	0.680992608236536
0.692235514895613	0.680992608236536
0.692352803190242	0.681520591341077
0.69247009148487	0.681626187961985
0.692587379779498	0.681626187961985
0.692704668074126	0.68194297782471
0.692821956368754	0.682154171066526
0.692939244663383	0.682259767687434
0.693056532958011	0.682259767687434
0.693173821252639	0.682259767687434
0.693291109547267	0.683104540654699
0.693408397841895	0.683210137275607
0.693525686136524	0.683315733896515
0.693642974431152	0.683315733896515
0.69376026272578	0.683315733896515
0.693877551020408	0.683315733896515
0.693994839315036	0.683315733896515
0.694112127609665	0.683421330517423
0.694229415904293	0.683421330517423
0.694346704198921	0.683421330517423
0.694463992493549	0.683421330517423
0.694581280788177	0.683949313621964
0.694698569082806	0.684266103484689
0.694815857377434	0.684266103484689
0.694933145672062	0.684582893347413
0.69505043396669	0.684899683210137
0.695167722261318	0.684899683210137
0.695285010555946	0.685005279831045
0.695402298850575	0.68532206969377
0.695519587145203	0.685533262935586
0.695636875439831	0.685533262935586
0.695754163734459	0.685533262935586
0.695871452029088	0.685638859556494
0.695988740323716	0.685638859556494
0.696106028618344	0.68585005279831
0.696223316912972	0.686061246040127
0.6963406052076	0.686166842661035
0.696457893502229	0.686378035902851
0.696575181796857	0.686694825765576
0.696692470091485	0.686694825765576
0.696809758386113	0.686694825765576
0.696927046680741	0.686694825765576
0.697044334975369	0.686694825765576
0.697161623269998	0.686800422386484
0.697278911564626	0.686800422386484
0.697396199859254	0.686906019007392
0.697513488153882	0.687117212249208
0.69763077644851	0.687117212249208
0.697748064743139	0.687222808870116
0.697865353037767	0.687222808870116
0.697982641332395	0.687222808870116
0.698099929627023	0.687434002111932
0.698217217921651	0.687434002111932
0.69833450621628	0.687645195353749
0.698451794510908	0.687645195353749
0.698569082805536	0.687645195353749
0.698686371100164	0.687645195353749
0.698803659394792	0.687961985216473
0.698920947689421	0.688173178458289
0.699038235984049	0.688278775079197
0.699155524278677	0.688384371700106
0.699272812573305	0.688384371700106
0.699390100867933	0.688489968321014
0.699507389162562	0.688489968321014
0.69962467745719	0.688489968321014
0.699741965751818	0.688595564941922
0.699859254046446	0.688595564941922
0.699976542341074	0.688595564941922
0.700093830635703	0.688595564941922
0.700211118930331	0.688912354804646
0.700328407224959	0.688912354804646
0.700445695519587	0.688912354804646
0.700562983814215	0.689123548046462
0.700680272108844	0.689123548046462
0.700797560403472	0.689123548046462
0.7009148486981	0.689123548046462
0.701032136992728	0.689123548046462
0.701149425287356	0.689123548046462
0.701266713581985	0.689123548046462
0.701384001876613	0.689123548046462
0.701501290171241	0.689334741288279
0.701618578465869	0.689334741288279
0.701735866760497	0.689334741288279
0.701853155055125	0.689334741288279
0.701970443349754	0.689440337909187
0.702087731644382	0.689545934530095
0.70220501993901	0.689545934530095
0.702322308233638	0.689545934530095
0.702439596528266	0.689545934530095
0.702556884822895	0.689545934530095
0.702674173117523	0.689545934530095
0.702791461412151	0.689757127771911
0.702908749706779	0.689757127771911
0.703026038001408	0.689862724392819
0.703143326296036	0.689968321013728
0.703260614590664	0.690285110876452
0.703377902885292	0.690285110876452
0.70349519117992	0.69039070749736
0.703612479474548	0.69039070749736
0.703729767769177	0.69039070749736
0.703847056063805	0.690707497360085
0.703964344358433	0.690707497360085
0.704081632653061	0.690813093980993
0.704198920947689	0.690813093980993
0.704316209242318	0.690813093980993
0.704433497536946	0.690918690601901
0.704550785831574	0.690918690601901
0.704668074126202	0.690918690601901
0.70478536242083	0.690918690601901
0.704902650715459	0.690918690601901
0.705019939010087	0.690918690601901
0.705137227304715	0.691024287222809
0.705254515599343	0.691024287222809
0.705371803893971	0.691024287222809
0.7054890921886	0.691446673706441
0.705606380483228	0.691446673706441
0.705723668777856	0.691446673706441
0.705840957072484	0.691446673706441
0.705958245367112	0.691446673706441
0.706075533661741	0.691446673706441
0.706192821956369	0.691446673706441
0.706310110250997	0.691763463569166
0.706427398545625	0.691869060190074
0.706544686840253	0.691869060190074
0.706661975134881	0.691869060190074
0.70677926342951	0.691974656810982
0.706896551724138	0.692185850052798
0.707013840018766	0.692397043294615
0.707131128313394	0.692397043294615
0.707248416608023	0.692502639915523
0.707365704902651	0.692608236536431
0.707482993197279	0.692608236536431
0.707600281491907	0.692608236536431
0.707717569786535	0.692713833157339
0.707834858081164	0.692925026399155
0.707952146375792	0.69324181626188
0.70806943467042	0.693453009503696
0.708186722965048	0.693453009503696
0.708304011259676	0.693453009503696
0.708421299554304	0.693453009503696
0.708538587848933	0.693980992608237
0.708655876143561	0.693980992608237
0.708773164438189	0.694086589229145
0.708890452732817	0.694086589229145
0.709007741027445	0.694192185850053
0.709125029322074	0.694297782470961
0.709242317616702	0.694297782470961
0.70935960591133	0.694297782470961
0.709476894205958	0.694403379091869
0.709594182500586	0.694403379091869
0.709711470795215	0.694508975712777
0.709828759089843	0.694508975712777
0.709946047384471	0.694508975712777
0.710063335679099	0.694614572333685
0.710180623973727	0.694720168954593
0.710297912268356	0.694720168954593
0.710415200562984	0.69493136219641
0.710532488857612	0.695142555438226
0.71064977715224	0.695142555438226
0.710767065446868	0.695142555438226
0.710884353741497	0.695142555438226
0.711001642036125	0.695248152059134
0.711118930330753	0.695248152059134
0.711236218625381	0.695248152059134
0.711353506920009	0.695248152059134
0.711470795214638	0.695248152059134
0.711588083509266	0.695670538542767
0.711705371803894	0.695670538542767
0.711822660098522	0.695670538542767
0.71193994839315	0.695670538542767
0.712057236687779	0.696409714889124
0.712174524982407	0.696409714889124
0.712291813277035	0.696409714889124
0.712409101571663	0.696515311510032
0.712526389866291	0.696515311510032
0.71264367816092	0.696515311510032
0.712760966455548	0.696515311510032
0.712878254750176	0.696515311510032
0.712995543044804	0.696832101372756
0.713112831339432	0.696832101372756
0.71323011963406	0.696832101372756
0.713347407928689	0.697148891235481
0.713464696223317	0.697148891235481
0.713581984517945	0.697148891235481
0.713699272812573	0.697148891235481
0.713816561107201	0.697148891235481
0.71393384940183	0.697148891235481
0.714051137696458	0.697360084477297
0.714168425991086	0.697465681098205
0.714285714285714	0.697465681098205
0.714403002580343	0.697465681098205
0.714520290874971	0.697993664202746
0.714637579169599	0.697993664202746
0.714754867464227	0.698099260823654
0.714872155758855	0.698099260823654
0.714989444053483	0.698204857444562
0.715106732348112	0.698204857444562
0.71522402064274	0.698416050686378
0.715341308937368	0.698416050686378
0.715458597231996	0.699049630411827
0.715575885526624	0.699049630411827
0.715693173821253	0.699049630411827
0.715810462115881	0.699366420274551
0.715927750410509	0.699366420274551
0.716045038705137	0.699366420274551
0.716162326999765	0.699366420274551
0.716279615294394	0.699788806758184
0.716396903589022	0.699788806758184
0.71651419188365	0.700105596620908
0.716631480178278	0.700316789862724
0.716748768472906	0.700316789862724
0.716866056767535	0.700316789862724
0.716983345062163	0.700422386483633
0.717100633356791	0.700422386483633
0.717217921651419	0.700422386483633
0.717335209946047	0.700422386483633
0.717452498240676	0.700422386483633
0.717569786535304	0.700739176346357
0.717687074829932	0.701055966209081
0.71780436312456	0.701055966209081
0.717921651419188	0.701055966209081
0.718038939713817	0.701055966209081
0.718156228008445	0.701267159450898
0.718273516303073	0.701372756071806
0.718390804597701	0.701795142555438
0.718508092892329	0.701900739176346
0.718625381186958	0.701900739176346
0.718742669481586	0.701900739176346
0.718859957776214	0.702006335797254
0.718977246070842	0.702006335797254
0.71909453436547	0.702428722280887
0.719211822660099	0.702428722280887
0.719329110954727	0.702428722280887
0.719446399249355	0.702428722280887
0.719563687543983	0.702534318901795
0.719680975838611	0.702745512143611
0.71979826413324	0.702745512143611
0.719915552427868	0.70285110876452
0.720032840722496	0.703062302006336
0.720150129017124	0.703273495248152
0.720267417311752	0.703273495248152
0.72038470560638	0.703273495248152
0.720501993901009	0.703273495248152
0.720619282195637	0.70337909186906
0.720736570490265	0.70337909186906
0.720853858784893	0.70337909186906
0.720971147079521	0.703484688489968
0.72108843537415	0.703484688489968
0.721205723668778	0.703695881731785
0.721323011963406	0.703907074973601
0.721440300258034	0.703907074973601
0.721557588552662	0.704118268215417
0.721674876847291	0.704118268215417
0.721792165141919	0.704118268215417
0.721909453436547	0.704329461457233
0.722026741731175	0.704435058078142
0.722144030025803	0.704435058078142
0.722261318320432	0.704435058078142
0.72237860661506	0.704435058078142
0.722495894909688	0.704646251319958
0.722613183204316	0.704857444561774
0.722730471498944	0.705279831045407
0.722847759793573	0.705596620908131
0.722965048088201	0.705702217529039
0.723082336382829	0.705702217529039
0.723199624677457	0.705807814149947
0.723316912972085	0.705807814149947
0.723434201266714	0.706019007391763
0.723551489561342	0.706019007391763
0.72366877785597	0.706019007391763
0.723786066150598	0.706335797254488
0.723903354445226	0.706441393875396
0.724020642739855	0.706441393875396
0.724137931034483	0.706969376979937
0.724255219329111	0.707074973600845
0.724372507623739	0.707074973600845
0.724489795918367	0.707074973600845
0.724607084212996	0.707074973600845
0.724724372507624	0.707286166842661
0.724841660802252	0.707286166842661
0.72495894909688	0.707286166842661
0.725076237391508	0.707286166842661
0.725193525686136	0.707391763463569
0.725310813980765	0.707391763463569
0.725428102275393	0.707391763463569
0.725545390570021	0.707602956705385
0.725662678864649	0.707602956705385
0.725779967159278	0.707814149947202
0.725897255453906	0.707814149947202
0.726014543748534	0.70791974656811
0.726131832043162	0.708236536430834
0.72624912033779	0.708236536430834
0.726366408632419	0.708342133051742
0.726483696927047	0.708342133051742
0.726600985221675	0.708342133051742
0.726718273516303	0.708553326293559
0.726835561810931	0.708870116156283
0.726952850105559	0.708870116156283
0.727070138400188	0.708870116156283
0.727187426694816	0.709081309398099
0.727304714989444	0.709292502639916
0.727422003284072	0.709292502639916
0.7275392915787	0.709292502639916
0.727656579873329	0.709292502639916
0.727773868167957	0.70960929250264
0.727891156462585	0.70960929250264
0.728008444757213	0.70960929250264
0.728125733051841	0.70960929250264
0.72824302134647	0.710348468848997
0.728360309641098	0.710348468848997
0.728477597935726	0.710348468848997
0.728594886230354	0.710348468848997
0.728712174524982	0.710348468848997
0.728829462819611	0.710348468848997
0.728946751114239	0.710348468848997
0.729064039408867	0.710559662090813
0.729181327703495	0.710559662090813
0.729298615998123	0.710559662090813
0.729415904292752	0.710559662090813
0.72953319258738	0.710770855332629
0.729650480882008	0.710770855332629
0.729767769176636	0.710770855332629
0.729885057471264	0.710876451953537
0.730002345765893	0.710982048574446
0.730119634060521	0.710982048574446
0.730236922355149	0.711087645195354
0.730354210649777	0.711193241816262
0.730471498944405	0.711615628299894
0.730588787239034	0.711615628299894
0.730706075533662	0.712038014783527
0.73082336382829	0.712249208025343
0.730940652122918	0.712249208025343
0.731057940417546	0.712354804646251
0.731175228712175	0.712354804646251
0.731292517006803	0.712777191129884
0.731409805301431	0.712777191129884
0.731527093596059	0.712777191129884
0.731644381890687	0.712777191129884
0.731761670185315	0.712777191129884
0.731878958479944	0.712777191129884
0.731996246774572	0.712777191129884
0.7321135350692	0.712777191129884
0.732230823363828	0.7129883843717
0.732348111658456	0.713199577613516
0.732465399953085	0.713199577613516
0.732582688247713	0.713305174234425
0.732699976542341	0.713305174234425
0.732817264836969	0.713516367476241
0.732934553131597	0.713621964097149
0.733051841426226	0.713938753959873
0.733169129720854	0.713938753959873
0.733286418015482	0.713938753959873
0.73340370631011	0.713938753959873
0.733520994604738	0.71467793030623
0.733638282899367	0.714889123548046
0.733755571193995	0.714889123548046
0.733872859488623	0.715205913410771
0.733990147783251	0.715205913410771
0.734107436077879	0.715417106652587
0.734224724372508	0.715417106652587
0.734342012667136	0.715417106652587
0.734459300961764	0.715522703273495
0.734576589256392	0.715628299894403
0.73469387755102	0.715628299894403
0.734811165845649	0.715733896515311
0.734928454140277	0.716156282998944
0.735045742434905	0.717317845828933
0.735163030729533	0.717317845828933
0.735280319024161	0.71752903907075
0.73539760731879	0.71752903907075
0.735514895613418	0.71752903907075
0.735632183908046	0.71752903907075
0.735749472202674	0.717634635691658
0.735866760497302	0.717740232312566
0.735984048791931	0.717845828933474
0.736101337086559	0.717845828933474
0.736218625381187	0.717845828933474
0.736335913675815	0.717951425554382
0.736453201970443	0.71805702217529
0.736570490265072	0.71805702217529
0.7366877785597	0.718268215417107
0.736805066854328	0.718373812038015
0.736922355148956	0.718373812038015
0.737039643443584	0.718373812038015
0.737156931738213	0.718479408658923
0.737274220032841	0.718585005279831
0.737391508327469	0.718796198521647
0.737508796622097	0.718901795142555
0.737626084916725	0.719112988384372
0.737743373211354	0.71921858500528
0.737860661505982	0.719535374868004
0.73797794980061	0.719535374868004
0.738095238095238	0.719535374868004
0.738212526389866	0.719746568109821
0.738329814684494	0.720168954593453
0.738447102979123	0.720168954593453
0.738564391273751	0.720274551214361
0.738681679568379	0.72090813093981
0.738798967863007	0.721224920802534
0.738916256157635	0.721224920802534
0.739033544452264	0.721224920802534
0.739150832746892	0.721330517423442
0.73926812104152	0.721436114044351
0.739385409336148	0.721436114044351
0.739502697630776	0.721541710665259
0.739619985925405	0.721647307286167
0.739737274220033	0.721752903907075
0.739854562514661	0.721858500527983
0.739971850809289	0.721858500527983
0.740089139103917	0.721858500527983
0.740206427398546	0.722069693769799
0.740323715693174	0.722069693769799
0.740441003987802	0.722069693769799
0.74055829228243	0.722069693769799
0.740675580577058	0.722069693769799
0.740792868871687	0.722069693769799
0.740910157166315	0.722069693769799
0.741027445460943	0.722175290390707
0.741144733755571	0.722175290390707
0.741262022050199	0.722175290390707
0.741379310344828	0.722175290390707
0.741496598639456	0.722175290390707
0.741613886934084	0.722492080253432
0.741731175228712	0.722492080253432
0.74184846352334	0.722492080253432
0.741965751817969	0.72259767687434
0.742083040112597	0.722703273495248
0.742200328407225	0.722703273495248
0.742317616701853	0.722703273495248
0.742434904996481	0.722914466737064
0.74255219329111	0.722914466737064
0.742669481585738	0.722914466737064
0.742786769880366	0.722914466737064
0.742904058174994	0.723125659978881
0.743021346469622	0.723759239704329
0.743138634764251	0.723864836325238
0.743255923058879	0.724181626187962
0.743373211353507	0.724392819429778
0.743490499648135	0.724392819429778
0.743607787942763	0.724392819429778
0.743725076237391	0.724604012671594
0.74384236453202	0.724604012671594
0.743959652826648	0.724920802534319
0.744076941121276	0.724920802534319
0.744194229415904	0.725765575501584
0.744311517710532	0.726082365364308
0.744428806005161	0.726082365364308
0.744546094299789	0.726082365364308
0.744663382594417	0.726082365364308
0.744780670889045	0.726187961985217
0.744897959183674	0.726399155227033
0.745015247478302	0.726399155227033
0.74513253577293	0.726821541710665
0.745249824067558	0.726821541710665
0.745367112362186	0.726821541710665
0.745484400656814	0.72713833157339
0.745601688951443	0.72713833157339
0.745718977246071	0.727243928194298
0.745836265540699	0.727349524815206
0.745953553835327	0.72766631467793
0.746070842129955	0.727877507919747
0.746188130424584	0.727983104540655
0.746305418719212	0.727983104540655
0.74642270701384	0.727983104540655
0.746539995308468	0.727983104540655
0.746657283603096	0.727983104540655
0.746774571897725	0.727983104540655
0.746891860192353	0.728088701161563
0.747009148486981	0.728299894403379
0.747126436781609	0.728511087645195
0.747243725076237	0.728616684266103
0.747361013370866	0.728616684266103
0.747478301665494	0.728616684266103
0.747595589960122	0.728616684266103
0.74771287825475	0.728616684266103
0.747830166549378	0.728616684266103
0.747947454844007	0.728616684266103
0.748064743138635	0.72882787750792
0.748182031433263	0.729144667370644
0.748299319727891	0.729567053854277
0.748416608022519	0.729778247096093
0.748533896317148	0.729778247096093
0.748651184611776	0.730095036958817
0.748768472906404	0.730095036958817
0.748885761201032	0.730306230200634
0.74900304949566	0.730411826821542
0.749120337790289	0.730623020063358
0.749237626084917	0.730623020063358
0.749354914379545	0.730623020063358
0.749472202674173	0.730623020063358
0.749589490968801	0.730623020063358
0.74970677926343	0.730834213305174
0.749824067558058	0.73104540654699
0.749941355852686	0.73104540654699
0.750058644147314	0.731151003167899
0.750175932441942	0.731151003167899
0.75029322073657	0.731573389651531
0.750410509031199	0.731573389651531
0.750527797325827	0.731678986272439
0.750645085620455	0.73220696937698
0.750762373915083	0.732418162618796
0.750879662209711	0.732523759239704
0.75099695050434	0.734213305174234
0.751114238798968	0.734213305174234
0.751231527093596	0.734213305174234
0.751348815388224	0.734213305174234
0.751466103682852	0.734213305174234
0.751583391977481	0.734213305174234
0.751700680272109	0.734530095036959
0.751817968566737	0.734530095036959
0.751935256861365	0.734741288278775
0.752052545155993	0.735163674762408
0.752169833450622	0.735374868004224
0.75228712174525	0.735480464625132
0.752404410039878	0.735480464625132
0.752521698334506	0.735480464625132
0.752638986629134	0.735480464625132
0.752756274923763	0.735480464625132
0.752873563218391	0.735480464625132
0.752990851513019	0.735480464625132
0.753108139807647	0.735480464625132
0.753225428102275	0.735480464625132
0.753342716396904	0.735691657866948
0.753460004691532	0.735691657866948
0.75357729298616	0.735691657866948
0.753694581280788	0.735691657866948
0.753811869575416	0.735902851108765
0.753929157870045	0.736008447729673
0.754046446164673	0.736008447729673
0.754163734459301	0.736008447729673
0.754281022753929	0.736008447729673
0.754398311048557	0.736008447729673
0.754515599343186	0.736008447729673
0.754632887637814	0.736114044350581
0.754750175932442	0.736114044350581
0.75486746422707	0.736114044350581
0.754984752521698	0.736219640971489
0.755102040816326	0.736219640971489
0.755219329110955	0.736325237592397
0.755336617405583	0.736853220696938
0.755453905700211	0.736853220696938
0.755571193994839	0.736853220696938
0.755688482289468	0.73727560718057
0.755805770584096	0.737381203801478
0.755923058878724	0.737381203801478
0.756040347173352	0.737592397043295
0.75615763546798	0.737803590285111
0.756274923762609	0.737803590285111
0.756392212057237	0.737803590285111
0.756509500351865	0.737909186906019
0.756626788646493	0.737909186906019
0.756744076941121	0.738014783526927
0.756861365235749	0.738120380147835
0.756978653530378	0.738225976768743
0.757095941825006	0.738753959873284
0.757213230119634	0.738753959873284
0.757330518414262	0.7389651531151
0.75744780670889	0.739176346356917
0.757565095003519	0.739176346356917
0.757682383298147	0.739281942977825
0.757799671592775	0.739281942977825
0.757916959887403	0.739281942977825
0.758034248182031	0.739598732840549
0.75815153647666	0.739598732840549
0.758268824771288	0.739704329461457
0.758386113065916	0.739704329461457
0.758503401360544	0.739809926082365
0.758620689655172	0.739809926082365
0.758737977949801	0.739809926082365
0.758855266244429	0.739809926082365
0.758972554539057	0.739809926082365
0.759089842833685	0.739809926082365
0.759207131128313	0.739809926082365
0.759324419422942	0.739915522703274
0.75944170771757	0.739915522703274
0.759558996012198	0.74012671594509
0.759676284306826	0.74012671594509
0.759793572601454	0.740443505807814
0.759910860896083	0.740760295670539
0.760028149190711	0.740760295670539
0.760145437485339	0.741077085533263
0.760262725779967	0.741077085533263
0.760380014074595	0.741499472016895
0.760497302369224	0.741605068637804
0.760614590663852	0.741605068637804
0.76073187895848	0.741605068637804
0.760849167253108	0.741605068637804
0.760966455547736	0.741605068637804
0.761083743842365	0.741921858500528
0.761201032136993	0.741921858500528
0.761318320431621	0.742027455121436
0.761435608726249	0.742449841605069
0.761552897020877	0.742449841605069
0.761670185315506	0.742449841605069
0.761787473610134	0.742449841605069
0.761904761904762	0.742449841605069
0.76202205019939	0.742977824709609
0.762139338494018	0.742977824709609
0.762256626788646	0.742977824709609
0.762373915083275	0.743083421330517
0.762491203377903	0.743083421330517
0.762608491672531	0.743083421330517
0.762725779967159	0.743294614572334
0.762843068261787	0.743611404435058
0.762960356556416	0.743928194297782
0.763077644851044	0.744033790918691
0.763194933145672	0.744033790918691
0.7633122214403	0.744033790918691
0.763429509734928	0.744033790918691
0.763546798029557	0.744033790918691
0.763664086324185	0.744033790918691
0.763781374618813	0.744033790918691
0.763898662913441	0.744350580781415
0.764015951208069	0.744350580781415
0.764133239502698	0.744350580781415
0.764250527797326	0.744772967265047
0.764367816091954	0.745089757127772
0.764485104386582	0.745089757127772
0.76460239268121	0.745089757127772
0.764719680975839	0.74519535374868
0.764836969270467	0.745300950369588
0.764954257565095	0.745300950369588
0.765071545859723	0.745617740232313
0.765188834154351	0.745617740232313
0.76530612244898	0.745617740232313
0.765423410743608	0.745723336853221
0.765540699038236	0.746145723336853
0.765657987332864	0.746462513199578
0.765775275627492	0.746568109820486
0.765892563922121	0.746673706441394
0.766009852216749	0.746673706441394
0.766127140511377	0.746673706441394
0.766244428806005	0.746673706441394
0.766361717100633	0.74688489968321
0.766479005395262	0.74688489968321
0.76659629368989	0.747307286166843
0.766713581984518	0.747412882787751
0.766830870279146	0.747412882787751
0.766948158573774	0.747940865892291
0.767065446868403	0.7480464625132
0.767182735163031	0.748152059134108
0.767300023457659	0.748152059134108
0.767417311752287	0.748152059134108
0.767534600046915	0.748152059134108
0.767651888341544	0.748680042238648
0.767769176636172	0.748680042238648
0.7678864649308	0.748680042238648
0.768003753225428	0.748785638859557
0.768121041520056	0.748891235480465
0.768238329814685	0.748891235480465
0.768355618109313	0.748891235480465
0.768472906403941	0.748891235480465
0.768590194698569	0.749102428722281
0.768707482993197	0.749102428722281
0.768824771287825	0.749208025343189
0.768942059582454	0.749208025343189
0.769059347877082	0.749208025343189
0.76917663617171	0.749208025343189
0.769293924466338	0.749208025343189
0.769411212760966	0.749419218585005
0.769528501055595	0.749419218585005
0.769645789350223	0.749947201689546
0.769763077644851	0.750052798310454
0.769880365939479	0.750158394931362
0.769997654234107	0.750158394931362
0.770114942528736	0.750158394931362
0.770232230823364	0.75026399155227
0.770349519117992	0.750369588173178
0.77046680741262	0.750580781414995
0.770584095707248	0.750580781414995
0.770701384001877	0.750686378035903
0.770818672296505	0.750686378035903
0.770935960591133	0.750897571277719
0.771053248885761	0.750897571277719
0.771170537180389	0.751108764519535
0.771287825475018	0.751319957761352
0.771405113769646	0.751319957761352
0.771522402064274	0.751319957761352
0.771639690358902	0.751319957761352
0.77175697865353	0.751531151003168
0.771874266948159	0.751636747624076
0.771991555242787	0.751636747624076
0.772108843537415	0.751847940865892
0.772226131832043	0.751847940865892
0.772343420126671	0.7519535374868
0.7724607084213	0.752164730728617
0.772577996715928	0.752164730728617
0.772695285010556	0.752481520591341
0.772812573305184	0.752481520591341
0.772929861599812	0.752587117212249
0.773047149894441	0.752903907074974
0.773164438189069	0.752903907074974
0.773281726483697	0.753009503695882
0.773399014778325	0.753220696937698
0.773516303072953	0.753220696937698
0.773633591367581	0.753220696937698
0.77375087966221	0.753220696937698
0.773868167956838	0.753326293558606
0.773985456251466	0.753431890179514
0.774102744546094	0.75364308342133
0.774220032840722	0.75364308342133
0.774337321135351	0.754171066525871
0.774454609429979	0.754171066525871
0.774571897724607	0.754171066525871
0.774689186019235	0.754276663146779
0.774806474313864	0.754382259767687
0.774923762608492	0.754382259767687
0.77504105090312	0.754382259767687
0.775158339197748	0.754593453009504
0.775275627492376	0.754593453009504
0.775392915787004	0.754593453009504
0.775510204081633	0.75480464625132
0.775627492376261	0.75480464625132
0.775744780670889	0.755015839493136
0.775862068965517	0.755015839493136
0.775979357260145	0.755015839493136
0.776096645554774	0.755015839493136
0.776213933849402	0.755227032734953
0.77633122214403	0.755227032734953
0.776448510438658	0.755438225976769
0.776565798733286	0.755438225976769
0.776683087027915	0.755543822597677
0.776800375322543	0.755543822597677
0.776917663617171	0.755649419218585
0.777034951911799	0.755966209081309
0.777152240206427	0.756071805702218
0.777269528501056	0.756071805702218
0.777386816795684	0.75649419218585
0.777504105090312	0.75649419218585
0.77762139338494	0.756705385427666
0.777738681679568	0.756705385427666
0.777855969974197	0.756705385427666
0.777973258268825	0.756916578669483
0.778090546563453	0.756916578669483
0.778207834858081	0.757233368532207
0.778325123152709	0.757866948257656
0.778442411447338	0.757972544878564
0.778559699741966	0.758078141499472
0.778676988036594	0.758078141499472
0.778794276331222	0.75818373812038
0.77891156462585	0.758500527983105
0.779028852920479	0.758500527983105
0.779146141215107	0.758500527983105
0.779263429509735	0.758606124604013
0.779380717804363	0.759028511087645
0.779498006098991	0.759134107708553
0.77961529439362	0.759239704329461
0.779732582688248	0.759239704329461
0.779849870982876	0.759239704329461
0.779967159277504	0.759239704329461
0.780084447572132	0.759239704329461
0.78020173586676	0.759239704329461
0.780319024161389	0.759450897571278
0.780436312456017	0.759556494192186
0.780553600750645	0.759556494192186
0.780670889045273	0.759662090813094
0.780788177339901	0.759662090813094
0.78090546563453	0.759978880675818
0.781022753929158	0.759978880675818
0.781140042223786	0.759978880675818
0.781257330518414	0.760295670538543
0.781374618813042	0.760401267159451
0.781491907107671	0.760506863780359
0.781609195402299	0.760506863780359
0.781726483696927	0.760506863780359
0.781843771991555	0.760612460401267
0.781961060286183	0.760612460401267
0.782078348580812	0.760612460401267
0.78219563687544	0.760612460401267
0.782312925170068	0.760612460401267
0.782430213464696	0.760612460401267
0.782547501759324	0.760718057022175
0.782664790053953	0.761140443505808
0.782782078348581	0.761879619852165
0.782899366643209	0.762513199577614
0.783016654937837	0.76272439281943
0.783133943232465	0.76272439281943
0.783251231527094	0.76272439281943
0.783368519821722	0.762935586061246
0.78348580811635	0.763041182682154
0.783603096410978	0.763463569165787
0.783720384705606	0.763463569165787
0.783837673000235	0.763885955649419
0.783954961294863	0.763991552270327
0.784072249589491	0.763991552270327
0.784189537884119	0.763991552270327
0.784306826178747	0.763991552270327
0.784424114473376	0.763991552270327
0.784541402768004	0.763991552270327
0.784658691062632	0.764097148891235
0.78477597935726	0.764308342133052
0.784893267651888	0.76441393875396
0.785010555946517	0.764519535374868
0.785127844241145	0.764519535374868
0.785245132535773	0.764519535374868
0.785362420830401	0.764625131995776
0.785479709125029	0.765047518479409
0.785596997419657	0.765153115100317
0.785714285714286	0.765364308342133
0.785831574008914	0.765575501583949
0.785948862303542	0.765575501583949
0.78606615059817	0.765575501583949
0.786183438892799	0.765786694825766
0.786300727187427	0.765786694825766
0.786418015482055	0.765786694825766
0.786535303776683	0.765786694825766
0.786652592071311	0.765892291446674
0.78676988036594	0.765892291446674
0.786887168660568	0.765892291446674
0.787004456955196	0.765892291446674
0.787121745249824	0.765997888067582
0.787239033544452	0.765997888067582
0.78735632183908	0.765997888067582
0.787473610133709	0.766314677930306
0.787590898428337	0.766420274551214
0.787708186722965	0.766420274551214
0.787825475017593	0.766420274551214
0.787942763312221	0.766420274551214
0.78806005160685	0.766525871172122
0.788177339901478	0.766631467793031
0.788294628196106	0.766631467793031
0.788411916490734	0.766842661034847
0.788529204785362	0.766842661034847
0.788646493079991	0.766948257655755
0.788763781374619	0.766948257655755
0.788881069669247	0.767159450897571
0.788998357963875	0.767265047518479
0.789115646258503	0.767265047518479
0.789232934553132	0.767476240760296
0.78935022284776	0.767687434002112
0.789467511142388	0.767687434002112
0.789584799437016	0.767687434002112
0.789702087731644	0.767687434002112
0.789819376026273	0.768321013727561
0.789936664320901	0.768532206969377
0.790053952615529	0.768637803590285
0.790171240910157	0.768848996832101
0.790288529204785	0.76895459345301
0.790405817499414	0.76895459345301
0.790523105794042	0.76895459345301
0.79064039408867	0.76895459345301
0.790757682383298	0.76895459345301
0.790874970677926	0.76895459345301
0.790992258972555	0.76895459345301
0.791109547267183	0.769165786694826
0.791226835561811	0.769165786694826
0.791344123856439	0.769588173178458
0.791461412151067	0.769588173178458
0.791578700445696	0.769588173178458
0.791695988740324	0.769904963041183
0.791813277034952	0.769904963041183
0.79193056532958	0.770010559662091
0.792047853624208	0.770010559662091
0.792165141918836	0.770010559662091
0.792282430213465	0.770010559662091
0.792399718508093	0.770116156282999
0.792517006802721	0.770116156282999
0.792634295097349	0.770327349524815
0.792751583391977	0.770432946145723
0.792868871686606	0.770855332629356
0.792986159981234	0.770855332629356
0.793103448275862	0.770855332629356
0.79322073657049	0.770855332629356
0.793338024865119	0.770855332629356
0.793455313159747	0.77117212249208
0.793572601454375	0.77117212249208
0.793689889749003	0.77117212249208
0.793807178043631	0.77117212249208
0.793924466338259	0.77117212249208
0.794041754632888	0.77117212249208
0.794159042927516	0.77117212249208
0.794276331222144	0.771594508975713
0.794393619516772	0.771700105596621
0.7945109078114	0.771805702217529
0.794628196106029	0.771805702217529
0.794745484400657	0.772016895459345
0.794862772695285	0.772228088701162
0.794980060989913	0.77233368532207
0.795097349284541	0.772544878563886
0.79521463757917	0.77286166842661
0.795331925873798	0.77286166842661
0.795449214168426	0.772967265047518
0.795566502463054	0.772967265047518
0.795683790757682	0.772967265047518
0.795801079052311	0.773072861668427
0.795918367346939	0.773072861668427
0.796035655641567	0.773495248152059
0.796152943936195	0.773706441393875
0.796270232230823	0.773706441393875
0.796387520525452	0.773706441393875
0.79650480882008	0.773706441393875
0.796622097114708	0.773706441393875
0.796739385409336	0.773917634635692
0.796856673703964	0.7740232312566
0.796973961998592	0.7740232312566
0.797091250293221	0.774128827877508
0.797208538587849	0.774128827877508
0.797325826882477	0.774128827877508
0.797443115177105	0.774234424498416
0.797560403471734	0.774234424498416
0.797677691766362	0.774234424498416
0.79779498006099	0.774340021119324
0.797912268355618	0.774445617740232
0.798029556650246	0.774445617740232
0.798146844944875	0.77455121436114
0.798264133239503	0.774762407602957
0.798381421534131	0.774868004223865
0.798498709828759	0.774973600844773
0.798615998123387	0.774973600844773
0.798733286418015	0.775079197465681
0.798850574712644	0.775079197465681
0.798967863007272	0.775184794086589
0.7990851513019	0.775290390707497
0.799202439596528	0.775395987328406
0.799319727891156	0.775501583949314
0.799437016185785	0.775501583949314
0.799554304480413	0.775607180570222
0.799671592775041	0.775607180570222
0.799788881069669	0.775607180570222
0.799906169364297	0.775607180570222
0.800023457658926	0.775607180570222
0.800140745953554	0.776029567053854
0.800258034248182	0.776029567053854
0.80037532254281	0.776029567053854
0.800492610837438	0.776029567053854
0.800609899132067	0.776135163674762
0.800727187426695	0.776240760295671
0.800844475721323	0.776240760295671
0.800961764015951	0.776557550158395
0.801079052310579	0.776663146779303
0.801196340605208	0.776768743400211
0.801313628899836	0.776768743400211
0.801430917194464	0.776768743400211
0.801548205489092	0.777191129883844
0.80166549378372	0.77740232312566
0.801782782078349	0.77740232312566
0.801900070372977	0.77740232312566
0.802017358667605	0.777507919746568
0.802134646962233	0.777613516367476
0.802251935256861	0.777824709609293
0.80236922355149	0.777930306230201
0.802486511846118	0.777930306230201
0.802603800140746	0.777930306230201
0.802721088435374	0.778035902851109
0.802838376730002	0.778035902851109
0.802955665024631	0.778035902851109
0.803072953319259	0.778035902851109
0.803190241613887	0.778035902851109
0.803307529908515	0.778141499472017
0.803424818203143	0.778247096092925
0.803542106497771	0.778247096092925
0.8036593947924	0.778352692713833
0.803776683087028	0.778458289334741
0.803893971381656	0.778563885955649
0.804011259676284	0.778563885955649
0.804128547970912	0.778563885955649
0.804245836265541	0.778563885955649
0.804363124560169	0.778563885955649
0.804480412854797	0.778775079197466
0.804597701149425	0.778880675818374
0.804714989444054	0.778880675818374
0.804832277738682	0.778986272439282
0.80494956603331	0.778986272439282
0.805066854327938	0.778986272439282
0.805184142622566	0.77909186906019
0.805301430917194	0.779197465681098
0.805418719211823	0.779197465681098
0.805536007506451	0.779303062302006
0.805653295801079	0.779408658922914
0.805770584095707	0.779514255543823
0.805887872390335	0.779514255543823
0.806005160684964	0.779514255543823
0.806122448979592	0.780042238648363
0.80623973727422	0.780042238648363
0.806357025568848	0.780359028511088
0.806474313863476	0.780359028511088
0.806591602158105	0.780464625131996
0.806708890452733	0.780675818373812
0.806826178747361	0.780675818373812
0.806943467041989	0.780675818373812
0.807060755336617	0.780675818373812
0.807178043631246	0.780887011615628
0.807295331925874	0.780887011615628
0.807412620220502	0.781203801478353
0.80752990851513	0.781203801478353
0.807647196809758	0.781203801478353
0.807764485104387	0.781203801478353
0.807881773399015	0.781414994720169
0.807999061693643	0.781520591341077
0.808116349988271	0.781520591341077
0.808233638282899	0.78194297782471
0.808350926577528	0.78194297782471
0.808468214872156	0.782259767687434
0.808585503166784	0.782259767687434
0.808702791461412	0.782787750791975
0.80882007975604	0.783210137275607
0.808937368050669	0.783315733896515
0.809054656345297	0.783315733896515
0.809171944639925	0.783526927138332
0.809289232934553	0.783526927138332
0.809406521229181	0.783526927138332
0.80952380952381	0.78363252375924
0.809641097818438	0.78363252375924
0.809758386113066	0.783738120380148
0.809875674407694	0.783738120380148
0.809992962702322	0.783738120380148
0.810110250996951	0.784266103484689
0.810227539291579	0.784266103484689
0.810344827586207	0.784266103484689
0.810462115880835	0.784477296726505
0.810579404175463	0.784477296726505
0.810696692470091	0.784477296726505
0.81081398076472	0.784582893347413
0.810931269059348	0.784899683210137
0.811048557353976	0.784899683210137
0.811165845648604	0.784899683210137
0.811283133943232	0.785005279831045
0.811400422237861	0.785110876451954
0.811517710532489	0.785216473072862
0.811634998827117	0.78532206969377
0.811752287121745	0.78532206969377
0.811869575416374	0.78532206969377
0.811986863711002	0.785427666314678
0.81210415200563	0.785427666314678
0.812221440300258	0.785427666314678
0.812338728594886	0.785638859556494
0.812456016889514	0.785638859556494
0.812573305184143	0.785744456177402
0.812690593478771	0.785744456177402
0.812807881773399	0.785744456177402
0.812925170068027	0.785744456177402
0.813042458362655	0.785744456177402
0.813159746657284	0.786061246040127
0.813277034951912	0.786061246040127
0.81339432324654	0.786378035902851
0.813511611541168	0.786483632523759
0.813628899835796	0.786483632523759
0.813746188130425	0.786589229144667
0.813863476425053	0.786694825765575
0.813980764719681	0.786694825765575
0.814098053014309	0.786800422386484
0.814215341308937	0.786906019007392
0.814332629603566	0.786906019007392
0.814449917898194	0.7870116156283
0.814567206192822	0.7870116156283
0.81468449448745	0.787328405491024
0.814801782782078	0.787328405491024
0.814919071076707	0.787328405491024
0.815036359371335	0.787328405491024
0.815153647665963	0.787434002111932
0.815270935960591	0.787434002111932
0.815388224255219	0.787645195353749
0.815505512549847	0.787750791974657
0.815622800844476	0.787856388595565
0.815740089139104	0.788173178458289
0.815857377433732	0.788278775079197
0.81597466572836	0.78870116156283
0.816091954022989	0.78870116156283
0.816209242317617	0.789229144667371
0.816326530612245	0.789229144667371
0.816443818906873	0.789545934530095
0.816561107201501	0.789757127771911
0.81667839549613	0.789757127771911
0.816795683790758	0.790179514255544
0.816912972085386	0.790179514255544
0.817030260380014	0.790496304118268
0.817147548674642	0.790918690601901
0.81726483696927	0.790918690601901
0.817382125263899	0.790918690601901
0.817499413558527	0.791024287222809
0.817616701853155	0.79155227032735
0.817733990147783	0.791657866948258
0.817851278442411	0.791657866948258
0.81796856673704	0.791657866948258
0.818085855031668	0.791763463569166
0.818203143326296	0.791869060190074
0.818320431620924	0.791869060190074
0.818437719915552	0.791974656810982
0.818555008210181	0.791974656810982
0.818672296504809	0.791974656810982
0.818789584799437	0.792502639915523
0.818906873094065	0.792608236536431
0.819024161388693	0.792713833157339
0.819141449683322	0.792713833157339
0.81925873797795	0.792713833157339
0.819376026272578	0.792713833157339
0.819493314567206	0.792713833157339
0.819610602861834	0.792713833157339
0.819727891156463	0.792713833157339
0.819845179451091	0.792713833157339
0.819962467745719	0.792713833157339
0.820079756040347	0.792925026399155
0.820197044334975	0.792925026399155
0.820314332629604	0.792925026399155
0.820431620924232	0.792925026399155
0.82054890921886	0.792925026399155
0.820666197513488	0.792925026399155
0.820783485808116	0.792925026399155
0.820900774102745	0.792925026399155
0.821018062397373	0.79324181626188
0.821135350692001	0.793453009503696
0.821252638986629	0.793453009503696
0.821369927281257	0.793558606124604
0.821487215575886	0.793558606124604
0.821604503870514	0.793558606124604
0.821721792165142	0.793664202745512
0.82183908045977	0.793664202745512
0.821956368754398	0.79376979936642
0.822073657049026	0.793980992608237
0.822190945343655	0.794192185850053
0.822308233638283	0.794192185850053
0.822425521932911	0.794720168954593
0.822542810227539	0.794825765575502
0.822660098522167	0.794825765575502
0.822777386816796	0.794825765575502
0.822894675111424	0.794825765575502
0.823011963406052	0.795036958817318
0.82312925170068	0.795248152059134
0.823246539995309	0.795881731784583
0.823363828289937	0.796409714889124
0.823481116584565	0.79662090813094
0.823598404879193	0.79662090813094
0.823715693173821	0.797254487856389
0.823832981468449	0.798521647307286
0.823950269763078	0.798732840549102
0.824067558057706	0.799049630411827
0.824184846352334	0.799049630411827
0.824302134646962	0.799049630411827
0.82441942294159	0.799260823653643
0.824536711236219	0.799260823653643
0.824653999530847	0.799260823653643
0.824771287825475	0.799260823653643
0.824888576120103	0.799260823653643
0.825005864414731	0.799260823653643
0.82512315270936	0.799260823653643
0.825240441003988	0.799894403379092
0.825357729298616	0.800105596620908
0.825475017593244	0.800527983104541
0.825592305887872	0.800527983104541
0.825709594182501	0.800527983104541
0.825826882477129	0.800527983104541
0.825944170771757	0.800527983104541
0.826061459066385	0.800633579725449
0.826178747361013	0.800739176346357
0.826296035655642	0.800739176346357
0.82641332395027	0.800739176346357
0.826530612244898	0.800844772967265
0.826647900539526	0.800844772967265
0.826765188834154	0.800844772967265
0.826882477128783	0.800950369588173
0.826999765423411	0.801161562829989
0.827117053718039	0.801161562829989
0.827234342012667	0.801161562829989
0.827351630307295	0.801161562829989
0.827468918601924	0.801267159450898
0.827586206896552	0.801372756071806
0.82770349519118	0.801795142555438
0.827820783485808	0.801795142555438
0.827938071780436	0.802006335797254
0.828055360075065	0.802111932418163
0.828172648369693	0.802111932418163
0.828289936664321	0.802111932418163
0.828407224958949	0.802217529039071
0.828524513253577	0.802428722280887
0.828641801548205	0.802428722280887
0.828759089842834	0.802851108764519
0.828876378137462	0.802956705385428
0.82899366643209	0.803062302006336
0.829110954726718	0.803062302006336
0.829228243021346	0.803273495248152
0.829345531315975	0.803273495248152
0.829462819610603	0.80337909186906
0.829580107905231	0.803484688489968
0.829697396199859	0.803590285110876
0.829814684494487	0.803695881731785
0.829931972789116	0.803695881731785
0.830049261083744	0.803695881731785
0.830166549378372	0.803695881731785
0.830283837673	0.803695881731785
0.830401125967628	0.803695881731785
0.830518414262257	0.803695881731785
0.830635702556885	0.803695881731785
0.830752990851513	0.803801478352693
0.830870279146141	0.803801478352693
0.830987567440769	0.803801478352693
0.831104855735398	0.804118268215417
0.831222144030026	0.804329461457233
0.831339432324654	0.80454065469905
0.831456720619282	0.804646251319958
0.83157400891391	0.804963041182682
0.831691297208539	0.804963041182682
0.831808585503167	0.804963041182682
0.831925873797795	0.80506863780359
0.832043162092423	0.805385427666315
0.832160450387051	0.805596620908131
0.83227773868168	0.805807814149947
0.832395026976308	0.805913410770855
0.832512315270936	0.805913410770855
0.832629603565564	0.805913410770855
0.832746891860192	0.805913410770855
0.832864180154821	0.805913410770855
0.832981468449449	0.806019007391763
0.833098756744077	0.806335797254488
0.833216045038705	0.806335797254488
0.833333333333333	0.806546990496304
0.833450621627962	0.806546990496304
0.83356790992259	0.806546990496304
0.833685198217218	0.806863780359029
0.833802486511846	0.806863780359029
0.833919774806474	0.806969376979937
0.834037063101102	0.806969376979937
0.834154351395731	0.806969376979937
0.834271639690359	0.807180570221753
0.834388927984987	0.807497360084477
0.834506216279615	0.807708553326294
0.834623504574244	0.807814149947202
0.834740792868872	0.808236536430834
0.8348580811635	0.808342133051742
0.834975369458128	0.808342133051742
0.835092657752756	0.808342133051742
0.835209946047385	0.80844772967265
0.835327234342013	0.80844772967265
0.835444522636641	0.808764519535375
0.835561810931269	0.808764519535375
0.835679099225897	0.808870116156283
0.835796387520525	0.809081309398099
0.835913675815154	0.809292502639915
0.836030964109782	0.809292502639915
0.83614825240441	0.809292502639915
0.836265540699038	0.809503695881732
0.836382828993666	0.809503695881732
0.836500117288295	0.809503695881732
0.836617405582923	0.809503695881732
0.836734693877551	0.809503695881732
0.836851982172179	0.809503695881732
0.836969270466807	0.810242872228089
0.837086558761436	0.810454065469905
0.837203847056064	0.810454065469905
0.837321135350692	0.81129883843717
0.83743842364532	0.811510031678986
0.837555711939948	0.811510031678986
0.837673000234577	0.811721224920803
0.837790288529205	0.812143611404435
0.837907576823833	0.812143611404435
0.838024865118461	0.812249208025343
0.838142153413089	0.812354804646251
0.838259441707718	0.812565997888068
0.838376730002346	0.812565997888068
0.838494018296974	0.812565997888068
0.838611306591602	0.812882787750792
0.83872859488623	0.813093980992608
0.838845883180859	0.813093980992608
0.838963171475487	0.813199577613516
0.839080459770115	0.813199577613516
0.839197748064743	0.813199577613516
0.839315036359371	0.813410770855333
0.839432324654	0.813727560718057
0.839549612948628	0.813938753959873
0.839666901243256	0.81414994720169
0.839784189537884	0.814255543822598
0.839901477832512	0.814361140443506
0.840018766127141	0.814572333685322
0.840136054421769	0.814572333685322
0.840253342716397	0.814572333685322
0.840370631011025	0.814572333685322
0.840487919305653	0.814572333685322
0.840605207600281	0.814572333685322
0.84072249589491	0.814572333685322
0.840839784189538	0.814572333685322
0.840957072484166	0.814783526927138
0.841074360778794	0.815100316789863
0.841191649073422	0.815417106652587
0.841308937368051	0.81583949313622
0.841426225662679	0.815945089757128
0.841543513957307	0.816261879619852
0.841660802251935	0.817317845828934
0.841778090546563	0.817423442449842
0.841895378841192	0.817423442449842
0.84201266713582	0.817423442449842
0.842129955430448	0.81752903907075
0.842247243725076	0.817634635691658
0.842364532019704	0.81805702217529
0.842481820314333	0.818162618796199
0.842599108608961	0.818373812038015
0.842716396903589	0.818479408658923
0.842833685198217	0.818479408658923
0.842950973492845	0.818479408658923
0.843068261787474	0.818585005279831
0.843185550082102	0.819112988384372
0.84330283837673	0.819429778247096
0.843420126671358	0.819429778247096
0.843537414965986	0.819429778247096
0.843654703260615	0.819640971488912
0.843771991555243	0.819640971488912
0.843889279849871	0.819640971488912
0.844006568144499	0.819640971488912
0.844123856439127	0.819957761351637
0.844241144733756	0.819957761351637
0.844358433028384	0.819957761351637
0.844475721323012	0.820274551214361
0.84459300961764	0.820274551214361
0.844710297912268	0.820274551214361
0.844827586206897	0.820485744456177
0.844944874501525	0.820591341077086
0.845062162796153	0.820591341077086
0.845179451090781	0.820591341077086
0.845296739385409	0.820591341077086
0.845414027680037	0.821752903907075
0.845531315974666	0.821752903907075
0.845648604269294	0.822280887011616
0.845765892563922	0.822280887011616
0.84588318085855	0.823020063357973
0.846000469153179	0.823020063357973
0.846117757447807	0.823020063357973
0.846235045742435	0.823125659978881
0.846352334037063	0.823125659978881
0.846469622331691	0.823125659978881
0.84658691062632	0.823125659978881
0.846704198920948	0.823125659978881
0.846821487215576	0.823231256599789
0.846938775510204	0.823442449841605
0.847056063804832	0.823442449841605
0.84717335209946	0.823653643083421
0.847290640394089	0.823653643083421
0.847407928688717	0.823653643083421
0.847525216983345	0.823653643083421
0.847642505277973	0.823653643083421
0.847759793572601	0.82375923970433
0.84787708186723	0.824392819429778
0.847994370161858	0.824392819429778
0.848111658456486	0.824498416050686
0.848228946751114	0.824604012671595
0.848346235045742	0.824709609292503
0.848463523340371	0.824709609292503
0.848580811634999	0.824709609292503
0.848698099929627	0.824920802534319
0.848815388224255	0.824920802534319
0.848932676518883	0.824920802534319
0.849049964813512	0.825026399155227
0.84916725310814	0.825026399155227
0.849284541402768	0.825026399155227
0.849401829697396	0.825237592397043
0.849519117992024	0.825237592397043
0.849636406286653	0.82544878563886
0.849753694581281	0.825554382259768
0.849870982875909	0.825554382259768
0.849988271170537	0.825554382259768
0.850105559465165	0.825554382259768
0.850222847759794	0.825659978880676
0.850340136054422	0.826927138331573
0.85045742434905	0.82713833157339
0.850574712643678	0.82713833157339
0.850692000938306	0.827349524815206
0.850809289232935	0.827455121436114
0.850926577527563	0.827771911298838
0.851043865822191	0.828088701161563
0.851161154116819	0.828405491024287
0.851278442411447	0.828722280887012
0.851395730706076	0.828722280887012
0.851513019000704	0.828933474128828
0.851630307295332	0.828933474128828
0.85174759558996	0.828933474128828
0.851864883884588	0.828933474128828
0.851982172179217	0.828933474128828
0.852099460473845	0.829039070749736
0.852216748768473	0.829039070749736
0.852334037063101	0.829039070749736
0.852451325357729	0.829039070749736
0.852568613652357	0.829461457233369
0.852685901946986	0.829461457233369
0.852803190241614	0.829461457233369
0.852920478536242	0.829672650475185
0.85303776683087	0.829672650475185
0.853155055125498	0.829672650475185
0.853272343420127	0.829989440337909
0.853389631714755	0.830095036958817
0.853506920009383	0.830306230200634
0.853624208304011	0.83051742344245
0.853741496598639	0.830939809926082
0.853858784893268	0.830939809926082
0.853976073187896	0.831151003167899
0.854093361482524	0.831151003167899
0.854210649777152	0.831256599788807
0.85432793807178	0.831256599788807
0.854445226366409	0.831362196409715
0.854562514661037	0.831362196409715
0.854679802955665	0.831573389651531
0.854797091250293	0.831573389651531
0.854914379544921	0.831573389651531
0.85503166783955	0.831890179514256
0.855148956134178	0.831890179514256
0.855266244428806	0.831890179514256
0.855383532723434	0.831890179514256
0.855500821018062	0.832101372756072
0.855618109312691	0.832312565997888
0.855735397607319	0.832840549102429
0.855852685901947	0.832840549102429
0.855969974196575	0.832946145723337
0.856087262491203	0.833368532206969
0.856204550785832	0.833368532206969
0.85632183908046	0.833474128827878
0.856439127375088	0.833474128827878
0.856556415669716	0.833474128827878
0.856673703964344	0.833579725448786
0.856790992258973	0.833579725448786
0.856908280553601	0.833579725448786
0.857025568848229	0.833790918690602
0.857142857142857	0.834002111932418
0.857260145437485	0.834107708553326
0.857377433732114	0.834530095036959
0.857494722026742	0.834530095036959
0.85761201032137	0.834635691657867
0.857729298615998	0.834846884899683
0.857846586910626	0.835269271383316
0.857963875205255	0.835480464625132
0.858081163499883	0.835480464625132
0.858198451794511	0.835480464625132
0.858315740089139	0.835797254487856
0.858433028383767	0.835797254487856
0.858550316678396	0.836114044350581
0.858667604973024	0.836219640971489
0.858784893267652	0.836325237592397
0.85890218156228	0.836325237592397
0.859019469856908	0.836325237592397
0.859136758151536	0.836430834213305
0.859254046446165	0.836430834213305
0.859371334740793	0.836536430834213
0.859488623035421	0.83674762407603
0.859605911330049	0.836853220696938
0.859723199624677	0.836853220696938
0.859840487919306	0.836958817317846
0.859957776213934	0.836958817317846
0.860075064508562	0.836958817317846
0.86019235280319	0.837064413938754
0.860309641097818	0.837170010559662
0.860426929392447	0.837170010559662
0.860544217687075	0.837592397043295
0.860661505981703	0.837592397043295
0.860778794276331	0.837697993664203
0.860896082570959	0.837697993664203
0.861013370865588	0.838331573389652
0.861130659160216	0.838331573389652
0.861247947454844	0.838542766631468
0.861365235749472	0.838648363252376
0.8614825240441	0.839598732840549
0.861599812338729	0.839704329461457
0.861717100633357	0.839915522703274
0.861834388927985	0.84012671594509
0.861951677222613	0.840232312565998
0.862068965517241	0.840232312565998
0.86218625381187	0.840337909186906
0.862303542106498	0.840337909186906
0.862420830401126	0.840443505807814
0.862538118695754	0.840549102428722
0.862655406990382	0.840549102428722
0.862772695285011	0.840865892291447
0.862889983579639	0.841077085533263
0.863007271874267	0.841393875395987
0.863124560168895	0.841499472016895
0.863241848463523	0.841499472016895
0.863359136758152	0.841605068637804
0.86347642505278	0.841605068637804
0.863593713347408	0.841921858500528
0.863711001642036	0.842133051742344
0.863828289936664	0.842133051742344
0.863945578231292	0.842133051742344
0.864062866525921	0.842555438225977
0.864180154820549	0.842555438225977
0.864297443115177	0.842661034846885
0.864414731409805	0.842661034846885
0.864532019704433	0.842766631467793
0.864649307999062	0.842872228088701
0.86476659629369	0.842872228088701
0.864883884588318	0.843083421330517
0.865001172882946	0.843083421330517
0.865118461177575	0.843294614572334
0.865235749472203	0.843294614572334
0.865353037766831	0.843400211193242
0.865470326061459	0.843611404435058
0.865587614356087	0.843717001055966
0.865704902650715	0.843928194297782
0.865822190945344	0.844033790918691
0.865939479239972	0.844244984160507
0.8660567675346	0.844244984160507
0.866174055829228	0.844456177402323
0.866291344123856	0.844456177402323
0.866408632418485	0.844667370644139
0.866525920713113	0.844667370644139
0.866643209007741	0.844667370644139
0.866760497302369	0.844772967265047
0.866877785596997	0.844772967265047
0.866995073891626	0.844772967265047
0.867112362186254	0.844772967265047
0.867229650480882	0.844772967265047
0.86734693877551	0.844772967265047
0.867464227070138	0.844878563885956
0.867581515364767	0.844878563885956
0.867698803659395	0.844878563885956
0.867816091954023	0.844984160506864
0.867933380248651	0.84519535374868
0.868050668543279	0.845300950369588
0.868167956837908	0.845406546990496
0.868285245132536	0.845406546990496
0.868402533427164	0.845512143611404
0.868519821721792	0.845828933474129
0.86863711001642	0.846145723336853
0.868754398311049	0.846251319957761
0.868871686605677	0.846251319957761
0.868988974900305	0.84635691657867
0.869106263194933	0.846462513199578
0.869223551489561	0.846568109820486
0.86934083978419	0.846673706441394
0.869458128078818	0.846673706441394
0.869575416373446	0.846673706441394
0.869692704668074	0.846673706441394
0.869809992962702	0.846673706441394
0.869927281257331	0.846673706441394
0.870044569551959	0.847096092925026
0.870161857846587	0.847096092925026
0.870279146141215	0.847518479408659
0.870396434435843	0.848152059134108
0.870513722730471	0.848257655755016
0.8706310110251	0.848468848996832
0.870748299319728	0.84857444561774
0.870865587614356	0.848785638859556
0.870982875908984	0.848785638859556
0.871100164203612	0.848785638859556
0.871217452498241	0.848785638859556
0.871334740792869	0.848785638859556
0.871452029087497	0.848891235480465
0.871569317382125	0.848891235480465
0.871686605676753	0.848891235480465
0.871803893971382	0.848891235480465
0.87192118226601	0.849208025343189
0.872038470560638	0.849313621964097
0.872155758855266	0.849419218585005
0.872273047149894	0.849947201689546
0.872390335444523	0.849947201689546
0.872507623739151	0.850158394931362
0.872624912033779	0.850475184794087
0.872742200328407	0.850475184794087
0.872859488623035	0.850580781414995
0.872976776917664	0.851214361140443
0.873094065212292	0.851214361140443
0.87321135350692	0.852059134107709
0.873328641801548	0.852059134107709
0.873445930096176	0.852059134107709
0.873563218390805	0.852164730728617
0.873680506685433	0.852164730728617
0.873797794980061	0.852270327349525
0.873915083274689	0.852270327349525
0.874032371569317	0.852375923970433
0.874149659863946	0.852481520591341
0.874266948158574	0.852481520591341
0.874384236453202	0.852798310454066
0.87450152474783	0.853009503695882
0.874618813042458	0.853009503695882
0.874736101337087	0.853009503695882
0.874853389631715	0.853009503695882
0.874970677926343	0.853009503695882
0.875087966220971	0.853009503695882
0.875205254515599	0.853431890179514
0.875322542810228	0.853748680042239
0.875439831104856	0.853748680042239
0.875557119399484	0.853854276663147
0.875674407694112	0.854171066525871
0.87579169598874	0.854171066525871
0.875908984283368	0.854276663146779
0.876026272577997	0.854487856388596
0.876143560872625	0.854487856388596
0.876260849167253	0.854487856388596
0.876378137461881	0.854593453009504
0.87649542575651	0.85480464625132
0.876612714051138	0.854910242872228
0.876730002345766	0.854910242872228
0.876847290640394	0.855121436114044
0.876964578935022	0.855332629355861
0.877081867229651	0.855543822597677
0.877199155524279	0.855543822597677
0.877316443818907	0.855543822597677
0.877433732113535	0.855543822597677
0.877551020408163	0.855543822597677
0.877668308702791	0.855543822597677
0.87778559699742	0.855966209081309
0.877902885292048	0.855966209081309
0.878020173586676	0.855966209081309
0.878137461881304	0.856282998944034
0.878254750175932	0.856282998944034
0.878372038470561	0.85649419218585
0.878489326765189	0.856599788806758
0.878606615059817	0.857550158394931
0.878723903354445	0.857972544878564
0.878841191649073	0.858078141499472
0.878958479943702	0.858500527983104
0.87907576823833	0.858500527983104
0.879193056532958	0.858817317845829
0.879310344827586	0.858817317845829
0.879427633122214	0.858817317845829
0.879544921416843	0.859028511087645
0.879662209711471	0.859028511087645
0.879779498006099	0.859239704329462
0.879896786300727	0.859450897571278
0.880014074595355	0.859450897571278
0.880131362889984	0.859450897571278
0.880248651184612	0.859556494192186
0.88036593947924	0.859556494192186
0.880483227773868	0.859556494192186
0.880600516068496	0.85987328405491
0.880717804363125	0.85987328405491
0.880835092657753	0.859978880675818
0.880952380952381	0.859978880675818
0.881069669247009	0.860084477296727
0.881186957541637	0.860084477296727
0.881304245836266	0.860084477296727
0.881421534130894	0.860401267159451
0.881538822425522	0.860401267159451
0.88165611072015	0.860506863780359
0.881773399014778	0.860612460401267
0.881890687309407	0.860718057022175
0.882007975604035	0.860823653643083
0.882125263898663	0.861668426610348
0.882242552193291	0.861668426610348
0.882359840487919	0.861668426610348
0.882477128782547	0.861668426610348
0.882594417077176	0.861668426610348
0.882711705371804	0.861668426610348
0.882828993666432	0.861774023231257
0.88294628196106	0.861774023231257
0.883063570255688	0.861879619852165
0.883180858550317	0.861879619852165
0.883298146844945	0.862935586061246
0.883415435139573	0.862935586061246
0.883532723434201	0.862935586061246
0.88365001172883	0.862935586061246
0.883767300023458	0.863146779303062
0.883884588318086	0.863146779303062
0.884001876612714	0.86325237592397
0.884119164907342	0.863463569165787
0.88423645320197	0.863569165786695
0.884353741496599	0.863674762407603
0.884471029791227	0.863674762407603
0.884588318085855	0.863674762407603
0.884705606380483	0.863885955649419
0.884822894675111	0.863991552270327
0.88494018296974	0.863991552270327
0.885057471264368	0.863991552270327
0.885174759558996	0.863991552270327
0.885292047853624	0.863991552270327
0.885409336148252	0.863991552270327
0.885526624442881	0.863991552270327
0.885643912737509	0.864097148891235
0.885761201032137	0.864308342133052
0.885878489326765	0.865258711721225
0.885995777621393	0.865364308342133
0.886113065916022	0.865997888067582
0.88623035421065	0.866209081309398
0.886347642505278	0.866420274551214
0.886464930799906	0.866737064413939
0.886582219094534	0.866842661034847
0.886699507389163	0.866948257655755
0.886816795683791	0.867370644139388
0.886934083978419	0.867476240760296
0.887051372273047	0.868109820485744
0.887168660567675	0.868109820485744
0.887285948862303	0.868321013727561
0.887403237156932	0.868426610348469
0.88752052545156	0.868532206969377
0.887637813746188	0.868532206969377
0.887755102040816	0.868532206969377
0.887872390335445	0.868743400211193
0.887989678630073	0.869376979936642
0.888106966924701	0.869693769799366
0.888224255219329	0.870327349524815
0.888341543513957	0.870538542766631
0.888458831808586	0.870749736008448
0.888576120103214	0.870960929250264
0.888693408397842	0.870960929250264
0.88881069669247	0.871383315733896
0.888927984987098	0.871383315733896
0.889045273281726	0.871594508975713
0.889162561576355	0.871594508975713
0.889279849870983	0.871805702217529
0.889397138165611	0.871805702217529
0.889514426460239	0.871911298838437
0.889631714754867	0.872122492080253
0.889749003049496	0.872228088701162
0.889866291344124	0.872756071805702
0.889983579638752	0.873072861668427
0.89010086793338	0.873600844772967
0.890218156228008	0.873600844772967
0.890335444522637	0.873600844772967
0.890452732817265	0.873600844772967
0.890570021111893	0.873812038014784
0.890687309406521	0.874128827877508
0.890804597701149	0.874340021119324
0.890921885995778	0.874445617740232
0.891039174290406	0.874445617740232
0.891156462585034	0.87455121436114
0.891273750879662	0.874868004223865
0.89139103917429	0.874868004223865
0.891508327468919	0.874973600844773
0.891625615763547	0.875184794086589
0.891742904058175	0.875290390707497
0.891860192352803	0.875290390707497
0.891977480647431	0.875501583949314
0.89209476894206	0.875501583949314
0.892212057236688	0.875501583949314
0.892329345531316	0.875501583949314
0.892446633825944	0.875501583949314
0.892563922120572	0.87571277719113
0.892681210415201	0.875818373812038
0.892798498709829	0.875818373812038
0.892915787004457	0.875818373812038
0.893033075299085	0.875818373812038
0.893150363593713	0.875923970432946
0.893267651888342	0.875923970432946
0.89338494018297	0.876029567053854
0.893502228477598	0.876135163674762
0.893619516772226	0.876768743400211
0.893736805066854	0.877507919746568
0.893854093361482	0.877613516367476
0.893971381656111	0.877930306230201
0.894088669950739	0.878141499472017
0.894205958245367	0.878458289334741
0.894323246539995	0.878458289334741
0.894440534834623	0.878563885955649
0.894557823129252	0.878563885955649
0.89467511142388	0.878669482576558
0.894792399718508	0.878775079197466
0.894909688013136	0.878775079197466
0.895026976307765	0.878986272439282
0.895144264602393	0.878986272439282
0.895261552897021	0.878986272439282
0.895378841191649	0.879303062302006
0.895496129486277	0.879408658922914
0.895613417780905	0.879514255543823
0.895730706075534	0.879514255543823
0.895847994370162	0.879619852164731
0.89596528266479	0.879619852164731
0.896082570959418	0.879831045406547
0.896199859254046	0.879831045406547
0.896317147548675	0.879831045406547
0.896434435843303	0.879831045406547
0.896551724137931	0.879831045406547
0.896669012432559	0.879831045406547
0.896786300727187	0.879936642027455
0.896903589021816	0.880042238648363
0.897020877316444	0.880147835269271
0.897138165611072	0.880147835269271
0.8972554539057	0.880147835269271
0.897372742200328	0.880147835269271
0.897490030494957	0.88078141499472
0.897607318789585	0.880887011615628
0.897724607084213	0.880887011615628
0.897841895378841	0.880992608236536
0.897959183673469	0.881098204857445
0.898076471968098	0.881414994720169
0.898193760262726	0.881520591341077
0.898311048557354	0.881626187961985
0.898428336851982	0.881626187961985
0.89854562514661	0.881731784582893
0.898662913441239	0.881731784582893
0.898780201735867	0.881731784582893
0.898897490030495	0.881731784582893
0.899014778325123	0.881731784582893
0.899132066619751	0.881837381203802
0.89924935491438	0.881837381203802
0.899366643209008	0.882154171066526
0.899483931503636	0.882154171066526
0.899601219798264	0.882154171066526
0.899718508092892	0.882154171066526
0.899835796387521	0.882154171066526
0.899953084682149	0.882154171066526
0.900070372976777	0.882365364308342
0.900187661271405	0.882365364308342
0.900304949566033	0.882365364308342
0.900422237860662	0.882365364308342
0.90053952615529	0.882576557550158
0.900656814449918	0.882682154171067
0.900774102744546	0.882787750791975
0.900891391039174	0.882787750791975
0.901008679333802	0.882787750791975
0.901125967628431	0.882787750791975
0.901243255923059	0.882893347412883
0.901360544217687	0.882893347412883
0.901477832512315	0.882893347412883
0.901595120806943	0.882998944033791
0.901712409101572	0.883421330517423
0.9018296973962	0.883526927138332
0.901946985690828	0.883738120380148
0.902064273985456	0.884054910242872
0.902181562280084	0.88416050686378
0.902298850574713	0.88416050686378
0.902416138869341	0.88416050686378
0.902533427163969	0.88416050686378
0.902650715458597	0.884266103484688
0.902768003753225	0.884266103484688
0.902885292047854	0.884371700105597
0.903002580342482	0.884477296726505
0.90311986863711	0.885005279831045
0.903237156931738	0.885005279831045
0.903354445226366	0.885110876451954
0.903471733520995	0.88532206969377
0.903589021815623	0.885744456177402
0.903706310110251	0.88585005279831
0.903823598404879	0.88585005279831
0.903940886699507	0.88585005279831
0.904058174994136	0.885955649419219
0.904175463288764	0.886166842661035
0.904292751583392	0.886272439281943
0.90441003987802	0.886272439281943
0.904527328172648	0.886483632523759
0.904644616467277	0.886589229144667
0.904761904761905	0.886589229144667
0.904879193056533	0.886589229144667
0.904996481351161	0.886694825765575
0.905113769645789	0.886800422386484
0.905231057940418	0.887328405491024
0.905348346235046	0.887328405491024
0.905465634529674	0.887328405491024
0.905582922824302	0.887434002111932
0.90570021111893	0.887645195353749
0.905817499413558	0.887645195353749
0.905934787708187	0.887750791974657
0.906052076002815	0.887750791974657
0.906169364297443	0.887750791974657
0.906286652592071	0.887961985216473
0.9064039408867	0.887961985216473
0.906521229181328	0.887961985216473
0.906638517475956	0.887961985216473
0.906755805770584	0.888173178458289
0.906873094065212	0.888278775079198
0.906990382359841	0.888384371700106
0.907107670654469	0.888912354804646
0.907224958949097	0.889017951425554
0.907342247243725	0.889229144667371
0.907459535538353	0.889229144667371
0.907576823832981	0.889229144667371
0.90769411212761	0.889334741288279
0.907811400422238	0.890073917634636
0.907928688716866	0.890073917634636
0.908045977011494	0.89039070749736
0.908163265306122	0.890496304118268
0.908280553600751	0.890496304118268
0.908397841895379	0.890601900739176
0.908515130190007	0.890601900739176
0.908632418484635	0.891341077085533
0.908749706779263	0.89155227032735
0.908866995073892	0.891763463569166
0.90898428336852	0.891763463569166
0.909101571663148	0.891974656810982
0.909218859957776	0.891974656810982
0.909336148252404	0.892502639915523
0.909453436547033	0.892608236536431
0.909570724841661	0.892608236536431
0.909688013136289	0.892608236536431
0.909805301430917	0.892608236536431
0.909922589725545	0.892608236536431
0.910039878020174	0.89324181626188
0.910157166314802	0.89324181626188
0.91027445460943	0.893558606124604
0.910391742904058	0.893875395987328
0.910509031198686	0.894086589229145
0.910626319493315	0.894192185850053
0.910743607787943	0.894297782470961
0.910860896082571	0.894614572333685
0.910978184377199	0.894720168954593
0.911095472671827	0.894825765575502
0.911212760966456	0.895036958817318
0.911330049261084	0.895036958817318
0.911447337555712	0.895036958817318
0.91156462585034	0.895142555438226
0.911681914144968	0.895142555438226
0.911799202439597	0.89545934530095
0.911916490734225	0.89545934530095
0.912033779028853	0.895670538542767
0.912151067323481	0.895881731784583
0.912268355618109	0.895881731784583
0.912385643912737	0.895881731784583
0.912502932207366	0.895881731784583
0.912620220501994	0.895987328405491
0.912737508796622	0.896092925026399
0.91285479709125	0.896198521647307
0.912972085385878	0.896832101372756
0.913089373680507	0.896832101372756
0.913206661975135	0.896937697993664
0.913323950269763	0.897043294614572
0.913441238564391	0.897043294614572
0.91355852685902	0.89714889123548
0.913675815153648	0.897254487856389
0.913793103448276	0.897360084477297
0.913910391742904	0.897360084477297
0.914027680037532	0.897571277719113
0.91414496833216	0.897571277719113
0.914262256626789	0.897571277719113
0.914379544921417	0.897571277719113
0.914496833216045	0.897782470960929
0.914614121510673	0.897782470960929
0.914731409805301	0.897782470960929
0.91484869809993	0.898204857444562
0.914965986394558	0.898416050686378
0.915083274689186	0.898416050686378
0.915200562983814	0.898416050686378
0.915317851278442	0.898521647307286
0.915435139573071	0.898627243928194
0.915552427867699	0.898732840549102
0.915669716162327	0.899049630411827
0.915787004456955	0.899049630411827
0.915904292751583	0.899049630411827
0.916021581046212	0.899366420274551
0.91613886934084	0.899366420274551
0.916256157635468	0.899577613516367
0.916373445930096	0.899577613516367
0.916490734224724	0.899577613516367
0.916608022519353	0.899577613516367
0.916725310813981	0.899577613516367
0.916842599108609	0.899683210137276
0.916959887403237	0.899683210137276
0.917077175697865	0.900105596620908
0.917194463992494	0.900105596620908
0.917311752287122	0.900211193241816
0.91742904058175	0.900527983104541
0.917546328876378	0.900527983104541
0.917663617171006	0.900527983104541
0.917780905465635	0.900633579725449
0.917898193760263	0.900633579725449
0.918015482054891	0.900633579725449
0.918132770349519	0.900739176346357
0.918250058644147	0.901161562829989
0.918367346938776	0.901161562829989
0.918484635233404	0.901161562829989
0.918601923528032	0.90168954593453
0.91871921182266	0.90168954593453
0.918836500117288	0.90168954593453
0.918953788411916	0.901795142555438
0.919071076706545	0.901795142555438
0.919188365001173	0.902006335797255
0.919305653295801	0.902217529039071
0.919422941590429	0.902323125659979
0.919540229885057	0.902323125659979
0.919657518179686	0.902534318901795
0.919774806474314	0.902534318901795
0.919892094768942	0.902639915522703
0.92000938306357	0.902639915522703
0.920126671358198	0.90285110876452
0.920243959652827	0.90285110876452
0.920361247947455	0.902956705385428
0.920478536242083	0.903167898627244
0.920595824536711	0.90337909186906
0.920713112831339	0.903484688489968
0.920830401125968	0.903695881731785
0.920947689420596	0.903695881731785
0.921064977715224	0.903695881731785
0.921182266009852	0.903801478352693
0.92129955430448	0.903801478352693
0.921416842599109	0.903907074973601
0.921534130893737	0.903907074973601
0.921651419188365	0.904329461457233
0.921768707482993	0.904329461457233
0.921885995777621	0.904857444561774
0.92200328407225	0.904963041182682
0.922120572366878	0.905174234424498
0.922237860661506	0.905174234424498
0.922355148956134	0.905385427666315
0.922472437250762	0.905385427666315
0.922589725545391	0.905596620908131
0.922707013840019	0.906019007391763
0.922824302134647	0.90623020063358
0.922941590429275	0.906335797254488
0.923058878723903	0.906441393875396
0.923176167018532	0.906441393875396
0.92329345531316	0.906546990496304
0.923410743607788	0.90675818373812
0.923528031902416	0.906969376979937
0.923645320197044	0.907497360084477
0.923762608491673	0.907497360084477
0.923879896786301	0.907497360084477
0.923997185080929	0.907708553326294
0.924114473375557	0.907708553326294
0.924231761670185	0.907708553326294
0.924349049964813	0.908025343189018
0.924466338259442	0.908130939809926
0.92458362655407	0.908236536430834
0.924700914848698	0.908342133051742
0.924818203143326	0.908764519535375
0.924935491437955	0.908975712777191
0.925052779732583	0.909081309398099
0.925170068027211	0.909186906019007
0.925287356321839	0.909292502639916
0.925404644616467	0.909292502639916
0.925521932911096	0.909926082365364
0.925639221205724	0.909926082365364
0.925756509500352	0.909926082365364
0.92587379779498	0.910348468848997
0.925991086089608	0.910454065469905
0.926108374384236	0.910454065469905
0.926225662678865	0.910454065469905
0.926342950973493	0.910982048574446
0.926460239268121	0.91129883843717
0.926577527562749	0.91129883843717
0.926694815857377	0.911615628299894
0.926812104152006	0.911826821541711
0.926929392446634	0.912038014783527
0.927046680741262	0.912143611404435
0.92716396903589	0.912354804646251
0.927281257330518	0.912460401267159
0.927398545625147	0.912460401267159
0.927515833919775	0.912671594508976
0.927633122214403	0.912671594508976
0.927750410509031	0.913621964097149
0.927867698803659	0.913621964097149
0.927984987098288	0.913727560718057
0.928102275392916	0.914044350580781
0.928219563687544	0.914044350580781
0.928336851982172	0.914255543822598
0.9284541402768	0.914361140443506
0.928571428571429	0.914466737064414
0.928688716866057	0.914466737064414
0.928806005160685	0.914466737064414
0.928923293455313	0.914572333685322
0.929040581749941	0.91467793030623
0.92915787004457	0.914889123548046
0.929275158339198	0.914889123548046
0.929392446633826	0.914889123548046
0.929509734928454	0.915100316789863
0.929627023223082	0.915311510031679
0.929744311517711	0.915311510031679
0.929861599812339	0.915628299894403
0.929978888106967	0.915628299894403
0.930096176401595	0.915628299894403
0.930213464696223	0.915628299894403
0.930330752990852	0.916050686378036
0.93044804128548	0.916261879619852
0.930565329580108	0.916261879619852
0.930682617874736	0.916261879619852
0.930799906169364	0.916261879619852
0.930917194463992	0.916261879619852
0.931034482758621	0.916261879619852
0.931151771053249	0.916473072861668
0.931269059347877	0.916473072861668
0.931386347642505	0.916473072861668
0.931503635937133	0.916473072861668
0.931620924231762	0.916473072861668
0.93173821252639	0.916473072861668
0.931855500821018	0.916473072861668
0.931972789115646	0.917001055966209
0.932090077410274	0.917212249208025
0.932207365704903	0.917740232312566
0.932324653999531	0.917740232312566
0.932441942294159	0.918268215417107
0.932559230588787	0.918373812038015
0.932676518883415	0.918373812038015
0.932793807178044	0.918585005279831
0.932911095472672	0.918690601900739
0.9330283837673	0.918690601900739
0.933145672061928	0.918796198521647
0.933262960356556	0.918901795142555
0.933380248651185	0.91921858500528
0.933497536945813	0.919324181626188
0.933614825240441	0.919324181626188
0.933732113535069	0.919324181626188
0.933849401829697	0.919429778247096
0.933966690124326	0.919640971488912
0.934083978418954	0.919957761351637
0.934201266713582	0.920063357972545
0.93431855500821	0.920168954593453
0.934435843302838	0.920591341077086
0.934553131597467	0.92090813093981
0.934670419892095	0.921119324181626
0.934787708186723	0.921224920802534
0.934904996481351	0.921436114044351
0.935022284775979	0.921541710665259
0.935139573070608	0.921541710665259
0.935256861365236	0.921541710665259
0.935374149659864	0.921541710665259
0.935491437954492	0.921541710665259
0.93560872624912	0.921541710665259
0.935726014543748	0.921541710665259
0.935843302838377	0.921541710665259
0.935960591133005	0.921541710665259
0.936077879427633	0.921541710665259
0.936195167722261	0.921647307286167
0.93631245601689	0.921752903907075
0.936429744311518	0.921752903907075
0.936547032606146	0.921752903907075
0.936664320900774	0.921752903907075
0.936781609195402	0.922386483632524
0.936898897490031	0.922386483632524
0.937016185784659	0.922492080253432
0.937133474079287	0.922492080253432
0.937250762373915	0.922808870116156
0.937368050668543	0.923020063357973
0.937485338963171	0.923020063357973
0.9376026272578	0.923020063357973
0.937719915552428	0.923020063357973
0.937837203847056	0.923125659978881
0.937954492141684	0.923125659978881
0.938071780436312	0.923231256599789
0.938189068730941	0.923336853220697
0.938306357025569	0.923548046462513
0.938423645320197	0.923970432946146
0.938540933614825	0.923970432946146
0.938658221909453	0.923970432946146
0.938775510204082	0.923970432946146
0.93889279849871	0.923970432946146
0.939010086793338	0.924076029567054
0.939127375087966	0.924076029567054
0.939244663382594	0.924181626187962
0.939361951677223	0.924392819429778
0.939479239971851	0.924920802534319
0.939596528266479	0.925343189017951
0.939713816561107	0.92544878563886
0.939831104855735	0.92544878563886
0.939948393150364	0.92544878563886
0.940065681444992	0.92544878563886
0.94018296973962	0.925554382259768
0.940300258034248	0.925554382259768
0.940417546328876	0.925765575501584
0.940534834623505	0.925871172122492
0.940652122918133	0.925871172122492
0.940769411212761	0.925871172122492
0.940886699507389	0.925871172122492
0.941003987802017	0.925871172122492
0.941121276096646	0.9259767687434
0.941238564391274	0.9259767687434
0.941355852685902	0.926187961985216
0.94147314098053	0.926187961985216
0.941590429275158	0.926293558606125
0.941707717569787	0.926293558606125
0.941825005864415	0.926293558606125
0.941942294159043	0.926399155227033
0.942059582453671	0.926399155227033
0.942176870748299	0.926821541710665
0.942294159042928	0.927032734952482
0.942411447337556	0.927243928194298
0.942528735632184	0.927560718057022
0.942646023926812	0.927560718057022
0.94276331222144	0.927560718057022
0.942880600516068	0.928088701161563
0.942997888810697	0.928088701161563
0.943115177105325	0.928194297782471
0.943232465399953	0.928299894403379
0.943349753694581	0.928511087645195
0.943467041989209	0.928616684266103
0.943584330283838	0.92882787750792
0.943701618578466	0.92935586061246
0.943818906873094	0.92935586061246
0.943936195167722	0.929883843717001
0.94405348346235	0.929883843717001
0.944170771756979	0.929883843717001
0.944288060051607	0.929989440337909
0.944405348346235	0.930095036958817
0.944522636640863	0.930095036958817
0.944639924935491	0.930200633579725
0.94475721323012	0.930200633579725
0.944874501524748	0.930834213305174
0.944991789819376	0.931256599788807
0.945109078114004	0.931573389651531
0.945226366408632	0.931890179514256
0.945343654703261	0.93220696937698
0.945460942997889	0.932312565997888
0.945578231292517	0.932523759239704
0.945695519587145	0.932523759239704
0.945812807881773	0.932629355860612
0.945930096176402	0.932629355860612
0.94604738447103	0.932629355860612
0.946164672765658	0.932946145723337
0.946281961060286	0.932946145723337
0.946399249354914	0.933051742344245
0.946516537649543	0.933685322069694
0.946633825944171	0.93389651531151
0.946751114238799	0.934002111932418
0.946868402533427	0.934002111932418
0.946985690828055	0.934107708553326
0.947102979122684	0.934213305174234
0.947220267417312	0.934213305174234
0.94733755571194	0.934213305174234
0.947454844006568	0.934213305174234
0.947572132301196	0.934318901795143
0.947689420595825	0.934424498416051
0.947806708890453	0.934530095036959
0.947923997185081	0.934846884899683
0.948041285479709	0.934952481520591
0.948158573774337	0.935163674762408
0.948275862068966	0.935269271383316
0.948393150363594	0.935269271383316
0.948510438658222	0.935269271383316
0.94862772695285	0.935480464625132
0.948745015247478	0.935480464625132
0.948862303542107	0.935691657866948
0.948979591836735	0.935691657866948
0.949096880131363	0.935691657866948
0.949214168425991	0.935797254487856
0.949331456720619	0.936219640971489
0.949448745015247	0.936219640971489
0.949566033309876	0.936219640971489
0.949683321604504	0.936219640971489
0.949800609899132	0.936219640971489
0.94991789819376	0.936325237592397
0.950035186488388	0.936536430834213
0.950152474783017	0.936536430834213
0.950269763077645	0.936958817317846
0.950387051372273	0.937170010559662
0.950504339666901	0.93727560718057
0.950621627961529	0.93727560718057
0.950738916256158	0.937803590285111
0.950856204550786	0.937803590285111
0.950973492845414	0.938014783526927
0.951090781140042	0.938014783526927
0.95120806943467	0.938014783526927
0.951325357729299	0.938331573389652
0.951442646023927	0.938542766631468
0.951559934318555	0.938648363252376
0.951677222613183	0.938859556494192
0.951794510907811	0.939176346356917
0.95191179920244	0.939176346356917
0.952029087497068	0.939387539598733
0.952146375791696	0.939387539598733
0.952263664086324	0.939493136219641
0.952380952380952	0.939493136219641
0.952498240675581	0.939493136219641
0.952615528970209	0.939493136219641
0.952732817264837	0.939598732840549
0.952850105559465	0.939915522703273
0.952967393854093	0.939915522703273
0.953084682148722	0.939915522703273
0.95320197044335	0.94065469904963
0.953319258737978	0.941288278775079
0.953436547032606	0.941605068637804
0.953553835327234	0.941605068637804
0.953671123621863	0.942027455121436
0.953788411916491	0.942133051742344
0.953905700211119	0.942133051742344
0.954022988505747	0.942449841605069
0.954140276800375	0.942449841605069
0.954257565095003	0.942449841605069
0.954374853389632	0.942555438225977
0.95449214168426	0.942872228088701
0.954609429978888	0.942977824709609
0.954726718273516	0.942977824709609
0.954844006568144	0.943294614572334
0.954961294862773	0.943822597676874
0.955078583157401	0.943822597676874
0.955195871452029	0.943822597676874
0.955313159746657	0.943822597676874
0.955430448041286	0.943822597676874
0.955547736335914	0.943822597676874
0.955665024630542	0.943822597676874
0.95578231292517	0.943822597676874
0.955899601219798	0.943822597676874
0.956016889514426	0.944033790918691
0.956134177809055	0.944456177402323
0.956251466103683	0.944772967265048
0.956368754398311	0.944772967265048
0.956486042692939	0.945089757127772
0.956603330987567	0.945089757127772
0.956720619282196	0.945089757127772
0.956837907576824	0.945089757127772
0.956955195871452	0.945089757127772
0.95707248416608	0.945300950369588
0.957189772460708	0.945512143611404
0.957307060755337	0.945617740232313
0.957424349049965	0.946040126715945
0.957541637344593	0.946673706441394
0.957658925639221	0.94688489968321
0.957776213933849	0.947201689545935
0.957893502228478	0.9480464625132
0.958010790523106	0.9480464625132
0.958128078817734	0.948257655755016
0.958245367112362	0.948468848996832
0.95836265540699	0.94857444561774
0.958479943701619	0.94857444561774
0.958597231996247	0.94857444561774
0.958714520290875	0.94857444561774
0.958831808585503	0.948680042238648
0.958949096880131	0.948680042238648
0.95906638517476	0.948785638859556
0.959183673469388	0.948785638859556
0.959300961764016	0.948785638859556
0.959418250058644	0.948891235480465
0.959535538353272	0.948891235480465
0.959652826647901	0.949102428722281
0.959770114942529	0.949102428722281
0.959887403237157	0.949102428722281
0.960004691531785	0.949102428722281
0.960121979826413	0.949208025343189
0.960239268121042	0.949208025343189
0.96035655641567	0.949524815205913
0.960473844710298	0.949630411826822
0.960591133004926	0.94973600844773
0.960708421299554	0.94973600844773
0.960825709594182	0.950580781414995
0.960942997888811	0.950897571277719
0.961060286183439	0.950897571277719
0.961177574478067	0.951003167898627
0.961294862772695	0.951003167898627
0.961412151067323	0.951319957761352
0.961529439361952	0.95142555438226
0.96164672765658	0.951636747624076
0.961764015951208	0.951847940865892
0.961881304245836	0.951847940865892
0.961998592540464	0.951847940865892
0.962115880835093	0.9519535374868
0.962233169129721	0.9519535374868
0.962350457424349	0.9519535374868
0.962467745718977	0.9519535374868
0.962585034013605	0.9519535374868
0.962702322308234	0.952587117212249
0.962819610602862	0.952692713833157
0.96293689889749	0.952692713833157
0.963054187192118	0.952692713833157
0.963171475486746	0.952903907074974
0.963288763781375	0.953009503695882
0.963406052076003	0.95311510031679
0.963523340370631	0.95311510031679
0.963640628665259	0.953643083421331
0.963757916959887	0.953643083421331
0.963875205254516	0.953748680042239
0.963992493549144	0.953854276663147
0.964109781843772	0.954171066525871
0.9642270701384	0.954171066525871
0.964344358433028	0.954276663146779
0.964461646727657	0.95480464625132
0.964578935022285	0.95480464625132
0.964696223316913	0.95480464625132
0.964813511611541	0.95480464625132
0.964930799906169	0.95480464625132
0.965048088200798	0.955015839493136
0.965165376495426	0.955332629355861
0.965282664790054	0.955332629355861
0.965399953084682	0.955332629355861
0.96551724137931	0.955438225976769
0.965634529673939	0.955649419218585
0.965751817968567	0.956388595564942
0.965869106263195	0.956599788806758
0.965986394557823	0.956599788806758
0.966103682852451	0.956810982048574
0.966220971147079	0.956810982048574
0.966338259441708	0.956916578669483
0.966455547736336	0.957022175290391
0.966572836030964	0.957233368532207
0.966690124325592	0.957338965153115
0.966807412620221	0.957550158394931
0.966924700914849	0.957761351636748
0.967041989209477	0.957761351636748
0.967159277504105	0.957761351636748
0.967276565798733	0.957866948257656
0.967393854093361	0.957866948257656
0.96751114238799	0.958078141499472
0.967628430682618	0.95818373812038
0.967745718977246	0.958289334741288
0.967863007271874	0.958394931362196
0.967980295566502	0.958500527983105
0.968097583861131	0.958606124604013
0.968214872155759	0.958922914466737
0.968332160450387	0.958922914466737
0.968449448745015	0.958922914466737
0.968566737039643	0.959134107708553
0.968684025334272	0.959134107708553
0.9688013136289	0.959239704329461
0.968918601923528	0.959239704329461
0.969035890218156	0.959239704329461
0.969153178512784	0.959239704329461
0.969270466807413	0.95934530095037
0.969387755102041	0.959450897571278
0.969505043396669	0.959450897571278
0.969622331691297	0.959450897571278
0.969739619985925	0.959556494192186
0.969856908280554	0.959556494192186
0.969974196575182	0.959662090813094
0.97009148486981	0.959767687434002
0.970208773164438	0.95987328405491
0.970326061459066	0.95987328405491
0.970443349753695	0.95987328405491
0.970560638048323	0.960084477296727
0.970677926342951	0.960295670538543
0.970795214637579	0.960612460401267
0.970912502932207	0.960823653643083
0.971029791226836	0.960929250263992
0.971147079521464	0.9610348468849
0.971264367816092	0.961140443505808
0.97138165611072	0.961246040126716
0.971498944405348	0.961351636747624
0.971616232699977	0.961668426610348
0.971733520994605	0.961668426610348
0.971850809289233	0.961774023231257
0.971968097583861	0.961985216473073
0.972085385878489	0.962090813093981
0.972202674173118	0.962407602956705
0.972319962467746	0.962407602956705
0.972437250762374	0.962618796198522
0.972554539057002	0.96325237592397
0.97267182735163	0.963569165786695
0.972789115646258	0.963569165786695
0.972906403940887	0.963569165786695
0.973023692235515	0.963569165786695
0.973140980530143	0.963674762407603
0.973258268824771	0.963885955649419
0.973375557119399	0.963991552270327
0.973492845414028	0.96441393875396
0.973610133708656	0.965153115100317
0.973727422003284	0.965153115100317
0.973844710297912	0.965153115100317
0.973961998592541	0.965153115100317
0.974079286887169	0.965786694825766
0.974196575181797	0.965997888067582
0.974313863476425	0.966420274551214
0.974431151771053	0.966420274551214
0.974548440065681	0.966631467793031
0.97466572836031	0.966631467793031
0.974783016654938	0.966631467793031
0.974900304949566	0.966631467793031
0.975017593244194	0.966948257655755
0.975134881538822	0.967265047518479
0.975252169833451	0.967265047518479
0.975369458128079	0.967265047518479
0.975486746422707	0.967265047518479
0.975604034717335	0.967265047518479
0.975721323011963	0.967370644139388
0.975838611306592	0.96779303062302
0.97595589960122	0.96779303062302
0.976073187895848	0.96779303062302
0.976190476190476	0.96779303062302
0.976307764485104	0.967898627243928
0.976425052779733	0.967898627243928
0.976542341074361	0.967898627243928
0.976659629368989	0.968215417106653
0.976776917663617	0.968426610348469
0.976894205958245	0.968743400211193
0.977011494252874	0.968743400211193
0.977128782547502	0.969271383315734
0.97724607084213	0.969271383315734
0.977363359136758	0.969376979936642
0.977480647431386	0.96948257655755
0.977597935726014	0.96948257655755
0.977715224020643	0.969588173178458
0.977832512315271	0.969588173178458
0.977949800609899	0.969799366420275
0.978067088904527	0.969799366420275
0.978184377199156	0.969904963041183
0.978301665493784	0.969904963041183
0.978418953788412	0.970116156282999
0.97853624208304	0.970221752903907
0.978653530377668	0.97064413938754
0.978770818672297	0.97064413938754
0.978888106966925	0.971066525871172
0.979005395261553	0.971700105596621
0.979122683556181	0.971700105596621
0.979239971850809	0.971700105596621
0.979357260145437	0.971700105596621
0.979474548440066	0.971911298838437
0.979591836734694	0.971911298838437
0.979709125029322	0.971911298838437
0.97982641332395	0.971911298838437
0.979943701618578	0.971911298838437
0.980060989913207	0.972016895459345
0.980178278207835	0.972016895459345
0.980295566502463	0.972228088701162
0.980412854797091	0.972228088701162
0.980530143091719	0.972228088701162
0.980647431386348	0.972544878563886
0.980764719680976	0.972650475184794
0.980882007975604	0.97286166842661
0.980999296270232	0.972967265047519
0.98111658456486	0.972967265047519
0.981233872859489	0.973178458289335
0.981351161154117	0.973178458289335
0.981468449448745	0.973495248152059
0.981585737743373	0.973812038014784
0.981703026038001	0.974128827877508
0.98182031433263	0.974128827877508
0.981937602627258	0.974128827877508
0.982054890921886	0.974128827877508
0.982172179216514	0.974234424498416
0.982289467511142	0.974234424498416
0.982406755805771	0.974234424498416
0.982524044100399	0.974234424498416
0.982641332395027	0.97455121436114
0.982758620689655	0.974973600844773
0.982875908984283	0.974973600844773
0.982993197278912	0.97571277719113
0.98311048557354	0.97571277719113
0.983227773868168	0.976029567053854
0.983345062162796	0.976240760295671
0.983462350457424	0.976451953537487
0.983579638752053	0.976663146779303
0.983696927046681	0.977085533262936
0.983814215341309	0.977085533262936
0.983931503635937	0.977085533262936
0.984048791930565	0.977296726504752
0.984166080225193	0.977824709609292
0.984283368519822	0.977930306230201
0.98440065681445	0.978247096092925
0.984517945109078	0.978247096092925
0.984635233403706	0.978352692713833
0.984752521698334	0.978458289334741
0.984869809992963	0.978880675818374
0.984987098287591	0.978986272439282
0.985104386582219	0.978986272439282
0.985221674876847	0.978986272439282
0.985338963171476	0.979197465681098
0.985456251466104	0.979303062302006
0.985573539760732	0.979303062302006
0.98569082805536	0.979408658922915
0.985808116349988	0.979514255543823
0.985925404644616	0.979619852164731
0.986042692939245	0.979725448785639
0.986159981233873	0.979831045406547
0.986277269528501	0.979831045406547
0.986394557823129	0.979831045406547
0.986511846117757	0.979831045406547
0.986629134412386	0.979936642027455
0.986746422707014	0.980464625131996
0.986863711001642	0.980464625131996
0.98698099929627	0.980464625131996
0.987098287590898	0.980675818373812
0.987215575885527	0.980887011615628
0.987332864180155	0.980887011615628
0.987450152474783	0.980887011615628
0.987567440769411	0.980887011615628
0.987684729064039	0.980992608236536
0.987802017358668	0.981203801478353
0.987919305653296	0.981520591341077
0.988036593947924	0.981520591341077
0.988153882242552	0.981626187961985
0.98827117053718	0.98194297782471
0.988388458831809	0.982048574445618
0.988505747126437	0.982048574445618
0.988623035421065	0.982048574445618
0.988740323715693	0.982154171066526
0.988857612010321	0.982154171066526
0.98897490030495	0.982365364308342
0.989092188599578	0.982787750791975
0.989209476894206	0.982998944033791
0.989326765188834	0.983315733896515
0.989444053483462	0.983526927138332
0.989561341778091	0.98363252375924
0.989678630072719	0.98363252375924
0.989795918367347	0.983949313621964
0.989913206661975	0.98416050686378
0.990030494956603	0.98416050686378
0.990147783251232	0.98416050686378
0.99026507154586	0.984371700105597
0.990382359840488	0.984899683210137
0.990499648135116	0.984899683210137
0.990616936429744	0.985005279831045
0.990734224724373	0.985216473072862
0.990851513019001	0.985216473072862
0.990968801313629	0.985850052798311
0.991086089608257	0.986166842661035
0.991203377902885	0.986589229144667
0.991320666197513	0.986589229144667
0.991437954492142	0.986589229144667
0.99155524278677	0.986589229144667
0.991672531081398	0.986694825765576
0.991789819376026	0.986694825765576
0.991907107670654	0.987117212249208
0.992024395965283	0.987117212249208
0.992141684259911	0.987117212249208
0.992258972554539	0.987117212249208
0.992376260849167	0.987222808870116
0.992493549143795	0.988173178458289
0.992610837438424	0.988278775079197
0.992728125733052	0.988384371700106
0.99284541402768	0.988384371700106
0.992962702322308	0.989123548046463
0.993079990616936	0.989123548046463
0.993197278911565	0.990179514255544
0.993314567206193	0.990179514255544
0.993431855500821	0.99039070749736
0.993549143795449	0.990707497360084
0.993666432090077	0.991446673706441
0.993783720384706	0.991763463569166
0.993901008679334	0.991763463569166
0.994018296973962	0.991869060190074
0.99413558526859	0.991869060190074
0.994252873563218	0.991974656810982
0.994370161857847	0.992185850052798
0.994487450152475	0.992608236536431
0.994604738447103	0.992608236536431
0.994722026741731	0.992925026399155
0.994839315036359	0.992925026399155
0.994956603330988	0.993136219640972
0.995073891625616	0.993136219640972
0.995191179920244	0.993136219640972
0.995308468214872	0.993136219640972
0.9954257565095	0.993558606124604
0.995543044804129	0.993558606124604
0.995660333098757	0.99376979936642
0.995777621393385	0.99376979936642
0.995894909688013	0.99376979936642
0.996012197982641	0.993875395987328
0.996129486277269	0.993980992608237
0.996246774571898	0.993980992608237
0.996364062866526	0.994297782470961
0.996481351161154	0.994614572333685
0.996598639455782	0.994614572333685
0.996715927750411	0.994614572333685
0.996833216045039	0.994720168954593
0.996950504339667	0.99493136219641
0.997067792634295	0.995142555438226
0.997185080928923	0.995142555438226
0.997302369223552	0.995353748680042
0.99741965751818	0.995564941921859
0.997536945812808	0.996092925026399
0.997654234107436	0.996198521647307
0.997771522402064	0.996198521647307
0.997888810696692	0.996304118268215
0.998006098991321	0.996304118268215
0.998123387285949	0.996304118268215
0.998240675580577	0.996304118268215
0.998357963875205	0.996304118268215
0.998475252169833	0.996409714889124
0.998592540464462	0.99662090813094
0.99870982875909	0.996726504751848
0.998827117053718	0.996937697993664
0.998944405348346	0.997254487856389
0.999061693642974	0.997676874340021
0.999178981937603	0.997676874340021
0.999296270232231	0.997888067581837
0.999413558526859	0.997993664202745
0.999530846821487	0.99831045406547
0.999648135116115	0.998627243928194
0.999765423410744	0.999049630411827
0.999882711705372	0.999049630411827
1	0.999366420274551


==> Rbtplot.txt <==
0.000117288294628196	0.000422386483632524
0.000234576589256392	0.000422386483632524
0.000351864883884588	0.000950369588173178
0.000469153178512784	0.00105596620908131
0.000586441473140981	0.00116156282998944
0.000703729767769177	0.0013727560718057
0.000821018062397373	0.00168954593453009
0.000938306357025569	0.00221752903907075
0.00105559465165376	0.00221752903907075
0.00117288294628196	0.00221752903907075
0.00129017124091016	0.00232312565997888
0.00140745953553835	0.00242872228088701
0.00152474783016655	0.00242872228088701
0.00164203612479475	0.00242872228088701
0.00175932441942294	0.00242872228088701
0.00187661271405114	0.00242872228088701
0.00199390100867933	0.0027455121436114
0.00211118930330753	0.00285110876451954
0.00222847759793573	0.00295670538542767
0.00234576589256392	0.0030623020063358
0.00246305418719212	0.00316789862724393
0.00258034248182031	0.00316789862724393
0.00269763077644851	0.00316789862724393
0.00281491907107671	0.00327349524815206
0.0029322073657049	0.00327349524815206
0.0030494956603331	0.00327349524815206
0.00316678395496129	0.00327349524815206
0.00328407224958949	0.00327349524815206
0.00340136054421769	0.00327349524815206
0.00351864883884588	0.00327349524815206
0.00363593713347408	0.00327349524815206
0.00375322542810228	0.00337909186906019
0.00387051372273047	0.00337909186906019
0.00398780201735867	0.00359028511087645
0.00410509031198686	0.00359028511087645
0.00422237860661506	0.00359028511087645
0.00433966690124326	0.00369588173178458
0.00445695519587145	0.00390707497360084
0.00457424349049965	0.00390707497360084
0.00469153178512784	0.00390707497360084
0.00480882007975604	0.00390707497360084
0.00492610837438424	0.00390707497360084
0.00504339666901243	0.00411826821541711
0.00516068496364063	0.00464625131995776
0.00527797325826882	0.00464625131995776
0.00539526155289702	0.00475184794086589
0.00551254984752522	0.00475184794086589
0.00562983814215341	0.00485744456177402
0.00574712643678161	0.00496304118268215
0.00586441473140981	0.00506863780359029
0.005981703026038	0.00549102428722281
0.0060989913206662	0.00559662090813094
0.00621627961529439	0.00559662090813094
0.00633356790992259	0.00559662090813094
0.00645085620455079	0.00559662090813094
0.00656814449917898	0.00559662090813094
0.00668543279380718	0.00559662090813094
0.00680272108843537	0.00559662090813094
0.00692000938306357	0.00559662090813094
0.00703729767769177	0.00570221752903907
0.00715458597231996	0.00570221752903907
0.00727187426694816	0.00570221752903907
0.00738916256157635	0.0058078141499472
0.00750645085620455	0.0058078141499472
0.00762373915083275	0.0058078141499472
0.00774102744546094	0.00591341077085533
0.00785831574008914	0.00601900739176346
0.00797560403471734	0.00612460401267159
0.00809289232934553	0.00633579725448786
0.00821018062397373	0.00633579725448786
0.00832746891860192	0.00633579725448786
0.00844475721323012	0.00644139387539599
0.00856204550785832	0.00644139387539599
0.00867933380248651	0.00665258711721225
0.00879662209711471	0.00675818373812038
0.0089139103917429	0.00686378035902851
0.0090311986863711	0.00707497360084477
0.0091484869809993	0.00707497360084477
0.00926577527562749	0.00707497360084477
0.00938306357025569	0.00707497360084477
0.00950035186488388	0.00728616684266103
0.00961764015951208	0.00739176346356917
0.00973492845414028	0.00739176346356917
0.00985221674876847	0.00739176346356917
0.00996950504339667	0.00781414994720169
0.0100867933380249	0.00834213305174234
0.0102040816326531	0.00865892291446674
0.0103213699272813	0.00876451953537487
0.0104386582219095	0.00876451953537487
0.0105559465165376	0.00876451953537487
0.0106732348111658	0.00876451953537487
0.010790523105794	0.00876451953537487
0.0109078114004222	0.00897571277719113
0.0110250996950504	0.00897571277719113
0.0111423879896786	0.00897571277719113
0.0112596762843068	0.00897571277719113
0.011376964578935	0.00897571277719113
0.0114942528735632	0.00897571277719113
0.0116115411681914	0.00918690601900739
0.0117288294628196	0.00918690601900739
0.0118461177574478	0.00929250263991552
0.011963406052076	0.00929250263991552
0.0120806943467042	0.00992608236536431
0.0121979826413324	0.00992608236536431
0.0123152709359606	0.0100316789862724
0.0124325592305888	0.0100316789862724
0.012549847525217	0.0100316789862724
0.0126671358198452	0.0100316789862724
0.0127844241144734	0.0101372756071806
0.0129017124091016	0.0101372756071806
0.0130190007037298	0.0101372756071806
0.013136288998358	0.0102428722280887
0.0132535772929862	0.0102428722280887
0.0133708655876144	0.0106652587117212
0.0134881538822426	0.0106652587117212
0.0136054421768707	0.0106652587117212
0.0137227304714989	0.0110876451953537
0.0138400187661271	0.0111932418162619
0.0139573070607553	0.0111932418162619
0.0140745953553835	0.0111932418162619
0.0141918836500117	0.01129883843717
0.0143091719446399	0.01129883843717
0.0144264602392681	0.0116156282998944
0.0145437485338963	0.0116156282998944
0.0146610368285245	0.0117212249208025
0.0147783251231527	0.0117212249208025
0.0148956134177809	0.0118268215417107
0.0150129017124091	0.0118268215417107
0.0151301900070373	0.0122492080253432
0.0152474783016655	0.0122492080253432
0.0153647665962937	0.0122492080253432
0.0154820548909219	0.0122492080253432
0.0155993431855501	0.0123548046462513
0.0157166314801783	0.0126715945089757
0.0158339197748065	0.0126715945089757
0.0159512080694347	0.0126715945089757
0.0160684963640629	0.0126715945089757
0.0161857846586911	0.0127771911298838
0.0163030729533193	0.0127771911298838
0.0164203612479475	0.0127771911298838
0.0165376495425757	0.0129883843717001
0.0166549378372038	0.0129883843717001
0.016772226131832	0.0129883843717001
0.0168895144264602	0.0129883843717001
0.0170068027210884	0.0134107708553326
0.0171240910157166	0.0134107708553326
0.0172413793103448	0.0135163674762408
0.017358667604973	0.0135163674762408
0.0174759558996012	0.013727560718057
0.0175932441942294	0.013727560718057
0.0177105324888576	0.013727560718057
0.0178278207834858	0.013727560718057
0.017945109078114	0.013727560718057
0.0180623973727422	0.013727560718057
0.0181796856673704	0.013727560718057
0.0182969739619986	0.0140443505807814
0.0184142622566268	0.0140443505807814
0.018531550551255	0.0140443505807814
0.0186488388458832	0.0140443505807814
0.0187661271405114	0.0148891235480465
0.0188834154351396	0.0149947201689546
0.0190007037297678	0.0149947201689546
0.019117992024396	0.0152059134107709
0.0192352803190242	0.015311510031679
0.0193525686136524	0.015311510031679
0.0194698569082806	0.015311510031679
0.0195871452029087	0.0168954593453009
0.0197044334975369	0.0170010559662091
0.0198217217921651	0.0173178458289335
0.0199390100867933	0.0173178458289335
0.0200562983814215	0.0173178458289335
0.0201735866760497	0.0176346356916579
0.0202908749706779	0.017740232312566
0.0204081632653061	0.017740232312566
0.0205254515599343	0.017740232312566
0.0206427398545625	0.017740232312566
0.0207600281491907	0.0178458289334741
0.0208773164438189	0.0179514255543823
0.0209946047384471	0.0179514255543823
0.0211118930330753	0.0179514255543823
0.0212291813277035	0.0179514255543823
0.0213464696223317	0.0179514255543823
0.0214637579169599	0.0179514255543823
0.0215810462115881	0.0179514255543823
0.0216983345062163	0.0179514255543823
0.0218156228008445	0.0179514255543823
0.0219329110954727	0.0179514255543823
0.0220501993901009	0.0186906019007392
0.0221674876847291	0.0186906019007392
0.0222847759793573	0.0186906019007392
0.0224020642739855	0.0186906019007392
0.0225193525686137	0.0187961985216473
0.0226366408632418	0.0187961985216473
0.02275392915787	0.0187961985216473
0.0228712174524982	0.0187961985216473
0.0229885057471264	0.0187961985216473
0.0231057940417546	0.0187961985216473
0.0232230823363828	0.0190073917634636
0.023340370631011	0.0190073917634636
0.0234576589256392	0.0190073917634636
0.0235749472202674	0.0190073917634636
0.0236922355148956	0.0190073917634636
0.0238095238095238	0.0190073917634636
0.023926812104152	0.0190073917634636
0.0240441003987802	0.0190073917634636
0.0241613886934084	0.0191129883843717
0.0242786769880366	0.0194297782470961
0.0243959652826648	0.0194297782470961
0.024513253577293	0.0194297782470961
0.0246305418719212	0.0194297782470961
0.0247478301665494	0.0196409714889124
0.0248651184611776	0.0196409714889124
0.0249824067558058	0.0196409714889124
0.025099695050434	0.0199577613516367
0.0252169833450622	0.0199577613516367
0.0253342716396904	0.0199577613516367
0.0254515599343186	0.0199577613516367
0.0255688482289468	0.0199577613516367
0.0256861365235749	0.020168954593453
0.0258034248182031	0.0202745512143611
0.0259207131128313	0.0205913410770855
0.0260380014074595	0.0205913410770855
0.0261552897020877	0.0205913410770855
0.0262725779967159	0.0205913410770855
0.0263898662913441	0.0205913410770855
0.0265071545859723	0.0205913410770855
0.0266244428806005	0.0205913410770855
0.0267417311752287	0.0205913410770855
0.0268590194698569	0.0206969376979937
0.0269763077644851	0.0208025343189018
0.0270935960591133	0.0209081309398099
0.0272108843537415	0.0209081309398099
0.0273281726483697	0.0209081309398099
0.0274454609429979	0.0209081309398099
0.0275627492376261	0.0209081309398099
0.0276800375322543	0.0209081309398099
0.0277973258268825	0.0209081309398099
0.0279146141215107	0.0209081309398099
0.0280319024161389	0.0209081309398099
0.0281491907107671	0.0209081309398099
0.0282664790053953	0.0209081309398099
0.0283837673000235	0.0210137275607181
0.0285010555946517	0.0210137275607181
0.0286183438892798	0.0211193241816262
0.028735632183908	0.0211193241816262
0.0288529204785362	0.0213305174234425
0.0289702087731644	0.0214361140443506
0.0290874970677926	0.0214361140443506
0.0292047853624208	0.0214361140443506
0.029322073657049	0.0215417106652587
0.0294393619516772	0.0215417106652587
0.0295566502463054	0.0215417106652587
0.0296739385409336	0.021752903907075
0.0297912268355618	0.0218585005279831
0.02990851513019	0.0218585005279831
0.0300258034248182	0.0218585005279831
0.0301430917194464	0.0219640971488912
0.0302603800140746	0.0219640971488912
0.0303776683087028	0.0219640971488912
0.030494956603331	0.0219640971488912
0.0306122448979592	0.0220696937697994
0.0307295331925874	0.0220696937697994
0.0308468214872156	0.0220696937697994
0.0309641097818438	0.0220696937697994
0.031081398076472	0.0220696937697994
0.0311986863711002	0.0220696937697994
0.0313159746657284	0.0222808870116156
0.0314332629603566	0.0222808870116156
0.0315505512549848	0.0222808870116156
0.0316678395496129	0.0222808870116156
0.0317851278442411	0.0223864836325238
0.0319024161388693	0.0223864836325238
0.0320197044334975	0.0224920802534319
0.0321369927281257	0.02259767687434
0.0322542810227539	0.0227032734952482
0.0323715693173821	0.0227032734952482
0.0324888576120103	0.0227032734952482
0.0326061459066385	0.0228088701161563
0.0327234342012667	0.0228088701161563
0.0328407224958949	0.0228088701161563
0.0329580107905231	0.0237592397043295
0.0330752990851513	0.0237592397043295
0.0331925873797795	0.0237592397043295
0.0333098756744077	0.0237592397043295
0.0334271639690359	0.0237592397043295
0.0335444522636641	0.0237592397043295
0.0336617405582923	0.0239704329461457
0.0337790288529205	0.024181626187962
0.0338963171475487	0.024181626187962
0.0340136054421769	0.024181626187962
0.0341308937368051	0.0242872228088701
0.0342481820314333	0.0243928194297782
0.0343654703260615	0.0246040126715945
0.0344827586206897	0.0247096092925026
0.0346000469153179	0.0247096092925026
0.034717335209946	0.0248152059134108
0.0348346235045742	0.0249208025343189
0.0349519117992024	0.0249208025343189
0.0350692000938306	0.0249208025343189
0.0351864883884588	0.0249208025343189
0.035303776683087	0.0249208025343189
0.0354210649777152	0.0249208025343189
0.0355383532723434	0.0249208025343189
0.0356556415669716	0.025026399155227
0.0357729298615998	0.025026399155227
0.035890218156228	0.025026399155227
0.0360075064508562	0.025026399155227
0.0361247947454844	0.0251319957761352
0.0362420830401126	0.0251319957761352
0.0363593713347408	0.0251319957761352
0.036476659629369	0.0251319957761352
0.0365939479239972	0.0251319957761352
0.0367112362186254	0.0251319957761352
0.0368285245132536	0.0251319957761352
0.0369458128078818	0.0251319957761352
0.03706310110251	0.0253431890179514
0.0371803893971382	0.0253431890179514
0.0372976776917664	0.0253431890179514
0.0374149659863946	0.0253431890179514
0.0375322542810228	0.0253431890179514
0.037649542575651	0.0253431890179514
0.0377668308702791	0.0254487856388596
0.0378841191649073	0.0254487856388596
0.0380014074595355	0.0254487856388596
0.0381186957541637	0.0254487856388596
0.0382359840487919	0.0254487856388596
0.0383532723434201	0.0256599788806758
0.0384705606380483	0.0256599788806758
0.0385878489326765	0.0256599788806758
0.0387051372273047	0.0256599788806758
0.0388224255219329	0.0256599788806758
0.0389397138165611	0.025765575501584
0.0390570021111893	0.025765575501584
0.0391742904058175	0.0258711721224921
0.0392915787004457	0.0258711721224921
0.0394088669950739	0.0258711721224921
0.0395261552897021	0.0258711721224921
0.0396434435843303	0.0258711721224921
0.0397607318789585	0.0260823653643083
0.0398780201735867	0.0260823653643083
0.0399953084682149	0.026610348468849
0.0401125967628431	0.026610348468849
0.0402298850574713	0.026610348468849
0.0403471733520995	0.0267159450897571
0.0404644616467277	0.0271383315733896
0.0405817499413559	0.0271383315733896
0.0406990382359841	0.0271383315733896
0.0408163265306122	0.0271383315733896
0.0409336148252404	0.0272439281942978
0.0410509031198686	0.0273495248152059
0.0411681914144968	0.0273495248152059
0.041285479709125	0.0273495248152059
0.0414027680037532	0.0273495248152059
0.0415200562983814	0.027455121436114
0.0416373445930096	0.0275607180570222
0.0417546328876378	0.0276663146779303
0.041871921182266	0.0277719112988384
0.0419892094768942	0.0277719112988384
0.0421064977715224	0.0278775079197466
0.0422237860661506	0.0279831045406547
0.0423410743607788	0.0279831045406547
0.042458362655407	0.0280887011615628
0.0425756509500352	0.0280887011615628
0.0426929392446634	0.0280887011615628
0.0428102275392916	0.0280887011615628
0.0429275158339198	0.028194297782471
0.043044804128548	0.0284054910242872
0.0431620924231762	0.0284054910242872
0.0432793807178044	0.0284054910242872
0.0433966690124326	0.0284054910242872
0.0435139573070608	0.0285110876451954
0.043631245601689	0.0285110876451954
0.0437485338963171	0.0286166842661035
0.0438658221909453	0.0286166842661035
0.0439831104855735	0.0286166842661035
0.0441003987802017	0.0286166842661035
0.0442176870748299	0.0286166842661035
0.0443349753694581	0.0287222808870116
0.0444522636640863	0.0287222808870116
0.0445695519587145	0.0287222808870116
0.0446868402533427	0.0288278775079197
0.0448041285479709	0.0288278775079197
0.0449214168425991	0.0288278775079197
0.0450387051372273	0.0288278775079197
0.0451559934318555	0.0289334741288279
0.0452732817264837	0.0289334741288279
0.0453905700211119	0.029039070749736
0.0455078583157401	0.029039070749736
0.0456251466103683	0.029039070749736
0.0457424349049965	0.0292502639915523
0.0458597231996247	0.0293558606124604
0.0459770114942529	0.0293558606124604
0.0460942997888811	0.0294614572333685
0.0462115880835093	0.0294614572333685
0.0463288763781375	0.0302006335797254
0.0464461646727657	0.0302006335797254
0.0465634529673939	0.0303062302006336
0.046680741262022	0.0303062302006336
0.0467980295566502	0.0303062302006336
0.0469153178512784	0.0303062302006336
0.0470326061459066	0.0303062302006336
0.0471498944405348	0.0303062302006336
0.047267182735163	0.0303062302006336
0.0473844710297912	0.0307286166842661
0.0475017593244194	0.0307286166842661
0.0476190476190476	0.0308342133051742
0.0477363359136758	0.0308342133051742
0.047853624208304	0.0308342133051742
0.0479709125029322	0.0309398099260824
0.0480882007975604	0.0309398099260824
0.0482054890921886	0.0309398099260824
0.0483227773868168	0.0309398099260824
0.048440065681445	0.0309398099260824
0.0485573539760732	0.0309398099260824
0.0486746422707014	0.0309398099260824
0.0487919305653296	0.0309398099260824
0.0489092188599578	0.0311510031678986
0.049026507154586	0.0312565997888068
0.0491437954492142	0.0312565997888068
0.0492610837438424	0.0312565997888068
0.0493783720384706	0.0312565997888068
0.0494956603330988	0.0313621964097149
0.049612948627727	0.0313621964097149
0.0497302369223551	0.031467793030623
0.0498475252169833	0.031467793030623
0.0499648135116115	0.0315733896515311
0.0500821018062397	0.0315733896515311
0.0501993901008679	0.0318901795142555
0.0503166783954961	0.0318901795142555
0.0504339666901243	0.0318901795142555
0.0505512549847525	0.0318901795142555
0.0506685432793807	0.0318901795142555
0.0507858315740089	0.0318901795142555
0.0509031198686371	0.0319957761351637
0.0510204081632653	0.0319957761351637
0.0511376964578935	0.0319957761351637
0.0512549847525217	0.0319957761351637
0.0513722730471499	0.0323125659978881
0.0514895613417781	0.0323125659978881
0.0516068496364063	0.0323125659978881
0.0517241379310345	0.0324181626187962
0.0518414262256627	0.0324181626187962
0.0519587145202909	0.0325237592397043
0.0520760028149191	0.0325237592397043
0.0521932911095473	0.0325237592397043
0.0523105794041755	0.0325237592397043
0.0524278676988037	0.0326293558606125
0.0525451559934319	0.0329461457233369
0.0526624442880601	0.0329461457233369
0.0527797325826882	0.033051742344245
0.0528970208773164	0.033051742344245
0.0530143091719446	0.033051742344245
0.0531315974665728	0.033051742344245
0.053248885761201	0.0331573389651531
0.0533661740558292	0.0331573389651531
0.0534834623504574	0.0332629355860612
0.0536007506450856	0.0334741288278775
0.0537180389397138	0.0334741288278775
0.053835327234342	0.0334741288278775
0.0539526155289702	0.0335797254487856
0.0540699038235984	0.0342133051742344
0.0541871921182266	0.0342133051742344
0.0543044804128548	0.0342133051742344
0.054421768707483	0.0342133051742344
0.0545390570021112	0.0342133051742344
0.0546563452967394	0.0342133051742344
0.0547736335913676	0.0344244984160507
0.0548909218859958	0.0344244984160507
0.055008210180624	0.0344244984160507
0.0551254984752522	0.0344244984160507
0.0552427867698804	0.0345300950369588
0.0553600750645086	0.0345300950369588
0.0554773633591368	0.0345300950369588
0.055594651653765	0.0345300950369588
0.0557119399483932	0.034635691657867
0.0558292282430213	0.0349524815205913
0.0559465165376495	0.0351636747624076
0.0560638048322777	0.0351636747624076
0.0561810931269059	0.0351636747624076
0.0562983814215341	0.0351636747624076
0.0564156697161623	0.0352692713833157
0.0565329580107905	0.0352692713833157
0.0566502463054187	0.0352692713833157
0.0567675346000469	0.0353748680042239
0.0568848228946751	0.0353748680042239
0.0570021111893033	0.0353748680042239
0.0571193994839315	0.035480464625132
0.0572366877785597	0.0355860612460401
0.0573539760731879	0.0355860612460401
0.0574712643678161	0.0355860612460401
0.0575885526624443	0.0355860612460401
0.0577058409570725	0.0355860612460401
0.0578231292517007	0.0355860612460401
0.0579404175463289	0.0357972544878564
0.0580577058409571	0.0357972544878564
0.0581749941355853	0.0357972544878564
0.0582922824302135	0.0359028511087645
0.0584095707248417	0.0361140443505808
0.0585268590194699	0.0361140443505808
0.0586441473140981	0.0362196409714889
0.0587614356087263	0.0373812038014784
0.0588787239033544	0.0373812038014784
0.0589960121979826	0.0374868004223865
0.0591133004926108	0.0374868004223865
0.059230588787239	0.0375923970432946
0.0593478770818672	0.0375923970432946
0.0594651653764954	0.0375923970432946
0.0595824536711236	0.0375923970432946
0.0596997419657518	0.0375923970432946
0.05981703026038	0.0378035902851109
0.0599343185550082	0.0378035902851109
0.0600516068496364	0.0378035902851109
0.0601688951442646	0.037909186906019
0.0602861834388928	0.037909186906019
0.060403471733521	0.037909186906019
0.0605207600281492	0.037909186906019
0.0606380483227774	0.0380147835269271
0.0607553366174056	0.0381203801478353
0.0608726249120338	0.0381203801478353
0.060989913206662	0.0382259767687434
0.0611072015012902	0.0389651531151003
0.0612244897959184	0.0389651531151003
0.0613417780905466	0.0389651531151003
0.0614590663851748	0.0390707497360085
0.061576354679803	0.0390707497360085
0.0616936429744312	0.0390707497360085
0.0618109312690594	0.0390707497360085
0.0619282195636875	0.0392819429778247
0.0620455078583157	0.0393875395987328
0.0621627961529439	0.0398099260823654
0.0622800844475721	0.0398099260823654
0.0623973727422003	0.0402323125659979
0.0625146610368285	0.0402323125659979
0.0626319493314567	0.0402323125659979
0.0627492376260849	0.0404435058078141
0.0628665259207131	0.0405491024287223
0.0629838142153413	0.0405491024287223
0.0631011025099695	0.0405491024287223
0.0632183908045977	0.0405491024287223
0.0633356790992259	0.0405491024287223
0.0634529673938541	0.0407602956705385
0.0635702556884823	0.0407602956705385
0.0636875439831105	0.0410770855332629
0.0638048322777387	0.0411826821541711
0.0639221205723669	0.0411826821541711
0.0640394088669951	0.0411826821541711
0.0641566971616233	0.0411826821541711
0.0642739854562515	0.0413938753959873
0.0643912737508797	0.0413938753959873
0.0645085620455079	0.0417106652587117
0.0646258503401361	0.0420274551214361
0.0647431386347642	0.0420274551214361
0.0648604269293925	0.0422386483632524
0.0649777152240206	0.0426610348468849
0.0650950035186488	0.0426610348468849
0.065212291813277	0.042766631467793
0.0653295801079052	0.042766631467793
0.0654468684025334	0.0429778247096093
0.0655641566971616	0.0431890179514256
0.0656814449917898	0.0432946145723337
0.065798733286418	0.0434002111932418
0.0659160215810462	0.0449841605068638
0.0660333098756744	0.04519535374868
0.0661505981703026	0.04519535374868
0.0662678864649308	0.04519535374868
0.066385174759559	0.04519535374868
0.0665024630541872	0.0453009503695882
0.0666197513488154	0.0453009503695882
0.0667370396434436	0.0453009503695882
0.0668543279380718	0.0455121436114044
0.0669716162327	0.0455121436114044
0.0670889045273282	0.0455121436114044
0.0672061928219564	0.0456177402323126
0.0673234811165846	0.0456177402323126
0.0674407694112128	0.0458289334741288
0.067558057705841	0.0461457233368532
0.0676753460004691	0.0461457233368532
0.0677926342950974	0.0461457233368532
0.0679099225897255	0.0466737064413939
0.0680272108843537	0.0466737064413939
0.0681444991789819	0.0470960929250264
0.0682617874736101	0.0470960929250264
0.0683790757682383	0.0470960929250264
0.0684963640628665	0.0470960929250264
0.0686136523574947	0.0472016895459345
0.0687309406521229	0.0473072861668427
0.0688482289467511	0.0474128827877508
0.0689655172413793	0.0475184794086589
0.0690828055360075	0.0475184794086589
0.0692000938306357	0.0475184794086589
0.0693173821252639	0.0477296726504752
0.0694346704198921	0.0478352692713833
0.0695519587145203	0.0478352692713833
0.0696692470091485	0.0480464625131996
0.0697865353037767	0.0480464625131996
0.0699038235984049	0.0481520591341077
0.0700211118930331	0.0495248152059134
0.0701384001876613	0.0495248152059134
0.0702556884822895	0.0497360084477297
0.0703729767769177	0.0502639915522703
0.0704902650715459	0.0502639915522703
0.0706075533661741	0.0504751847940866
0.0707248416608023	0.0504751847940866
0.0708421299554304	0.0510031678986272
0.0709594182500587	0.0511087645195354
0.0710767065446868	0.0513199577613516
0.071193994839315	0.0518479408658923
0.0713112831339432	0.0519535374868004
0.0714285714285714	0.0522703273495248
0.0715458597231996	0.0526927138331573
0.0716631480178278	0.0531151003167899
0.071780436312456	0.0531151003167899
0.0718977246070842	0.0533262935586061
0.0720150129017124	0.0533262935586061
0.0721323011963406	0.0535374868004224
0.0722495894909688	0.0535374868004224
0.072366877785597	0.0538542766631468
0.0724841660802252	0.0538542766631468
0.0726014543748534	0.0539598732840549
0.0727187426694816	0.0545934530095037
0.0728360309641098	0.0553326293558606
0.072953319258738	0.0555438225976769
0.0730706075533662	0.055649419218585
0.0731878958479944	0.0558606124604013
0.0733051841426226	0.0561774023231257
0.0734224724372508	0.0562829989440338
0.073539760731879	0.0563885955649419
0.0736570490265072	0.0565997888067582
0.0737743373211353	0.0565997888067582
0.0738916256157636	0.0575501583949314
0.0740089139103917	0.0576557550158395
0.0741262022050199	0.0576557550158395
0.0742434904996481	0.0579725448785639
0.0743607787942763	0.0579725448785639
0.0744780670889045	0.058078141499472
0.0745953553835327	0.0581837381203801
0.0747126436781609	0.0585005279831045
0.0748299319727891	0.0590285110876452
0.0749472202674173	0.0590285110876452
0.0750645085620455	0.0590285110876452
0.0751817968566737	0.0590285110876452
0.0752990851513019	0.0591341077085533
0.0754163734459301	0.0592397043294615
0.0755336617405583	0.0593453009503696
0.0756509500351865	0.059662090813094
0.0757682383298147	0.0609292502639916
0.0758855266244429	0.0613516367476241
0.0760028149190711	0.0615628299894403
0.0761201032136993	0.0615628299894403
0.0762373915083275	0.0616684266103485
0.0763546798029557	0.062090813093981
0.0764719680975839	0.062090813093981
0.0765892563922121	0.062090813093981
0.0767065446868403	0.062090813093981
0.0768238329814684	0.0625131995776135
0.0769411212760966	0.0630411826821542
0.0770584095707248	0.0630411826821542
0.077175697865353	0.063674762407603
0.0772929861599812	0.0640971488912355
0.0774102744546094	0.0640971488912355
0.0775275627492376	0.0646251319957761
0.0776448510438658	0.0646251319957761
0.077762139338494	0.0648363252375924
0.0778794276331222	0.0648363252375924
0.0779967159277504	0.0654699049630412
0.0781140042223786	0.0655755015839493
0.0782312925170068	0.0656810982048574
0.078348580811635	0.0657866948257656
0.0784658691062632	0.0664202745512144
0.0785831574008914	0.0664202745512144
0.0787004456955196	0.0664202745512144
0.0788177339901478	0.0664202745512144
0.078935022284776	0.0664202745512144
0.0790523105794042	0.0665258711721225
0.0791695988740324	0.066948257655755
0.0792868871686606	0.066948257655755
0.0794041754632888	0.066948257655755
0.079521463757917	0.066948257655755
0.0796387520525452	0.0671594508975713
0.0797560403471733	0.0674762407602957
0.0798733286418015	0.0674762407602957
0.0799906169364297	0.0676874340021119
0.0801079052310579	0.0676874340021119
0.0802251935256861	0.0681098204857445
0.0803424818203143	0.0681098204857445
0.0804597701149425	0.0683210137275607
0.0805770584095707	0.068532206969377
0.0806943467041989	0.068532206969377
0.0808116349988271	0.0688489968321014
0.0809289232934553	0.0701161562829989
0.0810462115880835	0.0701161562829989
0.0811634998827117	0.0705385427666315
0.0812807881773399	0.0705385427666315
0.0813980764719681	0.0710665258711721
0.0815153647665963	0.0711721224920803
0.0816326530612245	0.0713833157338965
0.0817499413558527	0.0714889123548046
0.0818672296504809	0.0719112988384372
0.0819845179451091	0.0719112988384372
0.0821018062397373	0.0719112988384372
0.0822190945343655	0.0724392819429778
0.0823363828289937	0.0724392819429778
0.0824536711236219	0.0724392819429778
0.0825709594182501	0.0724392819429778
0.0826882477128782	0.0724392819429778
0.0828055360075065	0.0724392819429778
0.0829228243021346	0.0724392819429778
0.0830401125967628	0.0724392819429778
0.083157400891391	0.0724392819429778
0.0832746891860192	0.0724392819429778
0.0833919774806474	0.0726504751847941
0.0835092657752756	0.0727560718057022
0.0836265540699038	0.0728616684266103
0.083743842364532	0.0728616684266103
0.0838611306591602	0.0728616684266103
0.0839784189537884	0.0731784582893347
0.0840957072484166	0.0731784582893347
0.0842129955430448	0.073389651531151
0.084330283837673	0.0734952481520591
0.0844475721323012	0.0734952481520591
0.0845648604269294	0.0737064413938754
0.0846821487215576	0.0737064413938754
0.0847994370161858	0.0737064413938754
0.084916725310814	0.0737064413938754
0.0850340136054422	0.0739176346356917
0.0851513019000704	0.0739176346356917
0.0852685901946986	0.0742344244984161
0.0853858784893268	0.0742344244984161
0.085503166783955	0.0742344244984161
0.0856204550785832	0.0742344244984161
0.0857377433732114	0.0744456177402323
0.0858550316678395	0.0744456177402323
0.0859723199624677	0.0745512143611404
0.0860896082570959	0.0745512143611404
0.0862068965517241	0.0750791974656811
0.0863241848463523	0.0752903907074974
0.0864414731409805	0.0755015839493136
0.0865587614356087	0.0757127771911299
0.0866760497302369	0.0757127771911299
0.0867933380248651	0.0757127771911299
0.0869106263194933	0.0757127771911299
0.0870279146141215	0.0763463569165787
0.0871452029087497	0.0767687434002112
0.0872624912033779	0.0767687434002112
0.0873797794980061	0.0775079197465681
0.0874970677926343	0.0777191129883844
0.0876143560872625	0.0793030623020063
0.0877316443818907	0.0794086589229145
0.0878489326765189	0.0796198521647307
0.0879662209711471	0.0796198521647307
0.0880835092657753	0.0797254487856389
0.0882007975604035	0.0797254487856389
0.0883180858550317	0.0800422386483633
0.0884353741496599	0.0803590285110876
0.0885526624442881	0.0803590285110876
0.0886699507389163	0.0805702217529039
0.0887872390335444	0.0805702217529039
0.0889045273281727	0.0805702217529039
0.0890218156228008	0.080675818373812
0.089139103917429	0.080675818373812
0.0892563922120572	0.080675818373812
0.0893736805066854	0.0810982048574446
0.0894909688013136	0.0810982048574446
0.0896082570959418	0.0815205913410771
0.08972554539057	0.0815205913410771
0.0898428336851982	0.0815205913410771
0.0899601219798264	0.0816261879619852
0.0900774102744546	0.0823653643083421
0.0901946985690828	0.0823653643083421
0.090311986863711	0.0823653643083421
0.0904292751583392	0.0823653643083421
0.0905465634529674	0.0823653643083421
0.0906638517475956	0.0823653643083421
0.0907811400422238	0.0823653643083421
0.090898428336852	0.083104540654699
0.0910157166314802	0.0833157338965153
0.0911330049261084	0.0834213305174234
0.0912502932207366	0.0834213305174234
0.0913675815153648	0.0840549102428722
0.091484869809993	0.0840549102428722
0.0916021581046212	0.0840549102428722
0.0917194463992494	0.0843717001055966
0.0918367346938776	0.0843717001055966
0.0919540229885057	0.0845828933474129
0.0920713112831339	0.084688489968321
0.0921885995777621	0.0850052798310454
0.0923058878723903	0.0851108764519535
0.0924231761670185	0.0852164730728617
0.0925404644616467	0.0852164730728617
0.0926577527562749	0.0856388595564942
0.0927750410509031	0.0856388595564942
0.0928923293455313	0.0857444561774023
0.0930096176401595	0.086272439281943
0.0931269059347877	0.0869060190073918
0.0932441942294159	0.087117212249208
0.0933614825240441	0.0879619852164731
0.0934787708186723	0.0879619852164731
0.0935960591133005	0.0879619852164731
0.0937133474079287	0.0879619852164731
0.0938306357025569	0.0881731784582893
0.0939479239971851	0.0889123548046463
0.0940652122918133	0.0892291446673706
0.0941825005864415	0.0892291446673706
0.0942997888810697	0.0897571277719113
0.0944170771756979	0.0898627243928194
0.0945343654703261	0.0912354804646251
0.0946516537649543	0.0917634635691658
0.0947689420595825	0.0918690601900739
0.0948862303542106	0.0918690601900739
0.0950035186488389	0.0918690601900739
0.095120806943467	0.0918690601900739
0.0952380952380952	0.091974656810982
0.0953553835327234	0.0920802534318902
0.0954726718273516	0.0923970432946146
0.0955899601219798	0.0926082365364308
0.095707248416608	0.092713833157339
0.0958245367112362	0.092713833157339
0.0959418250058644	0.092713833157339
0.0960591133004926	0.0929250263991552
0.0961764015951208	0.0929250263991552
0.096293689889749	0.093558606124604
0.0964109781843772	0.093558606124604
0.0965282664790054	0.093558606124604
0.0966455547736336	0.0945089757127772
0.0967628430682618	0.0953537486800422
0.09688013136289	0.0957761351636748
0.0969974196575182	0.0957761351636748
0.0971147079521464	0.0957761351636748
0.0972319962467746	0.0957761351636748
0.0973492845414028	0.0957761351636748
0.097466572836031	0.0957761351636748
0.0975838611306592	0.0957761351636748
0.0977011494252874	0.0958817317845829
0.0978184377199156	0.0961985216473073
0.0979357260145437	0.0961985216473073
0.0980530143091719	0.0966209081309398
0.0981703026038001	0.0974656810982049
0.0982875908984283	0.0980992608236536
0.0984048791930565	0.0986272439281943
0.0985221674876847	0.0986272439281943
0.0986394557823129	0.099155227032735
0.0987567440769411	0.0993664202745512
0.0988740323715693	0.0994720168954593
0.0989913206661975	0.0995776135163675
0.0991086089608257	0.0995776135163675
0.0992258972554539	0.0997888067581837
0.0993431855500821	0.100316789862724
0.0994604738447103	0.100316789862724
0.0995777621393385	0.100316789862724
0.0996950504339667	0.101161562829989
0.0998123387285949	0.101161562829989
0.0999296270232231	0.101267159450898
0.100046915317851	0.101478352692714
0.100164203612479	0.102111932418163
0.100281491907108	0.102217529039071
0.100398780201736	0.102217529039071
0.100516068496364	0.102534318901795
0.100633356790992	0.102534318901795
0.10075064508562	0.103273495248152
0.100867933380249	0.103273495248152
0.100985221674877	0.103695881731785
0.101102509969505	0.104435058078142
0.101219798264133	0.104435058078142
0.101337086558761	0.104435058078142
0.10145437485339	0.105174234424498
0.101571663148018	0.105596620908131
0.101688951442646	0.105596620908131
0.101806239737274	0.106019007391763
0.101923528031902	0.106124604012672
0.102040816326531	0.10623020063358
0.102158104621159	0.10623020063358
0.102275392915787	0.106335797254488
0.102392681210415	0.106441393875396
0.102509969505043	0.10675818373812
0.102627257799672	0.10675818373812
0.1027445460943	0.107074973600845
0.102861834388928	0.107180570221753
0.102979122683556	0.107180570221753
0.103096410978184	0.107602956705385
0.103213699272813	0.107602956705385
0.103330987567441	0.107708553326294
0.103448275862069	0.10791974656811
0.103565564156697	0.10791974656811
0.103682852451325	0.108130939809926
0.103800140745954	0.108342133051742
0.103917429040582	0.108553326293559
0.10403471733521	0.108553326293559
0.104152005629838	0.108764519535375
0.104269293924466	0.108764519535375
0.104386582219095	0.108764519535375
0.104503870513723	0.108870116156283
0.104621158808351	0.108870116156283
0.104738447102979	0.109081309398099
0.104855735397607	0.109186906019007
0.104973023692236	0.109186906019007
0.105090311986864	0.109186906019007
0.105207600281492	0.109186906019007
0.10532488857612	0.109398099260824
0.105442176870748	0.109398099260824
0.105559465165376	0.110770855332629
0.105676753460005	0.110770855332629
0.105794041754633	0.110770855332629
0.105911330049261	0.110876451953537
0.106028618343889	0.110876451953537
0.106145906638517	0.110982048574446
0.106263194933146	0.11129883843717
0.106380483227774	0.11129883843717
0.106497771522402	0.11129883843717
0.10661505981703	0.111404435058078
0.106732348111658	0.111404435058078
0.106849636406287	0.111826821541711
0.106966924700915	0.111826821541711
0.107084212995543	0.112249208025343
0.107201501290171	0.112354804646251
0.107318789584799	0.112460401267159
0.107436077879428	0.112460401267159
0.107553366174056	0.112565997888068
0.107670654468684	0.112565997888068
0.107787942763312	0.112565997888068
0.10790523105794	0.112565997888068
0.108022519352569	0.112565997888068
0.108139807647197	0.112565997888068
0.108257095941825	0.112565997888068
0.108374384236453	0.112565997888068
0.108491672531081	0.112565997888068
0.10860896082571	0.112777191129884
0.108726249120338	0.112882787750792
0.108843537414966	0.112882787750792
0.108960825709594	0.113199577613516
0.109078114004222	0.113410770855333
0.109195402298851	0.114361140443506
0.109312690593479	0.11467793030623
0.109429978888107	0.114994720168955
0.109547267182735	0.114994720168955
0.109664555477363	0.115205913410771
0.109781843771992	0.115205913410771
0.10989913206662	0.115205913410771
0.110016420361248	0.115205913410771
0.110133708655876	0.116156282998944
0.110250996950504	0.116261879619852
0.110368285245133	0.116261879619852
0.110485573539761	0.11636747624076
0.110602861834389	0.11636747624076
0.110720150129017	0.11636747624076
0.110837438423645	0.11636747624076
0.110954726718274	0.11636747624076
0.111072015012902	0.11636747624076
0.11118930330753	0.11636747624076
0.111306591602158	0.11636747624076
0.111423879896786	0.11636747624076
0.111541168191414	0.116578669482577
0.111658456486043	0.116578669482577
0.111775744780671	0.116578669482577
0.111893033075299	0.116895459345301
0.112010321369927	0.116895459345301
0.112127609664555	0.116895459345301
0.112244897959184	0.116895459345301
0.112362186253812	0.116895459345301
0.11247947454844	0.117106652587117
0.112596762843068	0.117106652587117
0.112714051137696	0.117106652587117
0.112831339432325	0.117740232312566
0.112948627726953	0.117951425554382
0.113065916021581	0.117951425554382
0.113183204316209	0.117951425554382
0.113300492610837	0.118479408658923
0.113417780905466	0.119429778247096
0.113535069200094	0.119535374868004
0.113652357494722	0.119640971488912
0.11376964578935	0.119640971488912
0.113886934083978	0.119640971488912
0.114004222378607	0.119640971488912
0.114121510673235	0.119640971488912
0.114238798967863	0.120063357972545
0.114356087262491	0.120380147835269
0.114473375557119	0.120380147835269
0.114590663851748	0.120380147835269
0.114707952146376	0.120485744456177
0.114825240441004	0.120485744456177
0.114942528735632	0.120696937697994
0.11505981703026	0.120696937697994
0.115177105324889	0.120696937697994
0.115294393619517	0.12090813093981
0.115411681914145	0.12090813093981
0.115528970208773	0.121119324181626
0.115646258503401	0.121330517423442
0.11576354679803	0.121330517423442
0.115880835092658	0.121330517423442
0.115998123387286	0.121330517423442
0.116115411681914	0.121330517423442
0.116232699976542	0.121330517423442
0.116349988271171	0.121752903907075
0.116467276565799	0.121752903907075
0.116584564860427	0.122069693769799
0.116701853155055	0.122280887011616
0.116819141449683	0.122280887011616
0.116936429744312	0.122386483632524
0.11705371803894	0.122386483632524
0.117171006333568	0.122386483632524
0.117288294628196	0.122386483632524
0.117405582922824	0.122386483632524
0.117522871217453	0.122386483632524
0.117640159512081	0.122386483632524
0.117757447806709	0.122386483632524
0.117874736101337	0.122386483632524
0.117992024395965	0.12259767687434
0.118109312690593	0.12259767687434
0.118226600985222	0.122703273495248
0.11834388927985	0.122703273495248
0.118461177574478	0.122808870116156
0.118578465869106	0.122808870116156
0.118695754163734	0.122808870116156
0.118813042458363	0.122808870116156
0.118930330752991	0.122808870116156
0.119047619047619	0.123336853220697
0.119164907342247	0.123653643083421
0.119282195636875	0.123759239704329
0.119399483931504	0.123864836325238
0.119516772226132	0.123970432946146
0.11963406052076	0.124076029567054
0.119751348815388	0.124076029567054
0.119868637110016	0.124076029567054
0.119985925404645	0.124604012671595
0.120103213699273	0.124920802534319
0.120220501993901	0.124920802534319
0.120337790288529	0.124920802534319
0.120455078583157	0.124920802534319
0.120572366877786	0.125131995776135
0.120689655172414	0.125131995776135
0.120806943467042	0.125237592397043
0.12092423176167	0.125343189017951
0.121041520056298	0.125343189017951
0.121158808350927	0.125343189017951
0.121276096645555	0.12544878563886
0.121393384940183	0.12544878563886
0.121510673234811	0.12544878563886
0.121627961529439	0.125554382259768
0.121745249824068	0.125765575501584
0.121862538118696	0.125765575501584
0.121979826413324	0.125765575501584
0.122097114707952	0.125765575501584
0.12221440300258	0.126504751847941
0.122331691297209	0.127243928194298
0.122448979591837	0.127349524815206
0.122566267886465	0.127455121436114
0.122683556181093	0.127455121436114
0.122800844475721	0.127455121436114
0.12291813277035	0.127771911298838
0.123035421064978	0.127877507919747
0.123152709359606	0.127877507919747
0.123269997654234	0.127983104540655
0.123387285948862	0.128088701161563
0.12350457424349	0.128088701161563
0.123621862538119	0.128194297782471
0.123739150832747	0.128194297782471
0.123856439127375	0.128194297782471
0.123973727422003	0.128405491024287
0.124091015716631	0.128405491024287
0.12420830401126	0.128405491024287
0.124325592305888	0.128511087645195
0.124442880600516	0.128616684266103
0.124560168895144	0.128616684266103
0.124677457189772	0.128616684266103
0.124794745484401	0.128616684266103
0.124912033779029	0.12882787750792
0.125029322073657	0.128933474128828
0.125146610368285	0.129250263991552
0.125263898662913	0.129250263991552
0.125381186957542	0.12935586061246
0.12549847525217	0.129461457233369
0.125615763546798	0.129567053854277
0.125733051841426	0.129567053854277
0.125850340136054	0.129567053854277
0.125967628430683	0.129778247096093
0.126084916725311	0.129778247096093
0.126202205019939	0.129778247096093
0.126319493314567	0.129883843717001
0.126436781609195	0.129883843717001
0.126554069903824	0.129883843717001
0.126671358198452	0.129883843717001
0.12678864649308	0.129883843717001
0.126905934787708	0.130095036958817
0.127023223082336	0.130095036958817
0.127140511376965	0.130306230200634
0.127257799671593	0.131151003167899
0.127375087966221	0.131151003167899
0.127492376260849	0.131151003167899
0.127609664555477	0.131573389651531
0.127726952850106	0.131678986272439
0.127844241144734	0.132101372756072
0.127961529439362	0.132101372756072
0.12807881773399	0.132101372756072
0.128196106028618	0.132101372756072
0.128313394323247	0.132312565997888
0.128430682617875	0.132312565997888
0.128547970912503	0.132418162618796
0.128665259207131	0.132418162618796
0.128782547501759	0.132523759239704
0.128899835796388	0.132523759239704
0.129017124091016	0.132734952481521
0.129134412385644	0.132840549102429
0.129251700680272	0.132840549102429
0.1293689889749	0.132840549102429
0.129486277269528	0.133157338965153
0.129603565564157	0.133368532206969
0.129720853858785	0.133474128827878
0.129838142153413	0.133474128827878
0.129955430448041	0.133474128827878
0.130072718742669	0.133474128827878
0.130190007037298	0.133474128827878
0.130307295331926	0.133474128827878
0.130424583626554	0.133579725448786
0.130541871921182	0.133579725448786
0.13065916021581	0.133790918690602
0.130776448510439	0.133790918690602
0.130893736805067	0.133790918690602
0.131011025099695	0.134002111932418
0.131128313394323	0.134424498416051
0.131245601688951	0.134530095036959
0.13136288998358	0.134846884899683
0.131480178278208	0.134846884899683
0.131597466572836	0.134846884899683
0.131714754867464	0.135269271383316
0.131832043162092	0.135269271383316
0.131949331456721	0.135480464625132
0.132066619751349	0.135480464625132
0.132183908045977	0.135480464625132
0.132301196340605	0.135480464625132
0.132418484635233	0.135691657866948
0.132535772929862	0.136325237592397
0.13265306122449	0.136325237592397
0.132770349519118	0.136325237592397
0.132887637813746	0.136430834213305
0.133004926108374	0.136642027455121
0.133122214403003	0.136642027455121
0.133239502697631	0.136853220696938
0.133356790992259	0.136853220696938
0.133474079286887	0.136853220696938
0.133591367581515	0.136853220696938
0.133708655876144	0.137170010559662
0.133825944170772	0.137170010559662
0.1339432324654	0.137170010559662
0.134060520760028	0.137170010559662
0.134177809054656	0.137170010559662
0.134295097349285	0.137170010559662
0.134412385643913	0.137170010559662
0.134529673938541	0.137170010559662
0.134646962233169	0.137170010559662
0.134764250527797	0.137170010559662
0.134881538822426	0.137170010559662
0.134998827117054	0.137486800422386
0.135116115411682	0.137486800422386
0.13523340370631	0.137803590285111
0.135350692000938	0.137909186906019
0.135467980295567	0.137909186906019
0.135585268590195	0.138120380147835
0.135702556884823	0.138331573389652
0.135819845179451	0.138648363252376
0.135937133474079	0.1389651531151
0.136054421768707	0.139070749736008
0.136171710063336	0.139070749736008
0.136288998357964	0.139070749736008
0.136406286652592	0.139070749736008
0.13652357494722	0.139070749736008
0.136640863241848	0.139070749736008
0.136758151536477	0.139281942977825
0.136875439831105	0.139281942977825
0.136992728125733	0.139281942977825
0.137110016420361	0.139281942977825
0.137227304714989	0.139281942977825
0.137344593009618	0.139387539598733
0.137461881304246	0.139387539598733
0.137579169598874	0.139387539598733
0.137696457893502	0.139704329461457
0.13781374618813	0.139915522703273
0.137931034482759	0.139915522703273
0.138048322777387	0.14012671594509
0.138165611072015	0.140232312565998
0.138282899366643	0.140232312565998
0.138400187661271	0.140337909186906
0.1385174759559	0.140337909186906
0.138634764250528	0.140337909186906
0.138752052545156	0.140337909186906
0.138869340839784	0.140337909186906
0.138986629134412	0.140337909186906
0.139103917429041	0.140443505807814
0.139221205723669	0.140443505807814
0.139338494018297	0.140443505807814
0.139455782312925	0.140971488912355
0.139573070607553	0.140971488912355
0.139690358902182	0.141288278775079
0.13980764719681	0.141605068637804
0.139924935491438	0.141605068637804
0.140042223786066	0.141605068637804
0.140159512080694	0.141921858500528
0.140276800375323	0.142133051742344
0.140394088669951	0.142238648363252
0.140511376964579	0.142344244984161
0.140628665259207	0.142661034846885
0.140745953553835	0.142766631467793
0.140863241848464	0.142872228088701
0.140980530143092	0.142872228088701
0.14109781843772	0.142977824709609
0.141215106732348	0.143083421330517
0.141332395026976	0.143083421330517
0.141449683321605	0.143083421330517
0.141566971616233	0.143083421330517
0.141684259910861	0.143189017951426
0.141801548205489	0.143822597676874
0.141918836500117	0.143822597676874
0.142036124794745	0.143928194297782
0.142153413089374	0.144033790918691
0.142270701384002	0.144244984160507
0.14238798967863	0.144667370644139
0.142505277973258	0.144667370644139
0.142622566267886	0.144667370644139
0.142739854562515	0.144772967265048
0.142857142857143	0.144772967265048
0.142974431151771	0.144878563885956
0.143091719446399	0.144878563885956
0.143209007741027	0.144984160506864
0.143326296035656	0.144984160506864
0.143443584330284	0.144984160506864
0.143560872624912	0.145300950369588
0.14367816091954	0.145406546990496
0.143795449214168	0.145512143611404
0.143912737508797	0.145617740232313
0.144030025803425	0.145617740232313
0.144147314098053	0.145617740232313
0.144264602392681	0.145828933474129
0.144381890687309	0.145828933474129
0.144499178981938	0.146040126715945
0.144616467276566	0.146040126715945
0.144733755571194	0.146145723336853
0.144851043865822	0.146145723336853
0.14496833216045	0.146145723336853
0.145085620455079	0.146145723336853
0.145202908749707	0.146145723336853
0.145320197044335	0.146145723336853
0.145437485338963	0.146251319957761
0.145554773633591	0.146356916578669
0.14567206192822	0.146462513199578
0.145789350222848	0.146462513199578
0.145906638517476	0.146673706441394
0.146023926812104	0.146673706441394
0.146141215106732	0.146673706441394
0.146258503401361	0.146990496304118
0.146375791695989	0.146990496304118
0.146493079990617	0.146990496304118
0.146610368285245	0.147096092925026
0.146727656579873	0.147096092925026
0.146844944874502	0.147096092925026
0.14696223316913	0.147201689545935
0.147079521463758	0.147307286166843
0.147196809758386	0.147412882787751
0.147314098053014	0.147624076029567
0.147431386347642	0.147835269271383
0.147548674642271	0.147835269271383
0.147665962936899	0.147835269271383
0.147783251231527	0.147835269271383
0.147900539526155	0.148363252375924
0.148017827820783	0.148363252375924
0.148135116115412	0.148363252375924
0.14825240441004	0.148468848996832
0.148369692704668	0.148468848996832
0.148486980999296	0.148468848996832
0.148604269293924	0.14857444561774
0.148721557588553	0.14857444561774
0.148838845883181	0.148680042238648
0.148956134177809	0.148891235480465
0.149073422472437	0.148996832101373
0.149190710767065	0.148996832101373
0.149307999061694	0.149102428722281
0.149425287356322	0.149102428722281
0.14954257565095	0.149208025343189
0.149659863945578	0.149208025343189
0.149777152240206	0.149208025343189
0.149894440534835	0.149313621964097
0.150011728829463	0.14973600844773
0.150129017124091	0.14973600844773
0.150246305418719	0.149947201689546
0.150363593713347	0.149947201689546
0.150480882007976	0.150158394931362
0.150598170302604	0.150369588173178
0.150715458597232	0.150369588173178
0.15083274689186	0.150369588173178
0.150950035186488	0.150369588173178
0.151067323481117	0.150369588173178
0.151184611775745	0.150475184794087
0.151301900070373	0.150686378035903
0.151419188365001	0.150897571277719
0.151536476659629	0.151214361140444
0.151653764954258	0.151214361140444
0.151771053248886	0.151319957761352
0.151888341543514	0.151319957761352
0.152005629838142	0.151319957761352
0.15212291813277	0.15142555438226
0.152240206427399	0.151742344244984
0.152357494722027	0.152481520591341
0.152474783016655	0.152481520591341
0.152592071311283	0.152481520591341
0.152709359605911	0.153854276663147
0.15282664790054	0.153854276663147
0.152943936195168	0.153854276663147
0.153061224489796	0.154276663146779
0.153178512784424	0.154276663146779
0.153295801079052	0.154487856388596
0.153413089373681	0.154487856388596
0.153530377668309	0.154487856388596
0.153647665962937	0.154487856388596
0.153764954257565	0.154699049630412
0.153882242552193	0.154699049630412
0.153999530846821	0.154699049630412
0.15411681914145	0.15480464625132
0.154234107436078	0.15480464625132
0.154351395730706	0.154910242872228
0.154468684025334	0.154910242872228
0.154585972319962	0.155015839493136
0.154703260614591	0.155015839493136
0.154820548909219	0.155121436114044
0.154937837203847	0.155332629355861
0.155055125498475	0.155543822597677
0.155172413793103	0.155543822597677
0.155289702087732	0.156177402323126
0.15540699038236	0.156599788806758
0.155524278676988	0.156599788806758
0.155641566971616	0.156599788806758
0.155758855266244	0.156916578669483
0.155876143560873	0.157444561774023
0.155993431855501	0.157444561774023
0.156110720150129	0.157444561774023
0.156228008444757	0.157550158394931
0.156345296739385	0.15765575501584
0.156462585034014	0.15765575501584
0.156579873328642	0.15765575501584
0.15669716162327	0.157761351636748
0.156814449917898	0.157866948257656
0.156931738212526	0.158606124604013
0.157049026507155	0.158606124604013
0.157166314801783	0.158606124604013
0.157283603096411	0.158922914466737
0.157400891391039	0.159028511087645
0.157518179685667	0.159239704329461
0.157635467980296	0.15934530095037
0.157752756274924	0.15934530095037
0.157870044569552	0.159556494192186
0.15798733286418	0.159556494192186
0.158104621158808	0.15987328405491
0.158221909453437	0.160084477296727
0.158339197748065	0.160084477296727
0.158456486042693	0.160084477296727
0.158573774337321	0.160084477296727
0.158691062631949	0.160190073917635
0.158808350926578	0.160190073917635
0.158925639221206	0.160190073917635
0.159042927515834	0.160506863780359
0.159160215810462	0.160506863780359
0.15927750410509	0.160506863780359
0.159394792399719	0.160612460401267
0.159512080694347	0.160823653643083
0.159629368988975	0.160823653643083
0.159746657283603	0.1610348468849
0.159863945578231	0.161140443505808
0.159981233872859	0.162090813093981
0.160098522167488	0.162196409714889
0.160215810462116	0.162407602956705
0.160333098756744	0.162407602956705
0.160450387051372	0.162407602956705
0.160567675346	0.162513199577614
0.160684963640629	0.162829989440338
0.160802251935257	0.162935586061246
0.160919540229885	0.163041182682154
0.161036828524513	0.163463569165787
0.161154116819141	0.163463569165787
0.16127140511377	0.163463569165787
0.161388693408398	0.163569165786695
0.161505981703026	0.163569165786695
0.161623269997654	0.163674762407603
0.161740558292282	0.163674762407603
0.161857846586911	0.163780359028511
0.161975134881539	0.163780359028511
0.162092423176167	0.163780359028511
0.162209711470795	0.164097148891235
0.162326999765423	0.164097148891235
0.162444288060052	0.164202745512144
0.16256157635468	0.164202745512144
0.162678864649308	0.164308342133052
0.162796152943936	0.164519535374868
0.162913441238564	0.164836325237592
0.163030729533193	0.164836325237592
0.163148017827821	0.164836325237592
0.163265306122449	0.165258711721225
0.163382594417077	0.165469904963041
0.163499882711705	0.165575501583949
0.163617171006334	0.165575501583949
0.163734459300962	0.165575501583949
0.16385174759559	0.165997888067582
0.163969035890218	0.166209081309398
0.164086324184846	0.166525871172123
0.164203612479475	0.167053854276663
0.164320900774103	0.167053854276663
0.164438189068731	0.167053854276663
0.164555477363359	0.167159450897571
0.164672765657987	0.167159450897571
0.164790053952616	0.167370644139388
0.164907342247244	0.167370644139388
0.165024630541872	0.167370644139388
0.1651419188365	0.167476240760296
0.165259207131128	0.167581837381204
0.165376495425756	0.167581837381204
0.165493783720385	0.167581837381204
0.165611072015013	0.167581837381204
0.165728360309641	0.167581837381204
0.165845648604269	0.167581837381204
0.165962936898897	0.167581837381204
0.166080225193526	0.167581837381204
0.166197513488154	0.167581837381204
0.166314801782782	0.167581837381204
0.16643209007741	0.167898627243928
0.166549378372038	0.167898627243928
0.166666666666667	0.168109820485744
0.166783954961295	0.168109820485744
0.166901243255923	0.168215417106653
0.167018531550551	0.168215417106653
0.167135819845179	0.168321013727561
0.167253108139808	0.168321013727561
0.167370396434436	0.168637803590285
0.167487684729064	0.168743400211193
0.167604973023692	0.168743400211193
0.16772226131832	0.169376979936642
0.167839549612949	0.170010559662091
0.167956837907577	0.170010559662091
0.168074126202205	0.170010559662091
0.168191414496833	0.170116156282999
0.168308702791461	0.170116156282999
0.16842599108609	0.170116156282999
0.168543279380718	0.170538542766631
0.168660567675346	0.170855332629356
0.168777855969974	0.170960929250264
0.168895144264602	0.170960929250264
0.169012432559231	0.170960929250264
0.169129720853859	0.171488912354805
0.169247009148487	0.171488912354805
0.169364297443115	0.171488912354805
0.169481585737743	0.171805702217529
0.169598874032372	0.171805702217529
0.169716162327	0.171805702217529
0.169833450621628	0.172228088701162
0.169950738916256	0.17233368532207
0.170068027210884	0.172439281942978
0.170185315505513	0.172650475184794
0.170302603800141	0.172650475184794
0.170419892094769	0.172650475184794
0.170537180389397	0.172650475184794
0.170654468684025	0.17286166842661
0.170771756978654	0.172967265047518
0.170889045273282	0.172967265047518
0.17100633356791	0.172967265047518
0.171123621862538	0.173072861668427
0.171240910157166	0.173072861668427
0.171358198451795	0.173495248152059
0.171475486746423	0.173495248152059
0.171592775041051	0.173495248152059
0.171710063335679	0.173812038014784
0.171827351630307	0.1740232312566
0.171944639924935	0.174340021119324
0.172061928219564	0.17455121436114
0.172179216514192	0.17455121436114
0.17229650480882	0.17455121436114
0.172413793103448	0.17455121436114
0.172531081398076	0.174656810982049
0.172648369692705	0.174656810982049
0.172765657987333	0.174656810982049
0.172882946281961	0.174762407602957
0.173000234576589	0.174762407602957
0.173117522871217	0.174868004223865
0.173234811165846	0.174868004223865
0.173352099460474	0.174868004223865
0.173469387755102	0.175184794086589
0.17358667604973	0.175184794086589
0.173703964344358	0.175607180570222
0.173821252638987	0.176029567053854
0.173938540933615	0.176240760295671
0.174055829228243	0.176240760295671
0.174173117522871	0.176240760295671
0.174290405817499	0.176346356916579
0.174407694112128	0.176451953537487
0.174524982406756	0.177507919746568
0.174642270701384	0.177507919746568
0.174759558996012	0.177719112988384
0.17487684729064	0.177930306230201
0.174994135585269	0.178141499472017
0.175111423879897	0.178458289334741
0.175228712174525	0.178563885955649
0.175346000469153	0.178563885955649
0.175463288763781	0.178775079197466
0.17558057705841	0.178880675818374
0.175697865353038	0.178880675818374
0.175815153647666	0.179514255543823
0.175932441942294	0.179619852164731
0.176049730236922	0.179725448785639
0.176167018531551	0.18025343189018
0.176284306826179	0.18025343189018
0.176401595120807	0.18025343189018
0.176518883415435	0.180464625131996
0.176636171710063	0.180464625131996
0.176753460004692	0.180464625131996
0.17687074829932	0.180570221752904
0.176988036593948	0.180675818373812
0.177105324888576	0.180675818373812
0.177222613183204	0.180675818373812
0.177339901477833	0.180675818373812
0.177457189772461	0.180675818373812
0.177574478067089	0.180675818373812
0.177691766361717	0.180675818373812
0.177809054656345	0.180675818373812
0.177926342950973	0.180887011615628
0.178043631245602	0.180887011615628
0.17816091954023	0.180887011615628
0.178278207834858	0.180887011615628
0.178395496129486	0.180992608236536
0.178512784424114	0.180992608236536
0.178630072718743	0.180992608236536
0.178747361013371	0.181203801478353
0.178864649307999	0.181731784582893
0.178981937602627	0.181837381203801
0.179099225897255	0.181837381203801
0.179216514191884	0.182365364308342
0.179333802486512	0.182365364308342
0.17945109078114	0.182365364308342
0.179568379075768	0.182365364308342
0.179685667370396	0.182365364308342
0.179802955665025	0.182576557550158
0.179920243959653	0.182576557550158
0.180037532254281	0.182576557550158
0.180154820548909	0.182576557550158
0.180272108843537	0.182576557550158
0.180389397138166	0.183104540654699
0.180506685432794	0.183104540654699
0.180623973727422	0.183315733896515
0.18074126202205	0.183421330517423
0.180858550316678	0.183421330517423
0.180975838611307	0.18363252375924
0.181093126905935	0.18363252375924
0.181210415200563	0.18363252375924
0.181327703495191	0.183738120380148
0.181444991789819	0.183738120380148
0.181562280084448	0.183738120380148
0.181679568379076	0.183843717001056
0.181796856673704	0.183843717001056
0.181914144968332	0.184371700105597
0.18203143326296	0.185005279831045
0.182148721557589	0.185110876451954
0.182266009852217	0.185427666314678
0.182383298146845	0.185744456177402
0.182500586441473	0.18585005279831
0.182617874736101	0.185955649419219
0.18273516303073	0.186272439281943
0.182852451325358	0.186483632523759
0.182969739619986	0.186483632523759
0.183087027914614	0.186483632523759
0.183204316209242	0.186483632523759
0.18332160450387	0.186483632523759
0.183438892798499	0.186906019007392
0.183556181093127	0.1870116156283
0.183673469387755	0.187222808870116
0.183790757682383	0.187222808870116
0.183908045977011	0.187222808870116
0.18402533427164	0.187434002111932
0.184142622566268	0.187434002111932
0.184259910860896	0.187434002111932
0.184377199155524	0.187539598732841
0.184494487450152	0.188173178458289
0.184611775744781	0.188489968321014
0.184729064039409	0.188489968321014
0.184846352334037	0.188806758183738
0.184963640628665	0.188806758183738
0.185080928923293	0.188806758183738
0.185198217217922	0.188912354804646
0.18531550551255	0.188912354804646
0.185432793807178	0.189017951425554
0.185550082101806	0.189757127771911
0.185667370396434	0.189968321013728
0.185784658691063	0.19039070749736
0.185901946985691	0.19039070749736
0.186019235280319	0.190601900739176
0.186136523574947	0.190918690601901
0.186253811869575	0.190918690601901
0.186371100164204	0.190918690601901
0.186488388458832	0.190918690601901
0.18660567675346	0.191024287222809
0.186722965048088	0.191024287222809
0.186840253342716	0.191024287222809
0.186957541637345	0.191024287222809
0.187074829931973	0.191235480464625
0.187192118226601	0.191235480464625
0.187309406521229	0.191235480464625
0.187426694815857	0.191235480464625
0.187543983110486	0.19155227032735
0.187661271405114	0.19155227032735
0.187778559699742	0.191657866948258
0.18789584799437	0.191763463569166
0.188013136288998	0.191869060190074
0.188130424583627	0.191974656810982
0.188247712878255	0.191974656810982
0.188365001172883	0.19208025343189
0.188482289467511	0.192502639915523
0.188599577762139	0.192819429778247
0.188716866056768	0.192819429778247
0.188834154351396	0.193347412882788
0.188951442646024	0.193453009503696
0.189068730940652	0.194192185850053
0.18918601923528	0.194508975712777
0.189303307529909	0.194508975712777
0.189420595824537	0.194825765575502
0.189537884119165	0.194825765575502
0.189655172413793	0.194825765575502
0.189772460708421	0.194825765575502
0.18988974900305	0.194825765575502
0.190007037297678	0.194825765575502
0.190124325592306	0.194825765575502
0.190241613886934	0.194825765575502
0.190358902181562	0.194825765575502
0.19047619047619	0.194825765575502
0.190593478770819	0.194825765575502
0.190710767065447	0.195036958817318
0.190828055360075	0.195142555438226
0.190945343654703	0.195142555438226
0.191062631949331	0.195248152059134
0.19117992024396	0.195248152059134
0.191297208538588	0.195776135163675
0.191414496833216	0.195776135163675
0.191531785127844	0.196092925026399
0.191649073422472	0.196092925026399
0.191766361717101	0.196304118268215
0.191883650011729	0.196409714889124
0.192000938306357	0.196832101372756
0.192118226600985	0.196937697993664
0.192235514895613	0.197360084477297
0.192352803190242	0.197465681098205
0.19247009148487	0.197465681098205
0.192587379779498	0.197465681098205
0.192704668074126	0.197465681098205
0.192821956368754	0.197465681098205
0.192939244663383	0.197782470960929
0.193056532958011	0.197782470960929
0.193173821252639	0.197888067581837
0.193291109547267	0.197888067581837
0.193408397841895	0.197993664202746
0.193525686136524	0.197993664202746
0.193642974431152	0.197993664202746
0.19376026272578	0.197993664202746
0.193877551020408	0.198944033790919
0.193994839315036	0.199049630411827
0.194112127609665	0.200211193241816
0.194229415904293	0.200739176346357
0.194346704198921	0.200844772967265
0.194463992493549	0.200844772967265
0.194581280788177	0.200950369588173
0.194698569082806	0.201267159450898
0.194815857377434	0.201372756071806
0.194933145672062	0.201372756071806
0.19505043396669	0.202217529039071
0.195167722261318	0.202217529039071
0.195285010555947	0.202217529039071
0.195402298850575	0.202323125659979
0.195519587145203	0.202323125659979
0.195636875439831	0.202323125659979
0.195754163734459	0.202323125659979
0.195871452029087	0.202534318901795
0.195988740323716	0.203273495248152
0.196106028618344	0.203273495248152
0.196223316912972	0.203273495248152
0.1963406052076	0.20337909186906
0.196457893502228	0.20337909186906
0.196575181796857	0.20337909186906
0.196692470091485	0.204012671594509
0.196809758386113	0.204012671594509
0.196927046680741	0.204329461457233
0.197044334975369	0.204329461457233
0.197161623269998	0.204857444561774
0.197278911564626	0.204963041182682
0.197396199859254	0.20506863780359
0.197513488153882	0.205174234424498
0.19763077644851	0.205385427666315
0.197748064743139	0.205491024287223
0.197865353037767	0.205491024287223
0.197982641332395	0.206019007391763
0.198099929627023	0.206441393875396
0.198217217921651	0.206546990496304
0.19833450621628	0.206652587117212
0.198451794510908	0.207180570221753
0.198569082805536	0.207180570221753
0.198686371100164	0.207180570221753
0.198803659394792	0.207180570221753
0.198920947689421	0.207391763463569
0.199038235984049	0.207497360084477
0.199155524278677	0.207602956705385
0.199272812573305	0.207814149947202
0.199390100867933	0.207814149947202
0.199507389162562	0.208025343189018
0.19962467745719	0.208130939809926
0.199741965751818	0.209292502639916
0.199859254046446	0.209292502639916
0.199976542341074	0.209292502639916
0.200093830635703	0.209503695881732
0.200211118930331	0.209503695881732
0.200328407224959	0.209926082365364
0.200445695519587	0.209926082365364
0.200562983814215	0.209926082365364
0.200680272108844	0.210031678986272
0.200797560403472	0.210031678986272
0.2009148486981	0.210031678986272
0.201032136992728	0.210137275607181
0.201149425287356	0.210242872228089
0.201266713581985	0.210242872228089
0.201384001876613	0.210559662090813
0.201501290171241	0.210876451953537
0.201618578465869	0.211087645195354
0.201735866760497	0.211193241816262
0.201853155055125	0.21129883843717
0.201970443349754	0.211510031678986
0.202087731644382	0.211510031678986
0.20220501993901	0.211721224920803
0.202322308233638	0.211721224920803
0.202439596528266	0.211826821541711
0.202556884822895	0.212249208025343
0.202674173117523	0.212249208025343
0.202791461412151	0.212249208025343
0.202908749706779	0.212460401267159
0.203026038001407	0.213305174234424
0.203143326296036	0.213833157338965
0.203260614590664	0.213833157338965
0.203377902885292	0.213833157338965
0.20349519117992	0.213833157338965
0.203612479474548	0.214572333685322
0.203729767769177	0.214572333685322
0.203847056063805	0.21467793030623
0.203964344358433	0.214889123548046
0.204081632653061	0.215100316789863
0.204198920947689	0.215417106652587
0.204316209242318	0.215522703273495
0.204433497536946	0.215733896515311
0.204550785831574	0.216050686378036
0.204668074126202	0.216050686378036
0.20478536242083	0.216050686378036
0.204902650715459	0.216050686378036
0.205019939010087	0.216050686378036
0.205137227304715	0.216050686378036
0.205254515599343	0.216261879619852
0.205371803893971	0.21636747624076
0.2054890921886	0.216789862724393
0.205606380483228	0.216789862724393
0.205723668777856	0.216895459345301
0.205840957072484	0.217106652587117
0.205958245367112	0.217106652587117
0.206075533661741	0.217212249208025
0.206192821956369	0.217212249208025
0.206310110250997	0.217317845828933
0.206427398545625	0.21752903907075
0.206544686840253	0.217740232312566
0.206661975134882	0.217740232312566
0.20677926342951	0.21805702217529
0.206896551724138	0.21805702217529
0.207013840018766	0.218268215417107
0.207131128313394	0.218268215417107
0.207248416608023	0.218268215417107
0.207365704902651	0.21921858500528
0.207482993197279	0.219429778247096
0.207600281491907	0.219429778247096
0.207717569786535	0.219429778247096
0.207834858081164	0.219429778247096
0.207952146375792	0.220274551214361
0.20806943467042	0.220380147835269
0.208186722965048	0.220380147835269
0.208304011259676	0.221224920802534
0.208421299554304	0.221224920802534
0.208538587848933	0.221541710665259
0.208655876143561	0.221541710665259
0.208773164438189	0.221858500527983
0.208890452732817	0.221858500527983
0.209007741027445	0.221858500527983
0.209125029322074	0.221858500527983
0.209242317616702	0.221858500527983
0.20935960591133	0.221964097148891
0.209476894205958	0.221964097148891
0.209594182500586	0.222808870116156
0.209711470795215	0.223336853220697
0.209828759089843	0.223336853220697
0.209946047384471	0.223336853220697
0.210063335679099	0.223653643083421
0.210180623973727	0.223864836325238
0.210297912268356	0.223864836325238
0.210415200562984	0.22428722280887
0.210532488857612	0.22428722280887
0.21064977715224	0.224498416050686
0.210767065446868	0.224498416050686
0.210884353741497	0.224498416050686
0.211001642036125	0.224604012671595
0.211118930330753	0.225343189017951
0.211236218625381	0.225343189017951
0.211353506920009	0.225343189017951
0.211470795214638	0.225343189017951
0.211588083509266	0.225765575501584
0.211705371803894	0.2259767687434
0.211822660098522	0.226187961985216
0.21193994839315	0.226715945089757
0.212057236687779	0.226715945089757
0.212174524982407	0.226821541710665
0.212291813277035	0.22713833157339
0.212409101571663	0.22713833157339
0.212526389866291	0.227349524815206
0.21264367816092	0.227455121436114
0.212760966455548	0.228511087645195
0.212878254750176	0.228616684266103
0.212995543044804	0.228722280887012
0.213112831339432	0.228933474128828
0.213230119634061	0.229144667370644
0.213347407928689	0.229144667370644
0.213464696223317	0.229250263991552
0.213581984517945	0.22935586061246
0.213699272812573	0.22935586061246
0.213816561107202	0.22935586061246
0.21393384940183	0.22935586061246
0.214051137696458	0.22935586061246
0.214168425991086	0.229567053854277
0.214285714285714	0.229567053854277
0.214403002580342	0.229567053854277
0.214520290874971	0.229672650475185
0.214637579169599	0.229672650475185
0.214754867464227	0.229989440337909
0.214872155758855	0.229989440337909
0.214989444053483	0.229989440337909
0.215106732348112	0.230306230200634
0.21522402064274	0.230623020063358
0.215341308937368	0.230623020063358
0.215458597231996	0.230623020063358
0.215575885526624	0.230623020063358
0.215693173821253	0.230728616684266
0.215810462115881	0.230728616684266
0.215927750410509	0.230939809926082
0.216045038705137	0.230939809926082
0.216162326999765	0.230939809926082
0.216279615294394	0.230939809926082
0.216396903589022	0.231467793030623
0.21651419188365	0.231467793030623
0.216631480178278	0.231678986272439
0.216748768472906	0.231890179514256
0.216866056767535	0.232101372756072
0.216983345062163	0.23220696937698
0.217100633356791	0.23220696937698
0.217217921651419	0.23220696937698
0.217335209946047	0.23220696937698
0.217452498240676	0.23220696937698
0.217569786535304	0.232312565997888
0.217687074829932	0.232312565997888
0.21780436312456	0.233368532206969
0.217921651419188	0.233368532206969
0.218038939713817	0.233368532206969
0.218156228008445	0.233368532206969
0.218273516303073	0.233368532206969
0.218390804597701	0.233368532206969
0.218508092892329	0.233368532206969
0.218625381186958	0.233474128827878
0.218742669481586	0.233579725448786
0.218859957776214	0.233579725448786
0.218977246070842	0.233579725448786
0.21909453436547	0.233790918690602
0.219211822660099	0.234002111932418
0.219329110954727	0.234424498416051
0.219446399249355	0.234424498416051
0.219563687543983	0.234530095036959
0.219680975838611	0.234530095036959
0.219798264133239	0.234530095036959
0.219915552427868	0.234846884899683
0.220032840722496	0.234952481520591
0.220150129017124	0.234952481520591
0.220267417311752	0.235058078141499
0.22038470560638	0.235269271383316
0.220501993901009	0.236114044350581
0.220619282195637	0.236325237592397
0.220736570490265	0.236430834213305
0.220853858784893	0.236853220696938
0.220971147079521	0.237064413938754
0.22108843537415	0.237064413938754
0.221205723668778	0.237170010559662
0.221323011963406	0.23727560718057
0.221440300258034	0.237381203801478
0.221557588552662	0.237381203801478
0.221674876847291	0.237381203801478
0.221792165141919	0.237697993664203
0.221909453436547	0.238014783526927
0.222026741731175	0.238014783526927
0.222144030025803	0.238120380147835
0.222261318320432	0.238120380147835
0.22237860661506	0.238120380147835
0.222495894909688	0.238120380147835
0.222613183204316	0.238120380147835
0.222730471498944	0.238331573389652
0.222847759793573	0.23843717001056
0.222965048088201	0.23843717001056
0.223082336382829	0.23843717001056
0.223199624677457	0.23843717001056
0.223316912972085	0.23843717001056
0.223434201266714	0.238542766631468
0.223551489561342	0.238648363252376
0.22366877785597	0.238753959873284
0.223786066150598	0.2389651531151
0.223903354445226	0.2389651531151
0.224020642739855	0.2389651531151
0.224137931034483	0.239176346356917
0.224255219329111	0.239281942977825
0.224372507623739	0.239598732840549
0.224489795918367	0.239809926082365
0.224607084212996	0.240337909186906
0.224724372507624	0.240337909186906
0.224841660802252	0.240337909186906
0.22495894909688	0.240337909186906
0.225076237391508	0.240337909186906
0.225193525686137	0.240337909186906
0.225310813980765	0.240337909186906
0.225428102275393	0.240443505807814
0.225545390570021	0.240443505807814
0.225662678864649	0.240549102428722
0.225779967159278	0.24065469904963
0.225897255453906	0.240865892291447
0.226014543748534	0.240865892291447
0.226131832043162	0.240971488912355
0.22624912033779	0.240971488912355
0.226366408632418	0.241393875395987
0.226483696927047	0.241393875395987
0.226600985221675	0.24181626187962
0.226718273516303	0.241921858500528
0.226835561810931	0.241921858500528
0.226952850105559	0.241921858500528
0.227070138400188	0.241921858500528
0.227187426694816	0.241921858500528
0.227304714989444	0.242027455121436
0.227422003284072	0.242238648363252
0.2275392915787	0.242344244984161
0.227656579873329	0.242766631467793
0.227773868167957	0.242766631467793
0.227891156462585	0.242977824709609
0.228008444757213	0.242977824709609
0.228125733051841	0.242977824709609
0.22824302134647	0.243717001055966
0.228360309641098	0.243717001055966
0.228477597935726	0.244561774023231
0.228594886230354	0.245089757127772
0.228712174524982	0.24519535374868
0.228829462819611	0.245934530095037
0.228946751114239	0.246356916578669
0.229064039408867	0.246356916578669
0.229181327703495	0.246356916578669
0.229298615998123	0.246568109820486
0.229415904292752	0.246568109820486
0.22953319258738	0.246568109820486
0.229650480882008	0.246673706441394
0.229767769176636	0.247201689545935
0.229885057471264	0.247307286166843
0.230002345765893	0.247307286166843
0.230119634060521	0.247729672650475
0.230236922355149	0.247835269271383
0.230354210649777	0.247940865892291
0.230471498944405	0.247940865892291
0.230588787239034	0.248152059134108
0.230706075533662	0.248152059134108
0.23082336382829	0.248363252375924
0.230940652122918	0.248363252375924
0.231057940417546	0.248363252375924
0.231175228712175	0.248680042238648
0.231292517006803	0.248680042238648
0.231409805301431	0.249102428722281
0.231527093596059	0.249102428722281
0.231644381890687	0.249208025343189
0.231761670185316	0.249524815205913
0.231878958479944	0.249524815205913
0.231996246774572	0.249630411826822
0.2321135350692	0.24973600844773
0.232230823363828	0.250158394931362
0.232348111658456	0.250158394931362
0.232465399953085	0.250580781414995
0.232582688247713	0.250686378035903
0.232699976542341	0.250686378035903
0.232817264836969	0.250791974656811
0.232934553131597	0.250791974656811
0.233051841426226	0.250897571277719
0.233169129720854	0.250897571277719
0.233286418015482	0.250897571277719
0.23340370631011	0.251319957761352
0.233520994604738	0.251531151003168
0.233638282899367	0.251531151003168
0.233755571193995	0.251531151003168
0.233872859488623	0.251531151003168
0.233990147783251	0.251531151003168
0.234107436077879	0.251531151003168
0.234224724372508	0.251636747624076
0.234342012667136	0.252164730728617
0.234459300961764	0.252164730728617
0.234576589256392	0.252270327349525
0.23469387755102	0.252270327349525
0.234811165845649	0.252270327349525
0.234928454140277	0.252481520591341
0.235045742434905	0.252798310454065
0.235163030729533	0.252798310454065
0.235280319024161	0.253009503695882
0.23539760731879	0.25311510031679
0.235514895613418	0.25311510031679
0.235632183908046	0.25311510031679
0.235749472202674	0.253326293558606
0.235866760497302	0.253326293558606
0.235984048791931	0.253537486800422
0.236101337086559	0.253537486800422
0.236218625381187	0.253537486800422
0.236335913675815	0.253537486800422
0.236453201970443	0.253748680042239
0.236570490265072	0.253959873284055
0.2366877785597	0.253959873284055
0.236805066854328	0.253959873284055
0.236922355148956	0.253959873284055
0.237039643443584	0.254382259767687
0.237156931738213	0.25480464625132
0.237274220032841	0.25480464625132
0.237391508327469	0.25480464625132
0.237508796622097	0.25480464625132
0.237626084916725	0.25480464625132
0.237743373211353	0.25480464625132
0.237860661505982	0.254910242872228
0.23797794980061	0.255015839493136
0.238095238095238	0.255015839493136
0.238212526389866	0.255015839493136
0.238329814684494	0.255015839493136
0.238447102979123	0.255543822597677
0.238564391273751	0.255649419218585
0.238681679568379	0.256177402323126
0.238798967863007	0.256282998944034
0.238916256157635	0.256388595564942
0.239033544452264	0.256388595564942
0.239150832746892	0.256388595564942
0.23926812104152	0.256388595564942
0.239385409336148	0.256810982048574
0.239502697630776	0.256810982048574
0.239619985925405	0.256810982048574
0.239737274220033	0.256916578669483
0.239854562514661	0.256916578669483
0.239971850809289	0.256916578669483
0.240089139103917	0.257022175290391
0.240206427398546	0.257022175290391
0.240323715693174	0.257338965153115
0.240441003987802	0.257444561774023
0.24055829228243	0.257444561774023
0.240675580577058	0.257444561774023
0.240792868871687	0.257444561774023
0.240910157166315	0.257550158394931
0.241027445460943	0.257550158394931
0.241144733755571	0.257550158394931
0.241262022050199	0.257550158394931
0.241379310344828	0.257655755015839
0.241496598639456	0.257972544878564
0.241613886934084	0.257972544878564
0.241731175228712	0.257972544878564
0.24184846352334	0.258289334741288
0.241965751817969	0.258394931362196
0.242083040112597	0.258500527983105
0.242200328407225	0.258711721224921
0.242317616701853	0.258922914466737
0.242434904996481	0.259028511087645
0.24255219329111	0.259028511087645
0.242669481585738	0.259134107708553
0.242786769880366	0.260190073917635
0.242904058174994	0.260190073917635
0.243021346469622	0.260718057022175
0.243138634764251	0.260929250263992
0.243255923058879	0.2610348468849
0.243373211353507	0.2610348468849
0.243490499648135	0.2610348468849
0.243607787942763	0.261140443505808
0.243725076237392	0.261140443505808
0.24384236453202	0.261140443505808
0.243959652826648	0.261351636747624
0.244076941121276	0.261457233368532
0.244194229415904	0.261457233368532
0.244311517710532	0.261457233368532
0.244428806005161	0.261879619852165
0.244546094299789	0.261879619852165
0.244663382594417	0.261985216473073
0.244780670889045	0.261985216473073
0.244897959183673	0.262090813093981
0.245015247478302	0.262090813093981
0.24513253577293	0.262302006335797
0.245249824067558	0.262407602956705
0.245367112362186	0.262513199577614
0.245484400656814	0.26325237592397
0.245601688951443	0.26325237592397
0.245718977246071	0.26325237592397
0.245836265540699	0.26325237592397
0.245953553835327	0.263357972544879
0.246070842129955	0.263463569165787
0.246188130424584	0.263463569165787
0.246305418719212	0.263463569165787
0.24642270701384	0.263569165786695
0.246539995308468	0.263674762407603
0.246657283603096	0.264730728616684
0.246774571897725	0.264941921858501
0.246891860192353	0.264941921858501
0.247009148486981	0.265364308342133
0.247126436781609	0.265575501583949
0.247243725076237	0.265575501583949
0.247361013370866	0.265575501583949
0.247478301665494	0.265575501583949
0.247595589960122	0.265575501583949
0.24771287825475	0.265786694825766
0.247830166549378	0.265786694825766
0.247947454844007	0.265786694825766
0.248064743138635	0.265997888067582
0.248182031433263	0.265997888067582
0.248299319727891	0.265997888067582
0.248416608022519	0.265997888067582
0.248533896317148	0.265997888067582
0.248651184611776	0.266209081309398
0.248768472906404	0.266314677930306
0.248885761201032	0.266314677930306
0.24900304949566	0.266420274551214
0.249120337790289	0.267159450897571
0.249237626084917	0.267265047518479
0.249354914379545	0.267898627243928
0.249472202674173	0.267898627243928
0.249589490968801	0.268004223864836
0.24970677926343	0.268321013727561
0.249824067558058	0.268426610348469
0.249941355852686	0.268426610348469
0.250058644147314	0.268426610348469
0.250175932441942	0.268637803590285
0.250293220736571	0.268637803590285
0.250410509031199	0.268743400211193
0.250527797325827	0.268743400211193
0.250645085620455	0.268848996832101
0.250762373915083	0.268848996832101
0.250879662209711	0.268954593453009
0.25099695050434	0.269271383315734
0.251114238798968	0.269271383315734
0.251231527093596	0.269271383315734
0.251348815388224	0.269271383315734
0.251466103682852	0.269271383315734
0.251583391977481	0.269271383315734
0.251700680272109	0.269271383315734
0.251817968566737	0.269271383315734
0.251935256861365	0.269271383315734
0.252052545155993	0.269271383315734
0.252169833450622	0.269271383315734
0.25228712174525	0.269271383315734
0.252404410039878	0.269271383315734
0.252521698334506	0.269271383315734
0.252638986629134	0.269271383315734
0.252756274923763	0.269376979936642
0.252873563218391	0.269376979936642
0.252990851513019	0.269376979936642
0.253108139807647	0.26948257655755
0.253225428102275	0.26948257655755
0.253342716396904	0.26948257655755
0.253460004691532	0.269693769799366
0.25357729298616	0.269693769799366
0.253694581280788	0.269904963041183
0.253811869575416	0.269904963041183
0.253929157870045	0.269904963041183
0.254046446164673	0.270116156282999
0.254163734459301	0.270116156282999
0.254281022753929	0.270221752903907
0.254398311048557	0.270538542766631
0.254515599343186	0.27064413938754
0.254632887637814	0.27064413938754
0.254750175932442	0.270855332629356
0.25486746422707	0.270960929250264
0.254984752521698	0.271066525871172
0.255102040816327	0.271383315733897
0.255219329110955	0.271911298838437
0.255336617405583	0.271911298838437
0.255453905700211	0.271911298838437
0.255571193994839	0.271911298838437
0.255688482289468	0.271911298838437
0.255805770584096	0.272016895459345
0.255923058878724	0.272016895459345
0.256040347173352	0.272016895459345
0.25615763546798	0.272016895459345
0.256274923762608	0.272122492080253
0.256392212057237	0.272122492080253
0.256509500351865	0.272122492080253
0.256626788646493	0.272122492080253
0.256744076941121	0.272122492080253
0.256861365235749	0.272650475184794
0.256978653530378	0.272650475184794
0.257095941825006	0.272756071805702
0.257213230119634	0.272756071805702
0.257330518414262	0.272756071805702
0.25744780670889	0.272756071805702
0.257565095003519	0.273072861668427
0.257682383298147	0.273389651531151
0.257799671592775	0.273495248152059
0.257916959887403	0.273495248152059
0.258034248182031	0.273495248152059
0.25815153647666	0.273706441393875
0.258268824771288	0.273917634635692
0.258386113065916	0.273917634635692
0.258503401360544	0.273917634635692
0.258620689655172	0.274128827877508
0.258737977949801	0.274128827877508
0.258855266244429	0.274340021119324
0.258972554539057	0.274445617740232
0.259089842833685	0.274445617740232
0.259207131128313	0.275079197465681
0.259324419422942	0.275079197465681
0.25944170771757	0.275079197465681
0.259558996012198	0.275079197465681
0.259676284306826	0.275079197465681
0.259793572601454	0.275079197465681
0.259910860896083	0.275079197465681
0.260028149190711	0.275079197465681
0.260145437485339	0.275079197465681
0.260262725779967	0.275290390707497
0.260380014074595	0.27571277719113
0.260497302369224	0.27571277719113
0.260614590663852	0.275818373812038
0.26073187895848	0.275818373812038
0.260849167253108	0.276029567053854
0.260966455547736	0.276029567053854
0.261083743842365	0.276135163674762
0.261201032136993	0.276240760295671
0.261318320431621	0.276346356916579
0.261435608726249	0.276451953537487
0.261552897020877	0.276874340021119
0.261670185315506	0.276874340021119
0.261787473610134	0.276979936642027
0.261904761904762	0.277296726504752
0.26202205019939	0.277507919746568
0.262139338494018	0.277507919746568
0.262256626788646	0.277613516367476
0.262373915083275	0.277719112988384
0.262491203377903	0.278035902851109
0.262608491672531	0.278035902851109
0.262725779967159	0.278352692713833
0.262843068261787	0.278880675818374
0.262960356556416	0.278986272439282
0.263077644851044	0.279197465681098
0.263194933145672	0.279197465681098
0.2633122214403	0.279197465681098
0.263429509734928	0.279197465681098
0.263546798029557	0.279936642027455
0.263664086324185	0.280359028511088
0.263781374618813	0.280359028511088
0.263898662913441	0.280359028511088
0.264015951208069	0.280359028511088
0.264133239502698	0.280359028511088
0.264250527797326	0.280359028511088
0.264367816091954	0.280359028511088
0.264485104386582	0.280359028511088
0.26460239268121	0.280464625131996
0.264719680975839	0.280570221752904
0.264836969270467	0.280675818373812
0.264954257565095	0.281098204857445
0.265071545859723	0.281309398099261
0.265188834154351	0.281414994720169
0.26530612244898	0.281626187961985
0.265423410743608	0.281731784582893
0.265540699038236	0.281837381203801
0.265657987332864	0.281837381203801
0.265775275627492	0.281837381203801
0.265892563922121	0.28194297782471
0.266009852216749	0.282154171066526
0.266127140511377	0.282154171066526
0.266244428806005	0.282365364308342
0.266361717100633	0.282365364308342
0.266479005395262	0.28247096092925
0.26659629368989	0.28247096092925
0.266713581984518	0.282682154171067
0.266830870279146	0.282893347412883
0.266948158573774	0.282893347412883
0.267065446868403	0.282998944033791
0.267182735163031	0.283210137275607
0.267300023457659	0.283210137275607
0.267417311752287	0.283315733896515
0.267534600046915	0.283526927138332
0.267651888341544	0.283738120380148
0.267769176636172	0.283738120380148
0.2678864649308	0.283949313621964
0.268003753225428	0.283949313621964
0.268121041520056	0.283949313621964
0.268238329814684	0.285216473072862
0.268355618109313	0.28532206969377
0.268472906403941	0.285533262935586
0.268590194698569	0.285533262935586
0.268707482993197	0.285744456177402
0.268824771287825	0.285744456177402
0.268942059582454	0.285955649419219
0.269059347877082	0.285955649419219
0.26917663617171	0.285955649419219
0.269293924466338	0.286166842661035
0.269411212760966	0.286378035902851
0.269528501055595	0.286378035902851
0.269645789350223	0.286378035902851
0.269763077644851	0.286483632523759
0.269880365939479	0.286483632523759
0.269997654234107	0.286483632523759
0.270114942528736	0.286483632523759
0.270232230823364	0.286589229144667
0.270349519117992	0.286589229144667
0.27046680741262	0.286694825765575
0.270584095707248	0.286694825765575
0.270701384001877	0.287222808870116
0.270818672296505	0.287645195353749
0.270935960591133	0.287750791974657
0.271053248885761	0.287750791974657
0.271170537180389	0.287750791974657
0.271287825475018	0.287750791974657
0.271405113769646	0.287750791974657
0.271522402064274	0.287856388595565
0.271639690358902	0.288067581837381
0.27175697865353	0.288173178458289
0.271874266948159	0.288278775079197
0.271991555242787	0.288384371700106
0.272108843537415	0.288489968321014
0.272226131832043	0.288489968321014
0.272343420126671	0.288595564941922
0.2724607084213	0.288595564941922
0.272577996715928	0.288912354804646
0.272695285010556	0.289123548046463
0.272812573305184	0.289123548046463
0.272929861599812	0.289123548046463
0.273047149894441	0.289123548046463
0.273164438189069	0.289862724392819
0.273281726483697	0.290073917634636
0.273399014778325	0.290179514255544
0.273516303072953	0.29039070749736
0.273633591367582	0.29039070749736
0.27375087966221	0.29039070749736
0.273868167956838	0.29039070749736
0.273985456251466	0.29039070749736
0.274102744546094	0.290918690601901
0.274220032840722	0.291446673706441
0.274337321135351	0.29155227032735
0.274454609429979	0.29155227032735
0.274571897724607	0.29155227032735
0.274689186019235	0.29155227032735
0.274806474313863	0.29155227032735
0.274923762608492	0.29155227032735
0.27504105090312	0.291763463569166
0.275158339197748	0.291763463569166
0.275275627492376	0.291763463569166
0.275392915787004	0.291763463569166
0.275510204081633	0.291869060190074
0.275627492376261	0.291869060190074
0.275744780670889	0.291869060190074
0.275862068965517	0.292185850052798
0.275979357260145	0.292185850052798
0.276096645554774	0.292291446673706
0.276213933849402	0.292291446673706
0.27633122214403	0.292502639915523
0.276448510438658	0.292608236536431
0.276565798733286	0.292608236536431
0.276683087027915	0.292819429778247
0.276800375322543	0.292819429778247
0.276917663617171	0.292925026399155
0.277034951911799	0.293030623020063
0.277152240206427	0.293030623020063
0.277269528501056	0.293030623020063
0.277386816795684	0.29376979936642
0.277504105090312	0.29376979936642
0.27762139338494	0.29376979936642
0.277738681679568	0.293980992608237
0.277855969974197	0.294192185850053
0.277973258268825	0.294508975712777
0.278090546563453	0.294614572333685
0.278207834858081	0.294720168954593
0.278325123152709	0.295036958817318
0.278442411447338	0.295248152059134
0.278559699741966	0.295353748680042
0.278676988036594	0.295353748680042
0.278794276331222	0.295353748680042
0.27891156462585	0.295564941921859
0.279028852920479	0.295670538542767
0.279146141215107	0.295881731784583
0.279263429509735	0.295987328405491
0.279380717804363	0.296304118268215
0.279498006098991	0.296409714889124
0.27961529439362	0.296515311510032
0.279732582688248	0.296515311510032
0.279849870982876	0.296515311510032
0.279967159277504	0.296515311510032
0.280084447572132	0.296726504751848
0.280201735866761	0.296832101372756
0.280319024161389	0.296832101372756
0.280436312456017	0.296832101372756
0.280553600750645	0.296937697993664
0.280670889045273	0.296937697993664
0.280788177339901	0.297043294614572
0.28090546563453	0.297782470960929
0.281022753929158	0.297993664202746
0.281140042223786	0.298099260823654
0.281257330518414	0.298099260823654
0.281374618813042	0.29831045406547
0.281491907107671	0.29831045406547
0.281609195402299	0.298416050686378
0.281726483696927	0.298838437170011
0.281843771991555	0.298838437170011
0.281961060286183	0.299366420274551
0.282078348580812	0.299366420274551
0.28219563687544	0.299894403379092
0.282312925170068	0.299894403379092
0.282430213464696	0.299894403379092
0.282547501759324	0.300105596620908
0.282664790053953	0.300422386483633
0.282782078348581	0.300527983104541
0.282899366643209	0.301055966209081
0.283016654937837	0.301055966209081
0.283133943232465	0.301055966209081
0.283251231527094	0.301161562829989
0.283368519821722	0.301161562829989
0.28348580811635	0.301478352692714
0.283603096410978	0.301478352692714
0.283720384705606	0.301478352692714
0.283837673000235	0.301478352692714
0.283954961294863	0.301478352692714
0.284072249589491	0.301478352692714
0.284189537884119	0.301478352692714
0.284306826178747	0.301478352692714
0.284424114473376	0.301478352692714
0.284541402768004	0.301583949313622
0.284658691062632	0.301583949313622
0.28477597935726	0.301583949313622
0.284893267651888	0.301583949313622
0.285010555946517	0.301900739176346
0.285127844241145	0.302217529039071
0.285245132535773	0.302217529039071
0.285362420830401	0.30337909186906
0.285479709125029	0.303484688489968
0.285596997419657	0.303484688489968
0.285714285714286	0.303695881731785
0.285831574008914	0.303695881731785
0.285948862303542	0.304223864836325
0.28606615059817	0.304223864836325
0.286183438892799	0.304223864836325
0.286300727187427	0.304223864836325
0.286418015482055	0.304223864836325
0.286535303776683	0.304223864836325
0.286652592071311	0.304223864836325
0.286769880365939	0.304329461457233
0.286887168660568	0.30506863780359
0.287004456955196	0.305279831045407
0.287121745249824	0.305385427666315
0.287239033544452	0.305596620908131
0.28735632183908	0.305596620908131
0.287473610133709	0.305807814149947
0.287590898428337	0.305913410770855
0.287708186722965	0.306019007391763
0.287825475017593	0.306019007391763
0.287942763312221	0.30623020063358
0.28806005160685	0.306546990496304
0.288177339901478	0.30675818373812
0.288294628196106	0.30675818373812
0.288411916490734	0.30675818373812
0.288529204785362	0.307497360084477
0.288646493079991	0.307497360084477
0.288763781374619	0.307497360084477
0.288881069669247	0.307497360084477
0.288998357963875	0.307708553326294
0.289115646258503	0.307708553326294
0.289232934553132	0.308130939809926
0.28935022284776	0.308130939809926
0.289467511142388	0.308342133051742
0.289584799437016	0.30844772967265
0.289702087731644	0.308553326293559
0.289819376026273	0.308764519535375
0.289936664320901	0.308764519535375
0.290053952615529	0.308764519535375
0.290171240910157	0.308764519535375
0.290288529204785	0.308764519535375
0.290405817499414	0.309081309398099
0.290523105794042	0.309292502639916
0.29064039408867	0.309292502639916
0.290757682383298	0.309398099260824
0.290874970677926	0.309398099260824
0.290992258972555	0.309503695881732
0.291109547267183	0.309714889123548
0.291226835561811	0.309820485744456
0.291344123856439	0.310031678986272
0.291461412151067	0.310559662090813
0.291578700445696	0.310770855332629
0.291695988740324	0.310770855332629
0.291813277034952	0.310982048574446
0.29193056532958	0.311193241816262
0.292047853624208	0.311193241816262
0.292165141918837	0.311193241816262
0.292282430213465	0.31129883843717
0.292399718508093	0.31129883843717
0.292517006802721	0.31129883843717
0.292634295097349	0.311721224920803
0.292751583391977	0.311721224920803
0.292868871686606	0.311826821541711
0.292986159981234	0.311826821541711
0.293103448275862	0.312038014783527
0.29322073657049	0.312038014783527
0.293338024865118	0.312143611404435
0.293455313159747	0.312143611404435
0.293572601454375	0.312143611404435
0.293689889749003	0.312143611404435
0.293807178043631	0.312143611404435
0.293924466338259	0.312143611404435
0.294041754632888	0.312143611404435
0.294159042927516	0.312249208025343
0.294276331222144	0.313093980992608
0.294393619516772	0.313305174234424
0.2945109078114	0.313410770855333
0.294628196106029	0.313410770855333
0.294745484400657	0.313621964097149
0.294862772695285	0.313727560718057
0.294980060989913	0.313727560718057
0.295097349284541	0.313727560718057
0.29521463757917	0.313727560718057
0.295331925873798	0.314572333685322
0.295449214168426	0.31467793030623
0.295566502463054	0.314783526927138
0.295683790757682	0.314994720168955
0.295801079052311	0.314994720168955
0.295918367346939	0.314994720168955
0.296035655641567	0.314994720168955
0.296152943936195	0.315100316789863
0.296270232230823	0.315205913410771
0.296387520525452	0.315417106652587
0.29650480882008	0.315417106652587
0.296622097114708	0.315417106652587
0.296739385409336	0.315522703273495
0.296856673703964	0.31583949313622
0.296973961998593	0.31583949313622
0.297091250293221	0.315945089757128
0.297208538587849	0.315945089757128
0.297325826882477	0.316261879619852
0.297443115177105	0.316261879619852
0.297560403471734	0.316261879619852
0.297677691766362	0.316261879619852
0.29779498006099	0.316261879619852
0.297912268355618	0.316473072861668
0.298029556650246	0.316578669482577
0.298146844944874	0.317001055966209
0.298264133239503	0.317001055966209
0.298381421534131	0.317212249208025
0.298498709828759	0.317212249208025
0.298615998123387	0.317212249208025
0.298733286418015	0.317634635691658
0.298850574712644	0.317740232312566
0.298967863007272	0.317740232312566
0.2990851513019	0.317740232312566
0.299202439596528	0.31805702217529
0.299319727891156	0.31805702217529
0.299437016185785	0.31805702217529
0.299554304480413	0.31805702217529
0.299671592775041	0.31805702217529
0.299788881069669	0.31805702217529
0.299906169364297	0.31805702217529
0.300023457658926	0.31805702217529
0.300140745953554	0.318268215417107
0.300258034248182	0.318268215417107
0.30037532254281	0.318585005279831
0.300492610837438	0.318585005279831
0.300609899132067	0.318585005279831
0.300727187426695	0.318796198521647
0.300844475721323	0.318901795142555
0.300961764015951	0.319007391763464
0.301079052310579	0.319007391763464
0.301196340605208	0.319112988384372
0.301313628899836	0.319112988384372
0.301430917194464	0.319112988384372
0.301548205489092	0.319324181626188
0.30166549378372	0.319429778247096
0.301782782078349	0.320802534318902
0.301900070372977	0.320802534318902
0.302017358667605	0.32090813093981
0.302134646962233	0.321224920802534
0.302251935256861	0.321330517423442
0.30236922355149	0.323125659978881
0.302486511846118	0.323336853220697
0.302603800140746	0.323336853220697
0.302721088435374	0.323336853220697
0.302838376730002	0.323336853220697
0.302955665024631	0.323442449841605
0.303072953319259	0.323442449841605
0.303190241613887	0.323442449841605
0.303307529908515	0.323442449841605
0.303424818203143	0.323759239704329
0.303542106497772	0.323970432946146
0.3036593947924	0.323970432946146
0.303776683087028	0.324076029567054
0.303893971381656	0.32428722280887
0.304011259676284	0.324392819429778
0.304128547970912	0.324392819429778
0.304245836265541	0.324498416050686
0.304363124560169	0.325131995776135
0.304480412854797	0.325131995776135
0.304597701149425	0.325237592397043
0.304714989444054	0.325237592397043
0.304832277738682	0.325659978880676
0.30494956603331	0.3259767687434
0.305066854327938	0.326293558606125
0.305184142622566	0.326504751847941
0.305301430917194	0.326504751847941
0.305418719211823	0.326610348468849
0.305536007506451	0.326715945089757
0.305653295801079	0.32713833157339
0.305770584095707	0.327243928194298
0.305887872390335	0.327243928194298
0.306005160684964	0.327349524815206
0.306122448979592	0.327349524815206
0.30623973727422	0.327560718057022
0.306357025568848	0.32766631467793
0.306474313863476	0.32766631467793
0.306591602158105	0.327771911298838
0.306708890452733	0.327771911298838
0.306826178747361	0.328088701161563
0.306943467041989	0.328299894403379
0.307060755336617	0.328405491024287
0.307178043631246	0.32882787750792
0.307295331925874	0.32882787750792
0.307412620220502	0.32882787750792
0.30752990851513	0.32935586061246
0.307647196809758	0.329567053854277
0.307764485104387	0.329567053854277
0.307881773399015	0.329672650475185
0.307999061693643	0.329778247096093
0.308116349988271	0.329778247096093
0.308233638282899	0.329778247096093
0.308350926577528	0.329778247096093
0.308468214872156	0.329778247096093
0.308585503166784	0.329883843717001
0.308702791461412	0.329883843717001
0.30882007975604	0.329883843717001
0.308937368050669	0.329883843717001
0.309054656345297	0.33051742344245
0.309171944639925	0.33051742344245
0.309289232934553	0.330728616684266
0.309406521229181	0.330728616684266
0.30952380952381	0.330939809926082
0.309641097818438	0.33104540654699
0.309758386113066	0.33104540654699
0.309875674407694	0.331151003167899
0.309992962702322	0.331151003167899
0.31011025099695	0.331151003167899
0.310227539291579	0.331362196409715
0.310344827586207	0.331362196409715
0.310462115880835	0.331678986272439
0.310579404175463	0.331995776135164
0.310696692470091	0.331995776135164
0.31081398076472	0.331995776135164
0.310931269059348	0.331995776135164
0.311048557353976	0.331995776135164
0.311165845648604	0.331995776135164
0.311283133943232	0.331995776135164
0.311400422237861	0.332734952481521
0.311517710532489	0.332840549102429
0.311634998827117	0.332840549102429
0.311752287121745	0.333157338965153
0.311869575416373	0.333157338965153
0.311986863711002	0.333262935586061
0.31210415200563	0.333368532206969
0.312221440300258	0.333685322069694
0.312338728594886	0.333685322069694
0.312456016889514	0.333685322069694
0.312573305184143	0.334213305174234
0.312690593478771	0.334424498416051
0.312807881773399	0.334424498416051
0.312925170068027	0.334635691657867
0.313042458362655	0.334635691657867
0.313159746657284	0.335691657866948
0.313277034951912	0.335797254487856
0.31339432324654	0.335797254487856
0.313511611541168	0.335902851108764
0.313628899835796	0.335902851108764
0.313746188130425	0.336008447729673
0.313863476425053	0.336008447729673
0.313980764719681	0.336008447729673
0.314098053014309	0.336008447729673
0.314215341308937	0.336008447729673
0.314332629603566	0.336008447729673
0.314449917898194	0.336008447729673
0.314567206192822	0.336008447729673
0.31468449448745	0.336008447729673
0.314801782782078	0.336008447729673
0.314919071076707	0.336008447729673
0.315036359371335	0.336008447729673
0.315153647665963	0.336008447729673
0.315270935960591	0.336008447729673
0.315388224255219	0.336008447729673
0.315505512549848	0.336958817317846
0.315622800844476	0.337170010559662
0.315740089139104	0.33727560718057
0.315857377433732	0.337381203801478
0.31597466572836	0.337381203801478
0.316091954022989	0.337381203801478
0.316209242317617	0.337381203801478
0.316326530612245	0.337381203801478
0.316443818906873	0.337381203801478
0.316561107201501	0.337592397043295
0.316678395496129	0.337592397043295
0.316795683790758	0.337697993664203
0.316912972085386	0.337803590285111
0.317030260380014	0.337803590285111
0.317147548674642	0.33843717001056
0.31726483696927	0.338648363252376
0.317382125263899	0.338753959873284
0.317499413558527	0.338753959873284
0.317616701853155	0.338753959873284
0.317733990147783	0.339070749736008
0.317851278442411	0.339176346356917
0.31796856673704	0.339176346356917
0.318085855031668	0.339493136219641
0.318203143326296	0.340337909186906
0.318320431620924	0.340337909186906
0.318437719915552	0.340443505807814
0.318555008210181	0.340443505807814
0.318672296504809	0.340443505807814
0.318789584799437	0.340443505807814
0.318906873094065	0.340549102428722
0.319024161388693	0.34065469904963
0.319141449683322	0.34065469904963
0.31925873797795	0.340971488912355
0.319376026272578	0.340971488912355
0.319493314567206	0.340971488912355
0.319610602861834	0.340971488912355
0.319727891156463	0.340971488912355
0.319845179451091	0.340971488912355
0.319962467745719	0.340971488912355
0.320079756040347	0.340971488912355
0.320197044334975	0.341077085533263
0.320314332629604	0.341288278775079
0.320431620924232	0.341499472016895
0.32054890921886	0.341605068637804
0.320666197513488	0.341710665258712
0.320783485808116	0.341710665258712
0.320900774102745	0.341921858500528
0.321018062397373	0.342133051742344
0.321135350692001	0.342238648363252
0.321252638986629	0.34234424498416
0.321369927281257	0.34234424498416
0.321487215575886	0.34234424498416
0.321604503870514	0.34234424498416
0.321721792165142	0.34234424498416
0.32183908045977	0.342449841605069
0.321956368754398	0.342449841605069
0.322073657049027	0.342555438225977
0.322190945343655	0.342555438225977
0.322308233638283	0.342555438225977
0.322425521932911	0.343400211193242
0.322542810227539	0.343400211193242
0.322660098522167	0.34350580781415
0.322777386816796	0.34350580781415
0.322894675111424	0.34350580781415
0.323011963406052	0.343717001055966
0.32312925170068	0.343822597676874
0.323246539995308	0.343822597676874
0.323363828289937	0.344033790918691
0.323481116584565	0.344033790918691
0.323598404879193	0.344033790918691
0.323715693173821	0.344033790918691
0.323832981468449	0.344244984160507
0.323950269763078	0.344244984160507
0.324067558057706	0.344244984160507
0.324184846352334	0.344244984160507
0.324302134646962	0.344244984160507
0.32441942294159	0.344561774023231
0.324536711236219	0.344667370644139
0.324653999530847	0.345089757127772
0.324771287825475	0.345089757127772
0.324888576120103	0.345089757127772
0.325005864414731	0.34519535374868
0.32512315270936	0.345406546990496
0.325240441003988	0.345406546990496
0.325357729298616	0.345828933474129
0.325475017593244	0.345828933474129
0.325592305887872	0.346145723336853
0.325709594182501	0.346145723336853
0.325826882477129	0.346145723336853
0.325944170771757	0.346145723336853
0.326061459066385	0.346251319957761
0.326178747361013	0.346251319957761
0.326296035655642	0.346251319957761
0.32641332395027	0.346356916578669
0.326530612244898	0.346356916578669
0.326647900539526	0.346356916578669
0.326765188834154	0.346568109820486
0.326882477128783	0.346568109820486
0.326999765423411	0.346990496304118
0.327117053718039	0.347096092925026
0.327234342012667	0.347201689545935
0.327351630307295	0.347307286166843
0.327468918601924	0.347307286166843
0.327586206896552	0.347518479408659
0.32770349519118	0.347518479408659
0.327820783485808	0.347729672650475
0.327938071780436	0.347729672650475
0.328055360075065	0.3480464625132
0.328172648369693	0.348152059134108
0.328289936664321	0.348785638859556
0.328407224958949	0.348785638859556
0.328524513253577	0.348785638859556
0.328641801548205	0.348785638859556
0.328759089842834	0.348891235480465
0.328876378137462	0.348891235480465
0.32899366643209	0.348891235480465
0.329110954726718	0.348891235480465
0.329228243021346	0.348891235480465
0.329345531315975	0.348891235480465
0.329462819610603	0.348891235480465
0.329580107905231	0.348891235480465
0.329697396199859	0.348891235480465
0.329814684494487	0.348891235480465
0.329931972789116	0.348996832101373
0.330049261083744	0.349102428722281
0.330166549378372	0.349102428722281
0.330283837673	0.349102428722281
0.330401125967628	0.349102428722281
0.330518414262257	0.349630411826822
0.330635702556885	0.349630411826822
0.330752990851513	0.34973600844773
0.330870279146141	0.34973600844773
0.330987567440769	0.350158394931362
0.331104855735398	0.350158394931362
0.331222144030026	0.350369588173178
0.331339432324654	0.350475184794087
0.331456720619282	0.350580781414995
0.33157400891391	0.350686378035903
0.331691297208539	0.350686378035903
0.331808585503167	0.350686378035903
0.331925873797795	0.350686378035903
0.332043162092423	0.350686378035903
0.332160450387051	0.350686378035903
0.33227773868168	0.350686378035903
0.332395026976308	0.350686378035903
0.332512315270936	0.350686378035903
0.332629603565564	0.350791974656811
0.332746891860192	0.350897571277719
0.332864180154821	0.350897571277719
0.332981468449449	0.351003167898627
0.333098756744077	0.351319957761352
0.333216045038705	0.351319957761352
0.333333333333333	0.351319957761352
0.333450621627962	0.351531151003168
0.33356790992259	0.351847940865892
0.333685198217218	0.351847940865892
0.333802486511846	0.3519535374868
0.333919774806474	0.352059134107709
0.334037063101102	0.352059134107709
0.334154351395731	0.352059134107709
0.334271639690359	0.352587117212249
0.334388927984987	0.353009503695882
0.334506216279615	0.35311510031679
0.334623504574244	0.353220696937698
0.334740792868872	0.353220696937698
0.3348580811635	0.353326293558606
0.334975369458128	0.353431890179514
0.335092657752756	0.353537486800422
0.335209946047384	0.353537486800422
0.335327234342013	0.35364308342133
0.335444522636641	0.353748680042239
0.335561810931269	0.353748680042239
0.335679099225897	0.353748680042239
0.335796387520525	0.354276663146779
0.335913675815154	0.354276663146779
0.336030964109782	0.354487856388596
0.33614825240441	0.354487856388596
0.336265540699038	0.354487856388596
0.336382828993666	0.354487856388596
0.336500117288295	0.354487856388596
0.336617405582923	0.35480464625132
0.336734693877551	0.35480464625132
0.336851982172179	0.355015839493136
0.336969270466807	0.355015839493136
0.337086558761436	0.355121436114044
0.337203847056064	0.355121436114044
0.337321135350692	0.355121436114044
0.33743842364532	0.355227032734952
0.337555711939948	0.355227032734952
0.337673000234577	0.355543822597677
0.337790288529205	0.355649419218585
0.337907576823833	0.356071805702218
0.338024865118461	0.356071805702218
0.338142153413089	0.356177402323126
0.338259441707718	0.356177402323126
0.338376730002346	0.356177402323126
0.338494018296974	0.356177402323126
0.338611306591602	0.356282998944034
0.33872859488623	0.356388595564942
0.338845883180859	0.356388595564942
0.338963171475487	0.35649419218585
0.339080459770115	0.356810982048574
0.339197748064743	0.356810982048574
0.339315036359371	0.356810982048574
0.339432324654	0.356810982048574
0.339549612948628	0.357022175290391
0.339666901243256	0.357022175290391
0.339784189537884	0.357022175290391
0.339901477832512	0.357022175290391
0.34001876612714	0.357233368532207
0.340136054421769	0.357444561774023
0.340253342716397	0.357444561774023
0.340370631011025	0.357550158394931
0.340487919305653	0.357550158394931
0.340605207600282	0.357550158394931
0.34072249589491	0.357550158394931
0.340839784189538	0.357761351636748
0.340957072484166	0.357761351636748
0.341074360778794	0.357866948257656
0.341191649073422	0.357866948257656
0.341308937368051	0.357972544878564
0.341426225662679	0.358078141499472
0.341543513957307	0.358500527983105
0.341660802251935	0.359662090813094
0.341778090546563	0.359662090813094
0.341895378841192	0.359767687434002
0.34201266713582	0.359767687434002
0.342129955430448	0.359767687434002
0.342247243725076	0.359767687434002
0.342364532019704	0.359767687434002
0.342481820314333	0.359767687434002
0.342599108608961	0.360190073917635
0.342716396903589	0.360190073917635
0.342833685198217	0.360295670538543
0.342950973492845	0.360506863780359
0.343068261787474	0.360823653643083
0.343185550082102	0.360823653643083
0.34330283837673	0.360823653643083
0.343420126671358	0.360929250263992
0.343537414965986	0.360929250263992
0.343654703260615	0.3610348468849
0.343771991555243	0.3610348468849
0.343889279849871	0.3610348468849
0.344006568144499	0.361246040126716
0.344123856439127	0.361457233368532
0.344241144733756	0.361668426610348
0.344358433028384	0.361879619852165
0.344475721323012	0.361879619852165
0.34459300961764	0.361985216473073
0.344710297912268	0.362090813093981
0.344827586206897	0.362090813093981
0.344944874501525	0.362196409714889
0.345062162796153	0.362407602956705
0.345179451090781	0.362407602956705
0.345296739385409	0.362829989440338
0.345414027680038	0.362829989440338
0.345531315974666	0.362829989440338
0.345648604269294	0.362935586061246
0.345765892563922	0.36325237592397
0.34588318085855	0.363463569165787
0.346000469153179	0.363463569165787
0.346117757447807	0.363885955649419
0.346235045742435	0.364097148891235
0.346352334037063	0.364202745512144
0.346469622331691	0.364202745512144
0.346586910626319	0.364202745512144
0.346704198920948	0.364202745512144
0.346821487215576	0.364730728616684
0.346938775510204	0.364941921858501
0.347056063804832	0.365047518479409
0.34717335209946	0.365047518479409
0.347290640394089	0.365364308342133
0.347407928688717	0.365364308342133
0.347525216983345	0.365469904963041
0.347642505277973	0.365469904963041
0.347759793572601	0.365469904963041
0.34787708186723	0.365469904963041
0.347994370161858	0.365575501583949
0.348111658456486	0.365575501583949
0.348228946751114	0.365681098204857
0.348346235045742	0.365681098204857
0.348463523340371	0.365681098204857
0.348580811634999	0.365681098204857
0.348698099929627	0.365681098204857
0.348815388224255	0.365681098204857
0.348932676518883	0.365681098204857
0.349049964813512	0.365681098204857
0.34916725310814	0.365681098204857
0.349284541402768	0.365681098204857
0.349401829697396	0.365681098204857
0.349519117992024	0.365681098204857
0.349636406286653	0.365681098204857
0.349753694581281	0.365681098204857
0.349870982875909	0.365681098204857
0.349988271170537	0.365681098204857
0.350105559465165	0.365681098204857
0.350222847759794	0.365681098204857
0.350340136054422	0.365681098204857
0.35045742434905	0.365681098204857
0.350574712643678	0.365681098204857
0.350692000938306	0.365681098204857
0.350809289232935	0.365681098204857
0.350926577527563	0.365681098204857
0.351043865822191	0.365681098204857
0.351161154116819	0.365892291446674
0.351278442411447	0.365892291446674
0.351395730706076	0.36610348468849
0.351513019000704	0.366209081309398
0.351630307295332	0.366314677930306
0.35174759558996	0.366314677930306
0.351864883884588	0.366420274551214
0.351982172179217	0.366525871172122
0.352099460473845	0.366631467793031
0.352216748768473	0.366631467793031
0.352334037063101	0.366737064413939
0.352451325357729	0.366737064413939
0.352568613652357	0.366737064413939
0.352685901946986	0.366737064413939
0.352803190241614	0.366842661034847
0.352920478536242	0.367053854276663
0.35303776683087	0.367053854276663
0.353155055125498	0.367159450897571
0.353272343420127	0.367159450897571
0.353389631714755	0.368321013727561
0.353506920009383	0.368321013727561
0.353624208304011	0.368321013727561
0.353741496598639	0.368637803590285
0.353858784893268	0.368637803590285
0.353976073187896	0.368743400211193
0.354093361482524	0.36895459345301
0.354210649777152	0.369060190073918
0.35432793807178	0.369060190073918
0.354445226366409	0.369060190073918
0.354562514661037	0.369060190073918
0.354679802955665	0.369271383315734
0.354797091250293	0.369376979936642
0.354914379544921	0.36948257655755
0.35503166783955	0.36948257655755
0.355148956134178	0.36948257655755
0.355266244428806	0.369588173178458
0.355383532723434	0.369693769799366
0.355500821018062	0.370010559662091
0.355618109312691	0.370010559662091
0.355735397607319	0.370010559662091
0.355852685901947	0.370116156282999
0.355969974196575	0.370327349524815
0.356087262491203	0.370327349524815
0.356204550785832	0.370327349524815
0.35632183908046	0.370749736008448
0.356439127375088	0.370960929250264
0.356556415669716	0.370960929250264
0.356673703964344	0.370960929250264
0.356790992258973	0.371066525871172
0.356908280553601	0.371066525871172
0.357025568848229	0.37117212249208
0.357142857142857	0.37117212249208
0.357260145437485	0.371383315733896
0.357377433732114	0.371383315733896
0.357494722026742	0.371383315733896
0.35761201032137	0.371383315733896
0.357729298615998	0.371383315733896
0.357846586910626	0.371383315733896
0.357963875205255	0.371383315733896
0.358081163499883	0.371700105596621
0.358198451794511	0.371700105596621
0.358315740089139	0.371700105596621
0.358433028383767	0.371700105596621
0.358550316678395	0.371700105596621
0.358667604973024	0.371700105596621
0.358784893267652	0.371700105596621
0.35890218156228	0.371805702217529
0.359019469856908	0.371805702217529
0.359136758151536	0.371805702217529
0.359254046446165	0.371911298838437
0.359371334740793	0.372016895459345
0.359488623035421	0.372016895459345
0.359605911330049	0.372016895459345
0.359723199624677	0.37233368532207
0.359840487919306	0.37233368532207
0.359957776213934	0.372967265047518
0.360075064508562	0.373495248152059
0.36019235280319	0.373495248152059
0.360309641097818	0.373495248152059
0.360426929392447	0.373600844772967
0.360544217687075	0.373600844772967
0.360661505981703	0.373706441393875
0.360778794276331	0.373706441393875
0.360896082570959	0.373706441393875
0.361013370865588	0.373706441393875
0.361130659160216	0.373917634635692
0.361247947454844	0.373917634635692
0.361365235749472	0.373917634635692
0.3614825240441	0.373917634635692
0.361599812338729	0.373917634635692
0.361717100633357	0.373917634635692
0.361834388927985	0.373917634635692
0.361951677222613	0.373917634635692
0.362068965517241	0.373917634635692
0.36218625381187	0.373917634635692
0.362303542106498	0.373917634635692
0.362420830401126	0.373917634635692
0.362538118695754	0.373917634635692
0.362655406990382	0.3740232312566
0.362772695285011	0.3740232312566
0.362889983579639	0.3740232312566
0.363007271874267	0.374128827877508
0.363124560168895	0.374445617740232
0.363241848463523	0.37455121436114
0.363359136758152	0.374868004223865
0.36347642505278	0.375607180570222
0.363593713347408	0.375818373812038
0.363711001642036	0.375818373812038
0.363828289936664	0.375818373812038
0.363945578231293	0.375818373812038
0.364062866525921	0.376135163674762
0.364180154820549	0.376240760295671
0.364297443115177	0.376346356916579
0.364414731409805	0.376346356916579
0.364532019704433	0.376346356916579
0.364649307999062	0.376346356916579
0.36476659629369	0.376874340021119
0.364883884588318	0.376979936642027
0.365001172882946	0.377085533262936
0.365118461177574	0.377296726504752
0.365235749472203	0.377613516367476
0.365353037766831	0.377613516367476
0.365470326061459	0.377613516367476
0.365587614356087	0.377930306230201
0.365704902650715	0.378035902851109
0.365822190945344	0.378035902851109
0.365939479239972	0.378035902851109
0.3660567675346	0.378035902851109
0.366174055829228	0.378035902851109
0.366291344123856	0.378035902851109
0.366408632418485	0.378141499472017
0.366525920713113	0.378247096092925
0.366643209007741	0.378247096092925
0.366760497302369	0.378247096092925
0.366877785596997	0.378247096092925
0.366995073891626	0.378247096092925
0.367112362186254	0.378775079197466
0.367229650480882	0.378880675818374
0.36734693877551	0.378880675818374
0.367464227070138	0.378880675818374
0.367581515364767	0.378880675818374
0.367698803659395	0.378880675818374
0.367816091954023	0.378986272439282
0.367933380248651	0.37909186906019
0.368050668543279	0.37909186906019
0.368167956837908	0.379408658922914
0.368285245132536	0.379408658922914
0.368402533427164	0.379408658922914
0.368519821721792	0.379514255543823
0.36863711001642	0.379514255543823
0.368754398311049	0.379514255543823
0.368871686605677	0.379725448785639
0.368988974900305	0.379725448785639
0.369106263194933	0.379936642027455
0.369223551489561	0.379936642027455
0.36934083978419	0.379936642027455
0.369458128078818	0.379936642027455
0.369575416373446	0.379936642027455
0.369692704668074	0.379936642027455
0.369809992962702	0.379936642027455
0.369927281257331	0.380359028511088
0.370044569551959	0.380570221752904
0.370161857846587	0.380570221752904
0.370279146141215	0.38078141499472
0.370396434435843	0.38078141499472
0.370513722730472	0.381098204857445
0.3706310110251	0.381309398099261
0.370748299319728	0.381309398099261
0.370865587614356	0.381414994720169
0.370982875908984	0.381520591341077
0.371100164203612	0.381520591341077
0.371217452498241	0.381520591341077
0.371334740792869	0.381626187961985
0.371452029087497	0.381626187961985
0.371569317382125	0.381837381203801
0.371686605676753	0.381837381203801
0.371803893971382	0.381837381203801
0.37192118226601	0.38194297782471
0.372038470560638	0.38194297782471
0.372155758855266	0.382154171066526
0.372273047149894	0.382259767687434
0.372390335444523	0.382682154171067
0.372507623739151	0.382682154171067
0.372624912033779	0.382998944033791
0.372742200328407	0.383104540654699
0.372859488623035	0.383104540654699
0.372976776917664	0.383210137275607
0.373094065212292	0.383210137275607
0.37321135350692	0.383738120380148
0.373328641801548	0.383843717001056
0.373445930096176	0.383949313621964
0.373563218390805	0.383949313621964
0.373680506685433	0.383949313621964
0.373797794980061	0.38416050686378
0.373915083274689	0.38416050686378
0.374032371569317	0.384688489968321
0.374149659863946	0.384688489968321
0.374266948158574	0.384794086589229
0.374384236453202	0.385005279831045
0.37450152474783	0.385005279831045
0.374618813042458	0.385005279831045
0.374736101337087	0.385110876451954
0.374853389631715	0.385427666314678
0.374970677926343	0.385533262935586
0.375087966220971	0.38585005279831
0.375205254515599	0.386378035902851
0.375322542810228	0.386378035902851
0.375439831104856	0.386483632523759
0.375557119399484	0.386589229144667
0.375674407694112	0.386800422386484
0.37579169598874	0.386906019007392
0.375908984283368	0.387117212249208
0.376026272577997	0.387117212249208
0.376143560872625	0.387434002111932
0.376260849167253	0.387645195353749
0.376378137461881	0.387645195353749
0.37649542575651	0.387645195353749
0.376612714051138	0.387856388595565
0.376730002345766	0.387856388595565
0.376847290640394	0.387961985216473
0.376964578935022	0.387961985216473
0.37708186722965	0.388067581837381
0.377199155524279	0.388384371700106
0.377316443818907	0.388384371700106
0.377433732113535	0.388489968321014
0.377551020408163	0.388489968321014
0.377668308702791	0.38870116156283
0.37778559699742	0.38870116156283
0.377902885292048	0.388806758183738
0.378020173586676	0.388806758183738
0.378137461881304	0.389545934530095
0.378254750175932	0.389545934530095
0.378372038470561	0.389862724392819
0.378489326765189	0.389862724392819
0.378606615059817	0.389862724392819
0.378723903354445	0.390179514255544
0.378841191649073	0.390285110876452
0.378958479943702	0.390285110876452
0.37907576823833	0.390285110876452
0.379193056532958	0.390601900739176
0.379310344827586	0.390707497360084
0.379427633122214	0.390707497360084
0.379544921416843	0.390918690601901
0.379662209711471	0.390918690601901
0.379779498006099	0.391129883843717
0.379896786300727	0.391129883843717
0.380014074595355	0.391129883843717
0.380131362889984	0.391235480464625
0.380248651184612	0.391235480464625
0.38036593947924	0.391341077085533
0.380483227773868	0.391446673706441
0.380600516068496	0.391446673706441
0.380717804363125	0.391446673706441
0.380835092657753	0.391446673706441
0.380952380952381	0.391446673706441
0.381069669247009	0.391446673706441
0.381186957541637	0.391763463569166
0.381304245836266	0.391763463569166
0.381421534130894	0.391763463569166
0.381538822425522	0.391763463569166
0.38165611072015	0.391869060190074
0.381773399014778	0.391869060190074
0.381890687309407	0.392185850052798
0.382007975604035	0.392185850052798
0.382125263898663	0.393453009503696
0.382242552193291	0.393558606124604
0.382359840487919	0.393875395987328
0.382477128782548	0.393980992608237
0.382594417077176	0.394086589229145
0.382711705371804	0.394086589229145
0.382828993666432	0.394192185850053
0.38294628196106	0.394192185850053
0.383063570255688	0.394192185850053
0.383180858550317	0.394192185850053
0.383298146844945	0.394720168954593
0.383415435139573	0.39493136219641
0.383532723434201	0.39493136219641
0.383650011728829	0.395248152059134
0.383767300023458	0.395248152059134
0.383884588318086	0.395248152059134
0.384001876612714	0.395248152059134
0.384119164907342	0.395248152059134
0.38423645320197	0.395248152059134
0.384353741496599	0.395248152059134
0.384471029791227	0.395248152059134
0.384588318085855	0.395776135163675
0.384705606380483	0.395776135163675
0.384822894675111	0.396092925026399
0.38494018296974	0.396409714889124
0.385057471264368	0.396409714889124
0.385174759558996	0.396515311510032
0.385292047853624	0.396515311510032
0.385409336148252	0.39662090813094
0.385526624442881	0.39662090813094
0.385643912737509	0.396937697993664
0.385761201032137	0.397043294614572
0.385878489326765	0.39714889123548
0.385995777621393	0.39714889123548
0.386113065916022	0.39714889123548
0.38623035421065	0.397571277719113
0.386347642505278	0.39831045406547
0.386464930799906	0.39831045406547
0.386582219094534	0.39831045406547
0.386699507389163	0.39831045406547
0.386816795683791	0.398521647307286
0.386934083978419	0.398521647307286
0.387051372273047	0.398944033790919
0.387168660567675	0.399472016895459
0.387285948862304	0.399472016895459
0.387403237156932	0.399788806758184
0.38752052545156	0.399788806758184
0.387637813746188	0.399788806758184
0.387755102040816	0.400211193241816
0.387872390335445	0.400633579725449
0.387989678630073	0.400633579725449
0.388106966924701	0.400739176346357
0.388224255219329	0.400844772967265
0.388341543513957	0.401372756071806
0.388458831808585	0.401372756071806
0.388576120103214	0.401372756071806
0.388693408397842	0.401372756071806
0.38881069669247	0.401372756071806
0.388927984987098	0.401372756071806
0.389045273281727	0.401372756071806
0.389162561576355	0.401478352692714
0.389279849870983	0.401478352692714
0.389397138165611	0.40168954593453
0.389514426460239	0.40168954593453
0.389631714754867	0.40168954593453
0.389749003049496	0.40168954593453
0.389866291344124	0.40168954593453
0.389983579638752	0.40168954593453
0.39010086793338	0.40168954593453
0.390218156228008	0.402111932418163
0.390335444522637	0.402323125659979
0.390452732817265	0.402534318901795
0.390570021111893	0.402639915522703
0.390687309406521	0.402639915522703
0.390804597701149	0.402745512143611
0.390921885995778	0.402745512143611
0.391039174290406	0.40285110876452
0.391156462585034	0.40285110876452
0.391273750879662	0.40285110876452
0.39139103917429	0.402956705385428
0.391508327468919	0.403062302006336
0.391625615763547	0.403907074973601
0.391742904058175	0.404118268215417
0.391860192352803	0.404223864836325
0.391977480647431	0.404223864836325
0.39209476894206	0.404223864836325
0.392212057236688	0.404223864836325
0.392329345531316	0.404223864836325
0.392446633825944	0.404223864836325
0.392563922120572	0.404329461457233
0.392681210415201	0.404329461457233
0.392798498709829	0.404751847940866
0.392915787004457	0.404751847940866
0.393033075299085	0.404751847940866
0.393150363593713	0.404857444561774
0.393267651888342	0.404857444561774
0.39338494018297	0.404963041182682
0.393502228477598	0.405279831045407
0.393619516772226	0.405491024287223
0.393736805066854	0.405491024287223
0.393854093361483	0.405596620908131
0.393971381656111	0.405913410770855
0.394088669950739	0.405913410770855
0.394205958245367	0.406019007391763
0.394323246539995	0.406019007391763
0.394440534834623	0.406019007391763
0.394557823129252	0.40623020063358
0.39467511142388	0.40623020063358
0.394792399718508	0.40623020063358
0.394909688013136	0.40623020063358
0.395026976307765	0.40623020063358
0.395144264602393	0.40623020063358
0.395261552897021	0.40623020063358
0.395378841191649	0.40623020063358
0.395496129486277	0.40623020063358
0.395613417780905	0.40623020063358
0.395730706075534	0.406441393875396
0.395847994370162	0.40675818373812
0.39596528266479	0.407286166842661
0.396082570959418	0.407391763463569
0.396199859254046	0.407391763463569
0.396317147548675	0.407391763463569
0.396434435843303	0.407497360084477
0.396551724137931	0.407602956705385
0.396669012432559	0.408236536430834
0.396786300727187	0.408236536430834
0.396903589021816	0.408236536430834
0.397020877316444	0.408342133051742
0.397138165611072	0.40844772967265
0.3972554539057	0.40844772967265
0.397372742200328	0.40844772967265
0.397490030494957	0.40844772967265
0.397607318789585	0.40844772967265
0.397724607084213	0.408658922914467
0.397841895378841	0.408764519535375
0.397959183673469	0.408764519535375
0.398076471968098	0.408764519535375
0.398193760262726	0.408764519535375
0.398311048557354	0.409081309398099
0.398428336851982	0.410454065469905
0.39854562514661	0.410559662090813
0.398662913441239	0.410665258711721
0.398780201735867	0.410665258711721
0.398897490030495	0.410876451953538
0.399014778325123	0.410982048574446
0.399132066619751	0.411087645195354
0.39924935491438	0.411087645195354
0.399366643209008	0.411087645195354
0.399483931503636	0.411510031678986
0.399601219798264	0.412038014783527
0.399718508092892	0.412249208025343
0.399835796387521	0.412460401267159
0.399953084682149	0.412460401267159
0.400070372976777	0.412565997888068
0.400187661271405	0.412565997888068
0.400304949566033	0.412565997888068
0.400422237860662	0.412565997888068
0.40053952615529	0.412565997888068
0.400656814449918	0.412671594508976
0.400774102744546	0.412671594508976
0.400891391039174	0.412671594508976
0.401008679333802	0.413199577613516
0.401125967628431	0.413305174234424
0.401243255923059	0.413305174234424
0.401360544217687	0.413410770855333
0.401477832512315	0.413516367476241
0.401595120806943	0.413938753959873
0.401712409101572	0.41414994720169
0.4018296973962	0.41414994720169
0.401946985690828	0.41414994720169
0.402064273985456	0.414255543822598
0.402181562280084	0.414255543822598
0.402298850574713	0.414255543822598
0.402416138869341	0.414255543822598
0.402533427163969	0.414255543822598
0.402650715458597	0.414255543822598
0.402768003753225	0.414255543822598
0.402885292047854	0.414361140443506
0.403002580342482	0.414361140443506
0.40311986863711	0.414466737064414
0.403237156931738	0.414466737064414
0.403354445226366	0.41467793030623
0.403471733520995	0.41467793030623
0.403589021815623	0.414994720168955
0.403706310110251	0.415100316789863
0.403823598404879	0.415100316789863
0.403940886699507	0.415205913410771
0.404058174994136	0.415205913410771
0.404175463288764	0.415205913410771
0.404292751583392	0.41583949313622
0.40441003987802	0.416261879619852
0.404527328172648	0.416473072861668
0.404644616467277	0.416684266103485
0.404761904761905	0.416895459345301
0.404879193056533	0.416895459345301
0.404996481351161	0.417001055966209
0.405113769645789	0.417423442449842
0.405231057940418	0.417423442449842
0.405348346235046	0.417423442449842
0.405465634529674	0.41752903907075
0.405582922824302	0.417951425554382
0.40570021111893	0.41805702217529
0.405817499413559	0.41805702217529
0.405934787708187	0.41805702217529
0.406052076002815	0.41805702217529
0.406169364297443	0.41805702217529
0.406286652592071	0.41805702217529
0.4064039408867	0.41805702217529
0.406521229181328	0.418268215417107
0.406638517475956	0.418479408658923
0.406755805770584	0.418585005279831
0.406873094065212	0.418585005279831
0.40699038235984	0.419429778247096
0.407107670654469	0.420274551214361
0.407224958949097	0.420274551214361
0.407342247243725	0.420274551214361
0.407459535538353	0.420380147835269
0.407576823832981	0.420380147835269
0.40769411212761	0.420380147835269
0.407811400422238	0.420380147835269
0.407928688716866	0.420591341077086
0.408045977011494	0.420591341077086
0.408163265306122	0.420696937697994
0.408280553600751	0.420696937697994
0.408397841895379	0.420696937697994
0.408515130190007	0.420802534318902
0.408632418484635	0.420802534318902
0.408749706779263	0.420802534318902
0.408866995073892	0.420802534318902
0.40898428336852	0.42090813093981
0.409101571663148	0.421013727560718
0.409218859957776	0.421013727560718
0.409336148252404	0.421013727560718
0.409453436547033	0.421013727560718
0.409570724841661	0.421013727560718
0.409688013136289	0.421013727560718
0.409805301430917	0.421013727560718
0.409922589725545	0.421013727560718
0.410039878020174	0.421119324181626
0.410157166314802	0.421119324181626
0.41027445460943	0.421119324181626
0.410391742904058	0.421224920802534
0.410509031198686	0.421224920802534
0.410626319493315	0.421436114044351
0.410743607787943	0.421541710665259
0.410860896082571	0.421541710665259
0.410978184377199	0.421541710665259
0.411095472671827	0.421541710665259
0.411212760966456	0.421647307286167
0.411330049261084	0.422069693769799
0.411447337555712	0.422069693769799
0.41156462585034	0.422175290390708
0.411681914144968	0.42259767687434
0.411799202439597	0.42259767687434
0.411916490734225	0.42259767687434
0.412033779028853	0.422914466737064
0.412151067323481	0.423020063357973
0.412268355618109	0.423125659978881
0.412385643912738	0.423548046462513
0.412502932207366	0.423653643083421
0.412620220501994	0.423759239704329
0.412737508796622	0.423864836325238
0.41285479709125	0.423864836325238
0.412972085385878	0.423864836325238
0.413089373680507	0.423970432946146
0.413206661975135	0.423970432946146
0.413323950269763	0.424392819429778
0.413441238564391	0.424392819429778
0.413558526859019	0.424392819429778
0.413675815153648	0.424392819429778
0.413793103448276	0.424392819429778
0.413910391742904	0.424392819429778
0.414027680037532	0.424392819429778
0.41414496833216	0.424392819429778
0.414262256626789	0.424392819429778
0.414379544921417	0.424392819429778
0.414496833216045	0.424392819429778
0.414614121510673	0.424392819429778
0.414731409805301	0.424392819429778
0.41484869809993	0.424392819429778
0.414965986394558	0.424392819429778
0.415083274689186	0.424392819429778
0.415200562983814	0.424392819429778
0.415317851278442	0.424392819429778
0.415435139573071	0.424392819429778
0.415552427867699	0.424604012671595
0.415669716162327	0.424709609292503
0.415787004456955	0.424709609292503
0.415904292751583	0.424709609292503
0.416021581046212	0.424815205913411
0.41613886934084	0.424815205913411
0.416256157635468	0.425026399155227
0.416373445930096	0.425026399155227
0.416490734224724	0.425026399155227
0.416608022519353	0.425026399155227
0.416725310813981	0.425026399155227
0.416842599108609	0.425343189017951
0.416959887403237	0.425659978880676
0.417077175697865	0.425765575501584
0.417194463992494	0.425871172122492
0.417311752287122	0.425871172122492
0.41742904058175	0.425871172122492
0.417546328876378	0.425871172122492
0.417663617171006	0.426082365364308
0.417780905465635	0.426715945089757
0.417898193760263	0.426715945089757
0.418015482054891	0.42713833157339
0.418132770349519	0.427349524815206
0.418250058644147	0.427349524815206
0.418367346938776	0.427349524815206
0.418484635233404	0.427349524815206
0.418601923528032	0.427349524815206
0.41871921182266	0.42766631467793
0.418836500117288	0.427771911298838
0.418953788411916	0.428088701161563
0.419071076706545	0.430095036958817
0.419188365001173	0.430095036958817
0.419305653295801	0.430095036958817
0.419422941590429	0.430306230200634
0.419540229885057	0.430623020063358
0.419657518179686	0.430623020063358
0.419774806474314	0.430623020063358
0.419892094768942	0.430728616684266
0.42000938306357	0.430728616684266
0.420126671358198	0.430834213305174
0.420243959652827	0.430939809926082
0.420361247947455	0.43104540654699
0.420478536242083	0.43104540654699
0.420595824536711	0.431467793030623
0.420713112831339	0.431573389651531
0.420830401125968	0.431573389651531
0.420947689420596	0.431995776135164
0.421064977715224	0.431995776135164
0.421182266009852	0.431995776135164
0.42129955430448	0.431995776135164
0.421416842599109	0.432629355860612
0.421534130893737	0.432840549102429
0.421651419188365	0.433157338965153
0.421768707482993	0.433157338965153
0.421885995777621	0.433157338965153
0.42200328407225	0.433368532206969
0.422120572366878	0.433368532206969
0.422237860661506	0.433368532206969
0.422355148956134	0.433474128827878
0.422472437250762	0.433474128827878
0.422589725545391	0.433474128827878
0.422707013840019	0.433474128827878
0.422824302134647	0.433579725448786
0.422941590429275	0.433685322069694
0.423058878723903	0.433685322069694
0.423176167018532	0.433685322069694
0.42329345531316	0.433685322069694
0.423410743607788	0.433685322069694
0.423528031902416	0.433790918690602
0.423645320197044	0.434002111932418
0.423762608491673	0.434002111932418
0.423879896786301	0.434424498416051
0.423997185080929	0.434530095036959
0.424114473375557	0.434635691657867
0.424231761670185	0.434635691657867
0.424349049964813	0.434635691657867
0.424466338259442	0.434635691657867
0.42458362655407	0.434741288278775
0.424700914848698	0.434741288278775
0.424818203143326	0.434952481520591
0.424935491437955	0.435163674762408
0.425052779732583	0.43558606124604
0.425170068027211	0.43558606124604
0.425287356321839	0.43558606124604
0.425404644616467	0.43558606124604
0.425521932911095	0.43558606124604
0.425639221205724	0.435691657866948
0.425756509500352	0.435691657866948
0.42587379779498	0.435691657866948
0.425991086089608	0.435691657866948
0.426108374384236	0.435797254487856
0.426225662678865	0.435797254487856
0.426342950973493	0.436008447729673
0.426460239268121	0.436008447729673
0.426577527562749	0.436114044350581
0.426694815857377	0.436430834213305
0.426812104152006	0.436430834213305
0.426929392446634	0.436430834213305
0.427046680741262	0.436430834213305
0.42716396903589	0.436430834213305
0.427281257330518	0.436642027455121
0.427398545625147	0.436642027455121
0.427515833919775	0.436642027455121
0.427633122214403	0.436853220696938
0.427750410509031	0.436853220696938
0.427867698803659	0.436958817317846
0.427984987098288	0.437486800422386
0.428102275392916	0.437486800422386
0.428219563687544	0.437486800422386
0.428336851982172	0.437592397043295
0.4284541402768	0.437697993664203
0.428571428571429	0.437803590285111
0.428688716866057	0.437909186906019
0.428806005160685	0.437909186906019
0.428923293455313	0.437909186906019
0.429040581749941	0.437909186906019
0.42915787004457	0.437909186906019
0.429275158339198	0.438859556494192
0.429392446633826	0.438859556494192
0.429509734928454	0.438859556494192
0.429627023223082	0.4389651531151
0.429744311517711	0.439281942977825
0.429861599812339	0.439387539598733
0.429978888106967	0.439387539598733
0.430096176401595	0.439809926082365
0.430213464696223	0.439809926082365
0.430330752990851	0.44012671594509
0.43044804128548	0.440443505807814
0.430565329580108	0.440549102428722
0.430682617874736	0.440549102428722
0.430799906169364	0.440865892291447
0.430917194463993	0.440865892291447
0.431034482758621	0.440865892291447
0.431151771053249	0.440865892291447
0.431269059347877	0.440971488912355
0.431386347642505	0.441182682154171
0.431503635937133	0.441605068637804
0.431620924231762	0.441710665258712
0.43173821252639	0.441921858500528
0.431855500821018	0.442238648363252
0.431972789115646	0.442238648363252
0.432090077410274	0.442238648363252
0.432207365704903	0.442238648363252
0.432324653999531	0.442238648363252
0.432441942294159	0.442238648363252
0.432559230588787	0.442238648363252
0.432676518883415	0.442238648363252
0.432793807178044	0.442238648363252
0.432911095472672	0.442238648363252
0.4330283837673	0.442238648363252
0.433145672061928	0.442238648363252
0.433262960356556	0.442872228088701
0.433380248651185	0.442872228088701
0.433497536945813	0.443189017951426
0.433614825240441	0.443400211193242
0.433732113535069	0.44350580781415
0.433849401829697	0.44350580781415
0.433966690124326	0.44350580781415
0.434083978418954	0.443611404435058
0.434201266713582	0.443611404435058
0.43431855500821	0.443822597676874
0.434435843302838	0.444139387539599
0.434553131597467	0.444350580781415
0.434670419892095	0.445089757127772
0.434787708186723	0.445089757127772
0.434904996481351	0.445089757127772
0.435022284775979	0.44519535374868
0.435139573070608	0.44519535374868
0.435256861365236	0.44519535374868
0.435374149659864	0.44519535374868
0.435491437954492	0.44519535374868
0.43560872624912	0.445406546990496
0.435726014543749	0.445406546990496
0.435843302838377	0.445406546990496
0.435960591133005	0.445406546990496
0.436077879427633	0.445406546990496
0.436195167722261	0.445406546990496
0.43631245601689	0.446040126715945
0.436429744311518	0.446251319957761
0.436547032606146	0.446462513199578
0.436664320900774	0.446462513199578
0.436781609195402	0.44688489968321
0.43689889749003	0.44688489968321
0.437016185784659	0.446990496304118
0.437133474079287	0.447096092925026
0.437250762373915	0.447307286166843
0.437368050668543	0.447307286166843
0.437485338963171	0.447307286166843
0.4376026272578	0.447412882787751
0.437719915552428	0.447412882787751
0.437837203847056	0.447518479408659
0.437954492141684	0.447518479408659
0.438071780436312	0.447518479408659
0.438189068730941	0.447518479408659
0.438306357025569	0.447729672650475
0.438423645320197	0.447940865892291
0.438540933614825	0.447940865892291
0.438658221909453	0.448152059134108
0.438775510204082	0.448152059134108
0.43889279849871	0.448152059134108
0.439010086793338	0.448152059134108
0.439127375087966	0.448152059134108
0.439244663382594	0.448152059134108
0.439361951677223	0.448996832101373
0.439479239971851	0.448996832101373
0.439596528266479	0.449102428722281
0.439713816561107	0.449313621964097
0.439831104855735	0.449419218585005
0.439948393150364	0.449524815205913
0.440065681444992	0.449524815205913
0.44018296973962	0.449630411826822
0.440300258034248	0.44973600844773
0.440417546328876	0.450158394931362
0.440534834623505	0.450158394931362
0.440652122918133	0.450369588173178
0.440769411212761	0.450791974656811
0.440886699507389	0.450791974656811
0.441003987802017	0.450791974656811
0.441121276096646	0.450897571277719
0.441238564391274	0.451214361140443
0.441355852685902	0.451214361140443
0.44147314098053	0.451319957761352
0.441590429275158	0.45142555438226
0.441707717569787	0.451531151003168
0.441825005864415	0.451531151003168
0.441942294159043	0.451531151003168
0.442059582453671	0.451742344244984
0.442176870748299	0.451847940865892
0.442294159042928	0.452375923970433
0.442411447337556	0.452375923970433
0.442528735632184	0.452375923970433
0.442646023926812	0.452481520591341
0.44276331222144	0.452481520591341
0.442880600516068	0.452481520591341
0.442997888810697	0.452587117212249
0.443115177105325	0.452692713833157
0.443232465399953	0.452692713833157
0.443349753694581	0.452798310454065
0.443467041989209	0.453009503695882
0.443584330283838	0.453009503695882
0.443701618578466	0.453009503695882
0.443818906873094	0.45311510031679
0.443936195167722	0.45311510031679
0.44405348346235	0.45311510031679
0.444170771756979	0.45311510031679
0.444288060051607	0.45311510031679
0.444405348346235	0.453959873284055
0.444522636640863	0.453959873284055
0.444639924935491	0.453959873284055
0.44475721323012	0.453959873284055
0.444874501524748	0.454276663146779
0.444991789819376	0.454276663146779
0.445109078114004	0.454382259767687
0.445226366408632	0.454699049630412
0.445343654703261	0.454910242872228
0.445460942997889	0.454910242872228
0.445578231292517	0.455015839493136
0.445695519587145	0.455121436114044
0.445812807881773	0.455227032734952
0.445930096176402	0.455332629355861
0.44604738447103	0.455332629355861
0.446164672765658	0.455543822597677
0.446281961060286	0.455755015839493
0.446399249354914	0.456071805702218
0.446516537649543	0.456177402323126
0.446633825944171	0.456177402323126
0.446751114238799	0.456177402323126
0.446868402533427	0.456177402323126
0.446985690828055	0.456177402323126
0.447102979122684	0.456177402323126
0.447220267417312	0.456177402323126
0.44733755571194	0.456177402323126
0.447454844006568	0.456177402323126
0.447572132301196	0.456177402323126
0.447689420595825	0.456177402323126
0.447806708890453	0.456177402323126
0.447923997185081	0.456388595564942
0.448041285479709	0.45649419218585
0.448158573774337	0.456599788806758
0.448275862068966	0.456599788806758
0.448393150363594	0.456705385427666
0.448510438658222	0.456705385427666
0.44862772695285	0.456705385427666
0.448745015247478	0.456916578669483
0.448862303542106	0.457022175290391
0.448979591836735	0.457233368532207
0.449096880131363	0.457338965153115
0.449214168425991	0.457444561774023
0.449331456720619	0.457444561774023
0.449448745015247	0.457550158394931
0.449566033309876	0.457550158394931
0.449683321604504	0.457761351636748
0.449800609899132	0.457866948257656
0.44991789819376	0.458078141499472
0.450035186488388	0.458078141499472
0.450152474783017	0.458289334741288
0.450269763077645	0.458394931362196
0.450387051372273	0.458394931362196
0.450504339666901	0.458394931362196
0.450621627961529	0.459028511087645
0.450738916256158	0.459028511087645
0.450856204550786	0.459450897571278
0.450973492845414	0.459450897571278
0.451090781140042	0.459556494192186
0.45120806943467	0.459556494192186
0.451325357729299	0.459556494192186
0.451442646023927	0.459556494192186
0.451559934318555	0.459556494192186
0.451677222613183	0.459556494192186
0.451794510907811	0.459556494192186
0.45191179920244	0.459556494192186
0.452029087497068	0.459556494192186
0.452146375791696	0.459556494192186
0.452263664086324	0.459556494192186
0.452380952380952	0.459556494192186
0.452498240675581	0.459556494192186
0.452615528970209	0.459556494192186
0.452732817264837	0.459556494192186
0.452850105559465	0.459556494192186
0.452967393854093	0.459556494192186
0.453084682148722	0.459556494192186
0.45320197044335	0.45987328405491
0.453319258737978	0.460084477296727
0.453436547032606	0.460190073917635
0.453553835327234	0.460190073917635
0.453671123621863	0.460401267159451
0.453788411916491	0.460401267159451
0.453905700211119	0.460612460401267
0.454022988505747	0.460612460401267
0.454140276800375	0.460718057022175
0.454257565095004	0.460718057022175
0.454374853389632	0.460718057022175
0.45449214168426	0.460823653643083
0.454609429978888	0.460823653643083
0.454726718273516	0.460823653643083
0.454844006568144	0.461140443505808
0.454961294862773	0.461246040126716
0.455078583157401	0.461246040126716
0.455195871452029	0.461351636747624
0.455313159746657	0.461457233368532
0.455430448041285	0.46156282998944
0.455547736335914	0.46156282998944
0.455665024630542	0.46156282998944
0.45578231292517	0.46156282998944
0.455899601219798	0.461668426610348
0.456016889514426	0.461879619852165
0.456134177809055	0.461985216473073
0.456251466103683	0.461985216473073
0.456368754398311	0.462407602956705
0.456486042692939	0.462513199577613
0.456603330987567	0.462618796198522
0.456720619282196	0.462829989440338
0.456837907576824	0.463146779303062
0.456955195871452	0.463463569165787
0.45707248416608	0.463885955649419
0.457189772460708	0.46441393875396
0.457307060755337	0.464519535374868
0.457424349049965	0.464625131995776
0.457541637344593	0.464836325237592
0.457658925639221	0.464941921858501
0.457776213933849	0.465047518479409
0.457893502228478	0.465047518479409
0.458010790523106	0.465153115100317
0.458128078817734	0.465258711721225
0.458245367112362	0.465258711721225
0.45836265540699	0.465575501583949
0.458479943701619	0.465575501583949
0.458597231996247	0.465575501583949
0.458714520290875	0.465575501583949
0.458831808585503	0.465575501583949
0.458949096880131	0.465575501583949
0.45906638517476	0.465575501583949
0.459183673469388	0.465575501583949
0.459300961764016	0.465575501583949
0.459418250058644	0.465575501583949
0.459535538353272	0.465575501583949
0.459652826647901	0.465575501583949
0.459770114942529	0.465892291446674
0.459887403237157	0.465892291446674
0.460004691531785	0.465892291446674
0.460121979826413	0.466420274551214
0.460239268121042	0.466525871172123
0.46035655641567	0.466737064413939
0.460473844710298	0.466948257655755
0.460591133004926	0.466948257655755
0.460708421299554	0.466948257655755
0.460825709594183	0.467053854276663
0.460942997888811	0.467053854276663
0.461060286183439	0.467053854276663
0.461177574478067	0.467053854276663
0.461294862772695	0.467053854276663
0.461412151067323	0.467053854276663
0.461529439361952	0.467159450897571
0.46164672765658	0.467476240760296
0.461764015951208	0.468743400211193
0.461881304245836	0.468848996832101
0.461998592540464	0.469060190073918
0.462115880835093	0.469060190073918
0.462233169129721	0.469060190073918
0.462350457424349	0.469060190073918
0.462467745718977	0.469060190073918
0.462585034013605	0.469060190073918
0.462702322308234	0.469060190073918
0.462819610602862	0.469165786694826
0.46293689889749	0.469165786694826
0.463054187192118	0.469165786694826
0.463171475486746	0.469271383315734
0.463288763781375	0.469271383315734
0.463406052076003	0.469271383315734
0.463523340370631	0.469271383315734
0.463640628665259	0.469376979936642
0.463757916959887	0.469904963041183
0.463875205254516	0.470116156282999
0.463992493549144	0.470116156282999
0.464109781843772	0.470116156282999
0.4642270701384	0.470116156282999
0.464344358433028	0.470221752903907
0.464461646727657	0.470327349524815
0.464578935022285	0.470327349524815
0.464696223316913	0.470327349524815
0.464813511611541	0.47064413938754
0.464930799906169	0.470749736008448
0.465048088200798	0.470855332629356
0.465165376495426	0.470855332629356
0.465282664790054	0.470855332629356
0.465399953084682	0.470960929250264
0.46551724137931	0.471066525871172
0.465634529673939	0.471066525871172
0.465751817968567	0.47117212249208
0.465869106263195	0.47117212249208
0.465986394557823	0.47117212249208
0.466103682852451	0.47117212249208
0.466220971147079	0.47117212249208
0.466338259441708	0.471488912354805
0.466455547736336	0.471594508975713
0.466572836030964	0.471911298838437
0.466690124325592	0.471911298838437
0.466807412620221	0.471911298838437
0.466924700914849	0.471911298838437
0.467041989209477	0.472122492080253
0.467159277504105	0.472122492080253
0.467276565798733	0.47233368532207
0.467393854093361	0.472439281942978
0.46751114238799	0.472650475184794
0.467628430682618	0.472650475184794
0.467745718977246	0.47286166842661
0.467863007271874	0.47286166842661
0.467980295566502	0.47286166842661
0.468097583861131	0.47286166842661
0.468214872155759	0.47286166842661
0.468332160450387	0.47286166842661
0.468449448745015	0.47286166842661
0.468566737039643	0.47286166842661
0.468684025334272	0.473072861668427
0.4688013136289	0.473072861668427
0.468918601923528	0.473284054910243
0.469035890218156	0.473284054910243
0.469153178512784	0.473600844772967
0.469270466807413	0.473706441393875
0.469387755102041	0.473812038014784
0.469505043396669	0.473812038014784
0.469622331691297	0.473812038014784
0.469739619985925	0.473812038014784
0.469856908280554	0.4740232312566
0.469974196575182	0.4740232312566
0.47009148486981	0.474128827877508
0.470208773164438	0.474128827877508
0.470326061459066	0.474128827877508
0.470443349753695	0.474128827877508
0.470560638048323	0.474128827877508
0.470677926342951	0.474128827877508
0.470795214637579	0.474128827877508
0.470912502932207	0.474340021119324
0.471029791226836	0.474340021119324
0.471147079521464	0.474340021119324
0.471264367816092	0.474340021119324
0.47138165611072	0.474340021119324
0.471498944405348	0.474340021119324
0.471616232699977	0.474340021119324
0.471733520994605	0.474340021119324
0.471850809289233	0.474340021119324
0.471968097583861	0.475184794086589
0.472085385878489	0.475184794086589
0.472202674173118	0.475184794086589
0.472319962467746	0.475184794086589
0.472437250762374	0.475184794086589
0.472554539057002	0.475290390707497
0.47267182735163	0.475395987328405
0.472789115646259	0.475607180570222
0.472906403940887	0.475607180570222
0.473023692235515	0.475923970432946
0.473140980530143	0.476135163674762
0.473258268824771	0.476663146779303
0.473375557119399	0.477507919746568
0.473492845414028	0.477719112988384
0.473610133708656	0.477719112988384
0.473727422003284	0.477719112988384
0.473844710297912	0.477719112988384
0.47396199859254	0.477719112988384
0.474079286887169	0.477824709609293
0.474196575181797	0.477824709609293
0.474313863476425	0.478035902851109
0.474431151771053	0.478035902851109
0.474548440065681	0.478035902851109
0.47466572836031	0.478035902851109
0.474783016654938	0.478035902851109
0.474900304949566	0.478035902851109
0.475017593244194	0.478035902851109
0.475134881538822	0.478352692713833
0.475252169833451	0.478775079197466
0.475369458128079	0.478880675818374
0.475486746422707	0.478986272439282
0.475604034717335	0.47909186906019
0.475721323011963	0.47909186906019
0.475838611306592	0.47909186906019
0.47595589960122	0.479197465681098
0.476073187895848	0.479514255543823
0.476190476190476	0.479619852164731
0.476307764485104	0.479619852164731
0.476425052779733	0.479725448785639
0.476542341074361	0.479725448785639
0.476659629368989	0.479831045406547
0.476776917663617	0.479831045406547
0.476894205958245	0.479831045406547
0.477011494252874	0.480253431890179
0.477128782547502	0.480253431890179
0.47724607084213	0.480253431890179
0.477363359136758	0.480253431890179
0.477480647431386	0.480253431890179
0.477597935726015	0.480253431890179
0.477715224020643	0.480359028511088
0.477832512315271	0.480464625131996
0.477949800609899	0.480675818373812
0.478067088904527	0.48078141499472
0.478184377199156	0.48078141499472
0.478301665493784	0.481414994720169
0.478418953788412	0.481414994720169
0.47853624208304	0.481520591341077
0.478653530377668	0.481520591341077
0.478770818672296	0.481520591341077
0.478888106966925	0.481520591341077
0.479005395261553	0.481626187961985
0.479122683556181	0.48194297782471
0.479239971850809	0.482154171066526
0.479357260145438	0.482259767687434
0.479474548440066	0.48247096092925
0.479591836734694	0.48247096092925
0.479709125029322	0.48247096092925
0.47982641332395	0.48247096092925
0.479943701618578	0.48247096092925
0.480060989913207	0.48247096092925
0.480178278207835	0.48247096092925
0.480295566502463	0.48247096092925
0.480412854797091	0.48247096092925
0.480530143091719	0.483104540654699
0.480647431386348	0.483104540654699
0.480764719680976	0.483210137275607
0.480882007975604	0.483210137275607
0.480999296270232	0.483315733896515
0.48111658456486	0.48363252375924
0.481233872859489	0.483738120380148
0.481351161154117	0.48416050686378
0.481468449448745	0.48416050686378
0.481585737743373	0.48416050686378
0.481703026038001	0.484266103484689
0.48182031433263	0.484266103484689
0.481937602627258	0.484266103484689
0.482054890921886	0.484477296726505
0.482172179216514	0.485638859556494
0.482289467511142	0.485638859556494
0.482406755805771	0.485638859556494
0.482524044100399	0.485744456177402
0.482641332395027	0.486166842661035
0.482758620689655	0.486272439281943
0.482875908984283	0.486272439281943
0.482993197278912	0.486378035902851
0.48311048557354	0.486378035902851
0.483227773868168	0.486589229144667
0.483345062162796	0.486589229144667
0.483462350457424	0.486589229144667
0.483579638752053	0.486589229144667
0.483696927046681	0.486694825765575
0.483814215341309	0.486800422386484
0.483931503635937	0.486800422386484
0.484048791930565	0.487117212249208
0.484166080225194	0.487117212249208
0.484283368519822	0.487117212249208
0.48440065681445	0.487117212249208
0.484517945109078	0.487117212249208
0.484635233403706	0.487434002111932
0.484752521698334	0.487434002111932
0.484869809992963	0.487750791974657
0.484987098287591	0.487750791974657
0.485104386582219	0.487750791974657
0.485221674876847	0.487961985216473
0.485338963171476	0.488173178458289
0.485456251466104	0.488384371700106
0.485573539760732	0.488384371700106
0.48569082805536	0.488489968321014
0.485808116349988	0.488489968321014
0.485925404644616	0.488806758183738
0.486042692939245	0.488806758183738
0.486159981233873	0.488912354804646
0.486277269528501	0.488912354804646
0.486394557823129	0.489017951425554
0.486511846117757	0.489017951425554
0.486629134412386	0.489017951425554
0.486746422707014	0.489017951425554
0.486863711001642	0.489017951425554
0.48698099929627	0.489017951425554
0.487098287590898	0.489017951425554
0.487215575885527	0.489017951425554
0.487332864180155	0.489017951425554
0.487450152474783	0.489017951425554
0.487567440769411	0.489017951425554
0.487684729064039	0.489017951425554
0.487802017358668	0.489017951425554
0.487919305653296	0.489017951425554
0.488036593947924	0.489017951425554
0.488153882242552	0.489334741288279
0.48827117053718	0.489334741288279
0.488388458831809	0.489545934530095
0.488505747126437	0.489651531151003
0.488623035421065	0.489651531151003
0.488740323715693	0.489757127771911
0.488857612010321	0.489862724392819
0.48897490030495	0.489862724392819
0.489092188599578	0.489862724392819
0.489209476894206	0.489862724392819
0.489326765188834	0.489862724392819
0.489444053483462	0.489968321013728
0.489561341778091	0.489968321013728
0.489678630072719	0.489968321013728
0.489795918367347	0.489968321013728
0.489913206661975	0.490073917634636
0.490030494956603	0.490601900739176
0.490147783251232	0.490707497360084
0.49026507154586	0.490707497360084
0.490382359840488	0.490707497360084
0.490499648135116	0.490813093980993
0.490616936429744	0.490918690601901
0.490734224724373	0.491024287222809
0.490851513019001	0.491024287222809
0.490968801313629	0.491024287222809
0.491086089608257	0.491024287222809
0.491203377902885	0.491024287222809
0.491320666197513	0.491024287222809
0.491437954492142	0.491024287222809
0.49155524278677	0.491024287222809
0.491672531081398	0.491024287222809
0.491789819376026	0.491024287222809
0.491907107670654	0.491235480464625
0.492024395965283	0.491235480464625
0.492141684259911	0.491235480464625
0.492258972554539	0.491235480464625
0.492376260849167	0.491235480464625
0.492493549143795	0.491235480464625
0.492610837438424	0.491657866948258
0.492728125733052	0.491869060190074
0.49284541402768	0.491869060190074
0.492962702322308	0.491974656810982
0.493079990616936	0.491974656810982
0.493197278911565	0.491974656810982
0.493314567206193	0.491974656810982
0.493431855500821	0.491974656810982
0.493549143795449	0.491974656810982
0.493666432090077	0.49208025343189
0.493783720384706	0.492291446673706
0.493901008679334	0.492291446673706
0.494018296973962	0.492397043294615
0.49413558526859	0.492819429778247
0.494252873563218	0.492925026399155
0.494370161857847	0.493030623020063
0.494487450152475	0.493136219640971
0.494604738447103	0.493136219640971
0.494722026741731	0.493136219640971
0.494839315036359	0.493136219640971
0.494956603330988	0.49324181626188
0.495073891625616	0.49324181626188
0.495191179920244	0.49324181626188
0.495308468214872	0.49324181626188
0.4954257565095	0.49324181626188
0.495543044804129	0.49324181626188
0.495660333098757	0.493664202745512
0.495777621393385	0.493664202745512
0.495894909688013	0.49376979936642
0.496012197982641	0.49376979936642
0.49612948627727	0.49376979936642
0.496246774571898	0.49376979936642
0.496364062866526	0.49376979936642
0.496481351161154	0.49376979936642
0.496598639455782	0.49376979936642
0.496715927750411	0.493980992608237
0.496833216045039	0.494086589229145
0.496950504339667	0.494086589229145
0.497067792634295	0.494297782470961
0.497185080928923	0.494614572333685
0.497302369223551	0.494825765575502
0.49741965751818	0.494825765575502
0.497536945812808	0.494825765575502
0.497654234107436	0.49493136219641
0.497771522402064	0.495036958817318
0.497888810696692	0.495036958817318
0.498006098991321	0.495036958817318
0.498123387285949	0.495036958817318
0.498240675580577	0.495248152059134
0.498357963875205	0.495248152059134
0.498475252169833	0.495248152059134
0.498592540464462	0.495248152059134
0.49870982875909	0.495353748680042
0.498827117053718	0.495353748680042
0.498944405348346	0.495670538542767
0.499061693642974	0.495670538542767
0.499178981937603	0.495776135163675
0.499296270232231	0.495776135163675
0.499413558526859	0.495776135163675
0.499530846821487	0.495776135163675
0.499648135116115	0.495881731784583
0.499765423410744	0.495881731784583
0.499882711705372	0.495881731784583
0.5	0.496092925026399
0.500117288294628	0.496198521647307
0.500234576589256	0.496198521647307
0.500351864883885	0.496198521647307
0.500469153178513	0.496198521647307
0.500586441473141	0.496304118268215
0.500703729767769	0.496304118268215
0.500821018062397	0.496304118268215
0.500938306357026	0.496304118268215
0.501055594651654	0.49662090813094
0.501172882946282	0.49662090813094
0.50129017124091	0.49662090813094
0.501407459535538	0.49662090813094
0.501524747830167	0.49662090813094
0.501642036124795	0.496937697993664
0.501759324419423	0.496937697993664
0.501876612714051	0.497043294614572
0.501993901008679	0.497360084477297
0.502111189303308	0.497571277719113
0.502228477597936	0.497571277719113
0.502345765892564	0.497782470960929
0.502463054187192	0.497888067581837
0.50258034248182	0.497993664202745
0.502697630776448	0.497993664202745
0.502814919071077	0.49831045406547
0.502932207365705	0.49831045406547
0.503049495660333	0.49831045406547
0.503166783954961	0.49831045406547
0.503284072249589	0.498521647307286
0.503401360544218	0.500739176346357
0.503518648838846	0.500739176346357
0.503635937133474	0.500739176346357
0.503753225428102	0.500739176346357
0.503870513722731	0.50168954593453
0.503987802017359	0.501900739176346
0.504105090311987	0.502111932418163
0.504222378606615	0.502111932418163
0.504339666901243	0.502217529039071
0.504456955195871	0.502217529039071
0.5045742434905	0.502217529039071
0.504691531785128	0.502217529039071
0.504808820079756	0.502217529039071
0.504926108374384	0.502323125659979
0.505043396669012	0.502639915522703
0.505160684963641	0.502639915522703
0.505277973258269	0.502639915522703
0.505395261552897	0.502639915522703
0.505512549847525	0.502639915522703
0.505629838142153	0.502639915522703
0.505747126436782	0.502956705385428
0.50586441473141	0.503062302006336
0.505981703026038	0.503484688489968
0.506098991320666	0.503695881731785
0.506216279615294	0.503801478352693
0.506333567909923	0.503801478352693
0.506450856204551	0.503907074973601
0.506568144499179	0.503907074973601
0.506685432793807	0.504012671594509
0.506802721088435	0.504012671594509
0.506920009383064	0.504012671594509
0.507037297677692	0.504329461457233
0.50715458597232	0.504435058078141
0.507271874266948	0.504857444561774
0.507389162561576	0.504857444561774
0.507506450856205	0.504963041182682
0.507623739150833	0.50506863780359
0.507741027445461	0.50506863780359
0.507858315740089	0.505174234424498
0.507975604034717	0.505174234424498
0.508092892329346	0.505174234424498
0.508210180623974	0.505174234424498
0.508327468918602	0.505174234424498
0.50844475721323	0.505174234424498
0.508562045507858	0.505174234424498
0.508679333802487	0.505279831045407
0.508796622097115	0.505385427666315
0.508913910391743	0.505807814149947
0.509031198686371	0.505913410770855
0.509148486980999	0.506124604012672
0.509265775275627	0.506124604012672
0.509383063570256	0.50623020063358
0.509500351864884	0.506441393875396
0.509617640159512	0.506441393875396
0.50973492845414	0.506652587117212
0.509852216748768	0.50675818373812
0.509969505043397	0.50675818373812
0.510086793338025	0.50675818373812
0.510204081632653	0.507180570221753
0.510321369927281	0.507180570221753
0.510438658221909	0.507391763463569
0.510555946516538	0.507391763463569
0.510673234811166	0.507391763463569
0.510790523105794	0.507391763463569
0.510907811400422	0.507391763463569
0.51102509969505	0.507708553326294
0.511142387989679	0.507814149947202
0.511259676284307	0.50791974656811
0.511376964578935	0.508658922914467
0.511494252873563	0.508975712777191
0.511611541168191	0.508975712777191
0.51172882946282	0.509081309398099
0.511846117757448	0.509186906019007
0.511963406052076	0.509186906019007
0.512080694346704	0.509186906019007
0.512197982641332	0.509292502639916
0.512315270935961	0.509503695881732
0.512432559230589	0.509714889123548
0.512549847525217	0.509714889123548
0.512667135819845	0.509820485744456
0.512784424114473	0.510348468848997
0.512901712409102	0.510348468848997
0.51301900070373	0.510348468848997
0.513136288998358	0.510454065469905
0.513253577292986	0.510559662090813
0.513370865587614	0.510559662090813
0.513488153882243	0.510770855332629
0.513605442176871	0.510770855332629
0.513722730471499	0.510770855332629
0.513840018766127	0.510770855332629
0.513957307060755	0.510770855332629
0.514074595355384	0.510770855332629
0.514191883650012	0.511087645195354
0.51430917194464	0.511193241816262
0.514426460239268	0.511193241816262
0.514543748533896	0.51129883843717
0.514661036828524	0.511404435058078
0.514778325123153	0.511510031678986
0.514895613417781	0.511510031678986
0.515012901712409	0.511721224920803
0.515130190007037	0.511826821541711
0.515247478301666	0.511826821541711
0.515364766596294	0.511826821541711
0.515482054890922	0.511826821541711
0.51559934318555	0.511932418162619
0.515716631480178	0.511932418162619
0.515833919774807	0.512249208025343
0.515951208069435	0.512249208025343
0.516068496364063	0.512249208025343
0.516185784658691	0.512249208025343
0.516303072953319	0.512249208025343
0.516420361247947	0.512249208025343
0.516537649542576	0.512354804646251
0.516654937837204	0.512565997888068
0.516772226131832	0.512565997888068
0.51688951442646	0.512777191129884
0.517006802721088	0.512882787750792
0.517124091015717	0.5129883843717
0.517241379310345	0.5129883843717
0.517358667604973	0.5129883843717
0.517475955899601	0.513199577613516
0.517593244194229	0.513199577613516
0.517710532488858	0.513199577613516
0.517827820783486	0.513305174234424
0.517945109078114	0.513621964097149
0.518062397372742	0.513621964097149
0.51817968566737	0.513727560718057
0.518296973961999	0.513938753959873
0.518414262256627	0.514149947201689
0.518531550551255	0.514361140443506
0.518648838845883	0.514361140443506
0.518766127140511	0.514361140443506
0.51888341543514	0.514361140443506
0.519000703729768	0.514783526927138
0.519117992024396	0.514994720168955
0.519235280319024	0.515100316789863
0.519352568613652	0.515100316789863
0.519469856908281	0.515100316789863
0.519587145202909	0.515205913410771
0.519704433497537	0.515205913410771
0.519821721792165	0.516473072861668
0.519939010086793	0.516473072861668
0.520056298381422	0.516473072861668
0.52017358667605	0.516578669482577
0.520290874970678	0.516578669482577
0.520408163265306	0.516684266103485
0.520525451559934	0.516789862724393
0.520642739854563	0.516895459345301
0.520760028149191	0.516895459345301
0.520877316443819	0.517317845828933
0.520994604738447	0.517317845828933
0.521111893033075	0.517634635691658
0.521229181327703	0.517634635691658
0.521346469622332	0.51805702217529
0.52146375791696	0.51805702217529
0.521581046211588	0.51805702217529
0.521698334506216	0.518162618796199
0.521815622800844	0.518162618796199
0.521932911095473	0.518162618796199
0.522050199390101	0.518162618796199
0.522167487684729	0.518162618796199
0.522284775979357	0.518162618796199
0.522402064273986	0.518162618796199
0.522519352568614	0.518162618796199
0.522636640863242	0.518162618796199
0.52275392915787	0.518162618796199
0.522871217452498	0.518162618796199
0.522988505747126	0.518162618796199
0.523105794041755	0.518162618796199
0.523223082336383	0.518162618796199
0.523340370631011	0.518162618796199
0.523457658925639	0.518162618796199
0.523574947220267	0.518479408658923
0.523692235514896	0.518585005279831
0.523809523809524	0.518796198521647
0.523926812104152	0.519535374868004
0.52404410039878	0.519640971488912
0.524161388693408	0.51974656810982
0.524278676988037	0.51974656810982
0.524395965282665	0.51974656810982
0.524513253577293	0.51974656810982
0.524630541871921	0.51974656810982
0.524747830166549	0.51974656810982
0.524865118461178	0.51974656810982
0.524982406755806	0.519852164730729
0.525099695050434	0.520063357972545
0.525216983345062	0.520380147835269
0.52533427163969	0.520485744456177
0.525451559934319	0.520485744456177
0.525568848228947	0.520591341077085
0.525686136523575	0.520591341077085
0.525803424818203	0.520696937697994
0.525920713112831	0.520696937697994
0.526038001407459	0.520696937697994
0.526155289702088	0.520696937697994
0.526272577996716	0.521013727560718
0.526389866291344	0.521013727560718
0.526507154585972	0.521541710665259
0.526624442880601	0.521541710665259
0.526741731175229	0.521541710665259
0.526859019469857	0.521541710665259
0.526976307764485	0.521541710665259
0.527093596059113	0.521647307286167
0.527210884353742	0.521647307286167
0.52732817264837	0.521647307286167
0.527445460942998	0.521752903907075
0.527562749237626	0.521752903907075
0.527680037532254	0.522175290390708
0.527797325826882	0.522175290390708
0.527914614121511	0.522386483632524
0.528031902416139	0.523231256599789
0.528149190710767	0.523231256599789
0.528266479005395	0.523548046462513
0.528383767300023	0.52428722280887
0.528501055594652	0.524498416050686
0.52861834388928	0.524709609292503
0.528735632183908	0.524920802534319
0.528852920478536	0.525343189017951
0.528970208773164	0.525343189017951
0.529087497067793	0.525343189017951
0.529204785362421	0.525554382259768
0.529322073657049	0.525554382259768
0.529439361951677	0.5259767687434
0.529556650246305	0.5259767687434
0.529673938540934	0.5259767687434
0.529791226835562	0.5259767687434
0.52990851513019	0.526187961985216
0.530025803424818	0.526715945089757
0.530143091719446	0.526715945089757
0.530260380014075	0.526927138331573
0.530377668308703	0.527032734952481
0.530494956603331	0.527032734952481
0.530612244897959	0.527032734952481
0.530729533192587	0.527349524815206
0.530846821487216	0.527349524815206
0.530964109781844	0.527349524815206
0.531081398076472	0.527349524815206
0.5311986863711	0.527349524815206
0.531315974665728	0.527349524815206
0.531433262960357	0.527349524815206
0.531550551254985	0.527349524815206
0.531667839549613	0.527560718057022
0.531785127844241	0.527560718057022
0.531902416138869	0.527560718057022
0.532019704433498	0.527560718057022
0.532136992728126	0.527560718057022
0.532254281022754	0.527560718057022
0.532371569317382	0.527560718057022
0.53248885761201	0.527771911298838
0.532606145906639	0.527877507919747
0.532723434201267	0.527877507919747
0.532840722495895	0.527983104540655
0.532958010790523	0.528088701161563
0.533075299085151	0.528299894403379
0.533192587379779	0.528722280887012
0.533309875674408	0.528722280887012
0.533427163969036	0.528722280887012
0.533544452263664	0.528722280887012
0.533661740558292	0.528722280887012
0.533779028852921	0.529250263991552
0.533896317147549	0.529250263991552
0.534013605442177	0.52935586061246
0.534130893736805	0.52935586061246
0.534248182031433	0.529672650475185
0.534365470326061	0.529672650475185
0.53448275862069	0.529883843717001
0.534600046915318	0.529989440337909
0.534717335209946	0.530095036958817
0.534834623504574	0.530095036958817
0.534951911799202	0.530095036958817
0.535069200093831	0.530200633579725
0.535186488388459	0.530411826821542
0.535303776683087	0.530411826821542
0.535421064977715	0.530623020063358
0.535538353272343	0.530834213305174
0.535655641566972	0.530834213305174
0.5357729298616	0.530834213305174
0.535890218156228	0.530834213305174
0.536007506450856	0.531151003167899
0.536124794745484	0.531151003167899
0.536242083040113	0.531151003167899
0.536359371334741	0.531256599788807
0.536476659629369	0.531362196409715
0.536593947923997	0.531573389651531
0.536711236218625	0.531678986272439
0.536828524513254	0.531678986272439
0.536945812807882	0.531678986272439
0.53706310110251	0.531678986272439
0.537180389397138	0.531784582893347
0.537297677691766	0.531995776135164
0.537414965986395	0.532312565997888
0.537532254281023	0.532418162618796
0.537649542575651	0.532418162618796
0.537766830870279	0.532418162618796
0.537884119164907	0.532734952481521
0.538001407459536	0.532734952481521
0.538118695754164	0.532734952481521
0.538235984048792	0.532946145723337
0.53835327234342	0.532946145723337
0.538470560638048	0.532946145723337
0.538587848932677	0.533051742344245
0.538705137227305	0.533051742344245
0.538822425521933	0.533157338965153
0.538939713816561	0.533157338965153
0.539057002111189	0.533157338965153
0.539174290405818	0.533474128827877
0.539291578700446	0.533685322069694
0.539408866995074	0.533685322069694
0.539526155289702	0.533685322069694
0.53964344358433	0.534107708553326
0.539760731878958	0.534213305174234
0.539878020173587	0.534424498416051
0.539995308468215	0.534635691657867
0.540112596762843	0.534952481520591
0.540229885057471	0.535163674762408
0.540347173352099	0.535163674762408
0.540464461646728	0.535163674762408
0.540581749941356	0.535269271383316
0.540699038235984	0.535269271383316
0.540816326530612	0.535269271383316
0.54093361482524	0.535269271383316
0.541050903119869	0.535269271383316
0.541168191414497	0.535269271383316
0.541285479709125	0.535374868004224
0.541402768003753	0.535374868004224
0.541520056298381	0.53558606124604
0.54163734459301	0.53558606124604
0.541754632887638	0.535797254487856
0.541871921182266	0.536114044350581
0.541989209476894	0.536114044350581
0.542106497771522	0.536114044350581
0.542223786066151	0.536114044350581
0.542341074360779	0.536114044350581
0.542458362655407	0.536114044350581
0.542575650950035	0.536219640971489
0.542692939244663	0.536219640971489
0.542810227539292	0.536642027455121
0.54292751583392	0.53674762407603
0.543044804128548	0.536853220696938
0.543162092423176	0.536958817317846
0.543279380717804	0.537064413938754
0.543396669012433	0.537170010559662
0.543513957307061	0.53727560718057
0.543631245601689	0.537592397043295
0.543748533896317	0.537592397043295
0.543865822190945	0.537592397043295
0.543983110485574	0.537592397043295
0.544100398780202	0.537592397043295
0.54421768707483	0.537592397043295
0.544334975369458	0.537592397043295
0.544452263664086	0.538859556494192
0.544569551958714	0.539070749736008
0.544686840253343	0.539176346356917
0.544804128547971	0.539176346356917
0.544921416842599	0.539176346356917
0.545038705137227	0.539281942977825
0.545155993431856	0.539281942977825
0.545273281726484	0.539281942977825
0.545390570021112	0.539281942977825
0.54550785831574	0.539281942977825
0.545625146610368	0.539281942977825
0.545742434904997	0.539387539598733
0.545859723199625	0.539387539598733
0.545977011494253	0.539387539598733
0.546094299788881	0.539493136219641
0.546211588083509	0.539704329461457
0.546328876378137	0.539704329461457
0.546446164672766	0.539809926082365
0.546563452967394	0.539809926082365
0.546680741262022	0.539915522703273
0.54679802955665	0.539915522703273
0.546915317851278	0.540337909186906
0.547032606145907	0.540337909186906
0.547149894440535	0.540337909186906
0.547267182735163	0.540337909186906
0.547384471029791	0.540337909186906
0.547501759324419	0.540337909186906
0.547619047619048	0.540337909186906
0.547736335913676	0.540337909186906
0.547853624208304	0.540337909186906
0.547970912502932	0.54065469904963
0.54808820079756	0.540865892291447
0.548205489092189	0.541077085533263
0.548322777386817	0.541182682154171
0.548440065681445	0.541288278775079
0.548557353976073	0.541288278775079
0.548674642270701	0.541288278775079
0.54879193056533	0.541393875395987
0.548909218859958	0.541499472016895
0.549026507154586	0.541499472016895
0.549143795449214	0.541499472016895
0.549261083743842	0.541499472016895
0.549378372038471	0.541605068637804
0.549495660333099	0.542133051742344
0.549612948627727	0.542133051742344
0.549730236922355	0.542238648363252
0.549847525216983	0.542238648363252
0.549964813511612	0.542238648363252
0.55008210180624	0.542238648363252
0.550199390100868	0.542449841605069
0.550316678395496	0.542661034846885
0.550433966690124	0.542661034846885
0.550551254984753	0.542766631467793
0.550668543279381	0.542766631467793
0.550785831574009	0.543189017951426
0.550903119868637	0.543189017951426
0.551020408163265	0.543189017951426
0.551137696457893	0.543189017951426
0.551254984752522	0.543294614572334
0.55137227304715	0.543294614572334
0.551489561341778	0.54350580781415
0.551606849636406	0.54350580781415
0.551724137931034	0.543611404435058
0.551841426225663	0.543611404435058
0.551958714520291	0.543717001055966
0.552076002814919	0.543822597676874
0.552193291109547	0.543822597676874
0.552310579404175	0.543928194297782
0.552427867698804	0.543928194297782
0.552545155993432	0.543928194297782
0.55266244428806	0.543928194297782
0.552779732582688	0.543928194297782
0.552897020877316	0.543928194297782
0.553014309171945	0.544033790918691
0.553131597466573	0.544244984160507
0.553248885761201	0.544244984160507
0.553366174055829	0.544878563885956
0.553483462350457	0.544878563885956
0.553600750645086	0.544878563885956
0.553718038939714	0.545089757127772
0.553835327234342	0.54519535374868
0.55395261552897	0.54519535374868
0.554069903823598	0.54519535374868
0.554187192118227	0.54519535374868
0.554304480412855	0.54519535374868
0.554421768707483	0.54519535374868
0.554539057002111	0.545406546990496
0.554656345296739	0.545617740232313
0.554773633591368	0.545617740232313
0.554890921885996	0.545723336853221
0.555008210180624	0.545828933474129
0.555125498475252	0.545828933474129
0.55524278676988	0.545934530095037
0.555360075064509	0.545934530095037
0.555477363359137	0.545934530095037
0.555594651653765	0.545934530095037
0.555711939948393	0.545934530095037
0.555829228243021	0.546040126715945
0.55594651653765	0.546145723336853
0.556063804832278	0.546251319957761
0.556181093126906	0.546462513199578
0.556298381421534	0.546673706441394
0.556415669716162	0.546779303062302
0.556532958010791	0.546779303062302
0.556650246305419	0.54688489968321
0.556767534600047	0.54688489968321
0.556884822894675	0.54688489968321
0.557002111189303	0.54688489968321
0.557119399483932	0.547096092925026
0.55723668777856	0.547412882787751
0.557353976073188	0.547412882787751
0.557471264367816	0.547412882787751
0.557588552662444	0.547412882787751
0.557705840957072	0.547518479408659
0.557823129251701	0.547518479408659
0.557940417546329	0.547518479408659
0.558057705840957	0.548257655755016
0.558174994135585	0.548257655755016
0.558292282430213	0.548257655755016
0.558409570724842	0.548468848996832
0.55852685901947	0.548468848996832
0.558644147314098	0.548680042238648
0.558761435608726	0.548785638859556
0.558878723903354	0.548785638859556
0.558996012197983	0.548891235480465
0.559113300492611	0.548891235480465
0.559230588787239	0.548891235480465
0.559347877081867	0.548891235480465
0.559465165376495	0.548891235480465
0.559582453671124	0.549102428722281
0.559699741965752	0.549102428722281
0.55981703026038	0.549102428722281
0.559934318555008	0.549102428722281
0.560051606849636	0.549102428722281
0.560168895144265	0.549313621964097
0.560286183438893	0.549313621964097
0.560403471733521	0.549630411826822
0.560520760028149	0.549630411826822
0.560638048322777	0.55026399155227
0.560755336617406	0.550369588173178
0.560872624912034	0.550369588173178
0.560989913206662	0.550369588173178
0.56110720150129	0.550791974656811
0.561224489795918	0.550791974656811
0.561341778090547	0.550791974656811
0.561459066385175	0.550791974656811
0.561576354679803	0.551003167898627
0.561693642974431	0.551003167898627
0.561810931269059	0.55142555438226
0.561928219563688	0.55142555438226
0.562045507858316	0.551531151003168
0.562162796152944	0.551531151003168
0.562280084447572	0.551636747624076
0.5623973727422	0.551636747624076
0.562514661036829	0.551847940865892
0.562631949331457	0.551847940865892
0.562749237626085	0.551847940865892
0.562866525920713	0.551847940865892
0.562983814215341	0.552270327349525
0.563101102509969	0.552375923970433
0.563218390804598	0.552375923970433
0.563335679099226	0.552587117212249
0.563452967393854	0.552798310454065
0.563570255688482	0.552903907074974
0.56368754398311	0.553009503695882
0.563804832277739	0.55311510031679
0.563922120572367	0.55311510031679
0.564039408866995	0.55311510031679
0.564156697161623	0.553220696937698
0.564273985456252	0.553854276663147
0.56439127375088	0.553854276663147
0.564508562045508	0.553854276663147
0.564625850340136	0.553959873284055
0.564743138634764	0.554065469904963
0.564860426929392	0.554382259767687
0.564977715224021	0.554382259767687
0.565095003518649	0.554593453009504
0.565212291813277	0.554593453009504
0.565329580107905	0.555860612460401
0.565446868402533	0.555966209081309
0.565564156697162	0.556071805702217
0.56568144499179	0.55649419218585
0.565798733286418	0.55649419218585
0.565916021581046	0.556705385427666
0.566033309875674	0.556810982048574
0.566150598170303	0.556810982048574
0.566267886464931	0.556810982048574
0.566385174759559	0.556810982048574
0.566502463054187	0.556810982048574
0.566619751348815	0.556810982048574
0.566737039643444	0.557127771911299
0.566854327938072	0.557127771911299
0.5669716162327	0.557233368532207
0.567088904527328	0.55765575501584
0.567206192821956	0.557761351636748
0.567323481116585	0.557866948257656
0.567440769411213	0.558394931362196
0.567558057705841	0.558500527983105
0.567675346000469	0.558817317845829
0.567792634295097	0.558817317845829
0.567909922589726	0.559028511087645
0.568027210884354	0.559134107708553
0.568144499178982	0.559450897571278
0.56826178747361	0.559450897571278
0.568379075768238	0.559450897571278
0.568496364062867	0.559450897571278
0.568613652357495	0.559662090813094
0.568730940652123	0.559662090813094
0.568848228946751	0.559662090813094
0.568965517241379	0.559662090813094
0.569082805536008	0.559662090813094
0.569200093830636	0.559978880675818
0.569317382125264	0.559978880675818
0.569434670419892	0.560084477296727
0.56955195871452	0.560084477296727
0.569669247009148	0.560190073917635
0.569786535303777	0.560190073917635
0.569903823598405	0.560295670538543
0.570021111893033	0.560295670538543
0.570138400187661	0.560295670538543
0.570255688482289	0.560401267159451
0.570372976776918	0.560401267159451
0.570490265071546	0.560718057022175
0.570607553366174	0.560718057022175
0.570724841660802	0.560929250263992
0.57084212995543	0.560929250263992
0.570959418250059	0.5610348468849
0.571076706544687	0.561140443505808
0.571193994839315	0.561246040126716
0.571311283133943	0.561668426610348
0.571428571428571	0.561668426610348
0.5715458597232	0.561879619852165
0.571663148017828	0.562196409714889
0.571780436312456	0.562196409714889
0.571897724607084	0.562196409714889
0.572015012901712	0.562196409714889
0.572132301196341	0.562196409714889
0.572249589490969	0.562196409714889
0.572366877785597	0.562196409714889
0.572484166080225	0.562196409714889
0.572601454374853	0.562618796198522
0.572718742669482	0.562618796198522
0.57283603096411	0.56272439281943
0.572953319258738	0.562829989440338
0.573070607553366	0.563569165786695
0.573187895847994	0.563569165786695
0.573305184142623	0.563885955649419
0.573422472437251	0.563885955649419
0.573539760731879	0.564097148891236
0.573657049026507	0.564308342133052
0.573774337321135	0.564308342133052
0.573891625615764	0.564308342133052
0.574008913910392	0.564308342133052
0.57412620220502	0.564308342133052
0.574243490499648	0.564308342133052
0.574360778794276	0.564730728616684
0.574478067088904	0.564836325237592
0.574595355383533	0.564836325237592
0.574712643678161	0.564836325237592
0.574829931972789	0.564836325237592
0.574947220267417	0.564836325237592
0.575064508562045	0.564836325237592
0.575181796856674	0.564836325237592
0.575299085151302	0.564836325237592
0.57541637344593	0.564836325237592
0.575533661740558	0.564836325237592
0.575650950035187	0.564836325237592
0.575768238329815	0.564836325237592
0.575885526624443	0.565258711721225
0.576002814919071	0.565258711721225
0.576120103213699	0.565575501583949
0.576237391508327	0.565575501583949
0.576354679802956	0.565575501583949
0.576471968097584	0.565892291446674
0.576589256392212	0.565892291446674
0.57670654468684	0.565892291446674
0.576823832981468	0.565892291446674
0.576941121276097	0.565892291446674
0.577058409570725	0.565892291446674
0.577175697865353	0.565997888067582
0.577292986159981	0.565997888067582
0.577410274454609	0.56610348468849
0.577527562749238	0.56610348468849
0.577644851043866	0.56610348468849
0.577762139338494	0.566209081309398
0.577879427633122	0.566314677930306
0.57799671592775	0.566314677930306
0.578114004222379	0.566525871172122
0.578231292517007	0.566631467793031
0.578348580811635	0.567265047518479
0.578465869106263	0.567476240760296
0.578583157400891	0.567476240760296
0.57870044569552	0.567581837381204
0.578817733990148	0.567581837381204
0.578935022284776	0.567898627243928
0.579052310579404	0.567898627243928
0.579169598874032	0.567898627243928
0.579286887168661	0.567898627243928
0.579404175463289	0.568004223864836
0.579521463757917	0.568109820485744
0.579638752052545	0.568109820485744
0.579756040347173	0.568109820485744
0.579873328641802	0.568321013727561
0.57999061693643	0.568321013727561
0.580107905231058	0.568426610348469
0.580225193525686	0.568426610348469
0.580342481820314	0.568426610348469
0.580459770114943	0.568426610348469
0.580577058409571	0.568426610348469
0.580694346704199	0.568426610348469
0.580811634998827	0.568637803590285
0.580928923293455	0.568743400211193
0.581046211588084	0.568954593453009
0.581163499882712	0.569060190073918
0.58128078817734	0.570010559662091
0.581398076471968	0.570116156282999
0.581515364766596	0.570116156282999
0.581632653061224	0.570116156282999
0.581749941355853	0.570221752903907
0.581867229650481	0.57064413938754
0.581984517945109	0.570749736008448
0.582101806239737	0.570960929250264
0.582219094534365	0.570960929250264
0.582336382828994	0.570960929250264
0.582453671123622	0.570960929250264
0.58257095941825	0.570960929250264
0.582688247712878	0.571383315733897
0.582805536007506	0.571488912354805
0.582922824302135	0.571594508975713
0.583040112596763	0.571594508975713
0.583157400891391	0.571805702217529
0.583274689186019	0.571805702217529
0.583391977480647	0.572016895459345
0.583509265775276	0.572122492080253
0.583626554069904	0.57233368532207
0.583743842364532	0.57233368532207
0.58386113065916	0.57233368532207
0.583978418953788	0.573072861668427
0.584095707248417	0.573178458289335
0.584212995543045	0.573178458289335
0.584330283837673	0.573178458289335
0.584447572132301	0.573284054910243
0.584564860426929	0.573284054910243
0.584682148721558	0.573284054910243
0.584799437016186	0.573389651531151
0.584916725310814	0.573389651531151
0.585034013605442	0.573600844772967
0.58515130190007	0.573600844772967
0.585268590194699	0.573600844772967
0.585385878489327	0.5740232312566
0.585503166783955	0.574128827877508
0.585620455078583	0.574445617740232
0.585737743373211	0.57455121436114
0.58585503166784	0.57455121436114
0.585972319962468	0.57455121436114
0.586089608257096	0.574656810982049
0.586206896551724	0.574656810982049
0.586324184846352	0.574656810982049
0.58644147314098	0.574656810982049
0.586558761435609	0.574973600844773
0.586676049730237	0.574973600844773
0.586793338024865	0.574973600844773
0.586910626319493	0.574973600844773
0.587027914614122	0.574973600844773
0.58714520290875	0.575607180570222
0.587262491203378	0.575607180570222
0.587379779498006	0.57571277719113
0.587497067792634	0.57571277719113
0.587614356087263	0.57571277719113
0.587731644381891	0.57571277719113
0.587848932676519	0.57571277719113
0.587966220971147	0.576029567053854
0.588083509265775	0.576029567053854
0.588200797560403	0.576451953537487
0.588318085855032	0.576451953537487
0.58843537414966	0.576557550158395
0.588552662444288	0.576557550158395
0.588669950738916	0.576557550158395
0.588787239033544	0.576557550158395
0.588904527328173	0.576557550158395
0.589021815622801	0.576557550158395
0.589139103917429	0.576557550158395
0.589256392212057	0.576663146779303
0.589373680506685	0.576768743400211
0.589490968801314	0.576768743400211
0.589608257095942	0.576768743400211
0.58972554539057	0.576768743400211
0.589842833685198	0.576768743400211
0.589960121979826	0.576874340021119
0.590077410274455	0.576979936642027
0.590194698569083	0.576979936642027
0.590311986863711	0.576979936642027
0.590429275158339	0.577085533262936
0.590546563452967	0.577191129883844
0.590663851747596	0.577191129883844
0.590781140042224	0.57740232312566
0.590898428336852	0.57740232312566
0.59101571663148	0.57740232312566
0.591133004926108	0.577507919746568
0.591250293220737	0.577613516367476
0.591367581515365	0.577613516367476
0.591484869809993	0.577824709609293
0.591602158104621	0.577930306230201
0.591719446399249	0.577930306230201
0.591836734693878	0.577930306230201
0.591954022988506	0.577930306230201
0.592071311283134	0.577930306230201
0.592188599577762	0.577930306230201
0.59230588787239	0.577930306230201
0.592423176167019	0.577930306230201
0.592540464461647	0.577930306230201
0.592657752756275	0.577930306230201
0.592775041050903	0.578035902851109
0.592892329345531	0.578035902851109
0.593009617640159	0.578035902851109
0.593126905934788	0.578035902851109
0.593244194229416	0.578141499472017
0.593361482524044	0.578352692713833
0.593478770818672	0.57909186906019
0.5935960591133	0.579197465681098
0.593713347407929	0.579303062302006
0.593830635702557	0.579303062302006
0.593947923997185	0.579619852164731
0.594065212291813	0.579725448785639
0.594182500586442	0.579936642027455
0.59429978888107	0.580147835269271
0.594417077175698	0.580675818373812
0.594534365470326	0.580675818373812
0.594651653764954	0.580675818373812
0.594768942059582	0.581098204857445
0.594886230354211	0.581098204857445
0.595003518648839	0.581414994720169
0.595120806943467	0.581414994720169
0.595238095238095	0.581731784582893
0.595355383532723	0.58194297782471
0.595472671827352	0.58194297782471
0.59558996012198	0.58194297782471
0.595707248416608	0.582154171066526
0.595824536711236	0.582154171066526
0.595941825005864	0.583104540654699
0.596059113300493	0.583210137275607
0.596176401595121	0.583949313621964
0.596293689889749	0.583949313621964
0.596410978184377	0.584054910242872
0.596528266479005	0.58416050686378
0.596645554773634	0.584371700105597
0.596762843068262	0.584371700105597
0.59688013136289	0.584477296726505
0.596997419657518	0.584477296726505
0.597114707952146	0.584688489968321
0.597231996246775	0.584688489968321
0.597349284541403	0.584899683210137
0.597466572836031	0.585110876451954
0.597583861130659	0.585638859556494
0.597701149425287	0.585638859556494
0.597818437719916	0.585638859556494
0.597935726014544	0.585744456177402
0.598053014309172	0.585744456177402
0.5981703026038	0.58585005279831
0.598287590898428	0.58585005279831
0.598404879193057	0.58585005279831
0.598522167487685	0.585955649419219
0.598639455782313	0.586061246040127
0.598756744076941	0.586061246040127
0.598874032371569	0.586061246040127
0.598991320666198	0.586272439281943
0.599108608960826	0.586378035902851
0.599225897255454	0.586378035902851
0.599343185550082	0.586378035902851
0.59946047384471	0.586378035902851
0.599577762139338	0.586378035902851
0.599695050433967	0.586378035902851
0.599812338728595	0.586378035902851
0.599929627023223	0.586378035902851
0.600046915317851	0.586378035902851
0.600164203612479	0.586378035902851
0.600281491907108	0.586378035902851
0.600398780201736	0.586378035902851
0.600516068496364	0.586378035902851
0.600633356790992	0.586378035902851
0.60075064508562	0.586378035902851
0.600867933380249	0.586378035902851
0.600985221674877	0.586378035902851
0.601102509969505	0.586378035902851
0.601219798264133	0.586483632523759
0.601337086558761	0.586483632523759
0.60145437485339	0.586694825765576
0.601571663148018	0.586800422386484
0.601688951442646	0.586906019007392
0.601806239737274	0.586906019007392
0.601923528031902	0.587117212249208
0.602040816326531	0.588806758183738
0.602158104621159	0.588912354804646
0.602275392915787	0.589545934530095
0.602392681210415	0.589545934530095
0.602509969505043	0.589651531151003
0.602627257799672	0.589862724392819
0.6027445460943	0.589862724392819
0.602861834388928	0.589968321013728
0.602979122683556	0.590285110876452
0.603096410978184	0.59039070749736
0.603213699272813	0.590496304118268
0.603330987567441	0.590601900739176
0.603448275862069	0.590601900739176
0.603565564156697	0.591235480464625
0.603682852451325	0.591657866948258
0.603800140745954	0.591763463569166
0.603917429040582	0.591869060190074
0.60403471733521	0.591974656810982
0.604152005629838	0.591974656810982
0.604269293924466	0.591974656810982
0.604386582219095	0.592185850052798
0.604503870513723	0.592291446673706
0.604621158808351	0.592291446673706
0.604738447102979	0.592291446673706
0.604855735397607	0.592291446673706
0.604973023692235	0.592397043294615
0.605090311986864	0.592397043294615
0.605207600281492	0.592397043294615
0.60532488857612	0.592397043294615
0.605442176870748	0.592713833157339
0.605559465165377	0.592713833157339
0.605676753460005	0.593664202745512
0.605794041754633	0.593664202745512
0.605911330049261	0.593664202745512
0.606028618343889	0.593664202745512
0.606145906638518	0.593664202745512
0.606263194933146	0.59376979936642
0.606380483227774	0.594086589229145
0.606497771522402	0.594086589229145
0.60661505981703	0.594086589229145
0.606732348111658	0.594086589229145
0.606849636406287	0.594086589229145
0.606966924700915	0.594086589229145
0.607084212995543	0.594086589229145
0.607201501290171	0.594086589229145
0.607318789584799	0.594086589229145
0.607436077879428	0.594086589229145
0.607553366174056	0.594297782470961
0.607670654468684	0.594508975712777
0.607787942763312	0.594508975712777
0.60790523105794	0.594508975712777
0.608022519352569	0.594614572333685
0.608139807647197	0.594825765575502
0.608257095941825	0.594825765575502
0.608374384236453	0.594825765575502
0.608491672531081	0.59493136219641
0.60860896082571	0.59493136219641
0.608726249120338	0.595036958817318
0.608843537414966	0.595036958817318
0.608960825709594	0.595036958817318
0.609078114004222	0.595036958817318
0.609195402298851	0.595142555438226
0.609312690593479	0.595142555438226
0.609429978888107	0.595142555438226
0.609547267182735	0.595353748680042
0.609664555477363	0.595353748680042
0.609781843771992	0.595987328405491
0.60989913206662	0.595987328405491
0.610016420361248	0.595987328405491
0.610133708655876	0.596409714889124
0.610250996950504	0.596726504751848
0.610368285245133	0.596832101372756
0.610485573539761	0.596832101372756
0.610602861834389	0.596832101372756
0.610720150129017	0.596832101372756
0.610837438423645	0.596832101372756
0.610954726718274	0.596832101372756
0.611072015012902	0.596832101372756
0.61118930330753	0.596832101372756
0.611306591602158	0.597571277719113
0.611423879896786	0.597676874340021
0.611541168191414	0.597676874340021
0.611658456486043	0.597676874340021
0.611775744780671	0.597676874340021
0.611893033075299	0.597676874340021
0.612010321369927	0.597676874340021
0.612127609664555	0.597676874340021
0.612244897959184	0.597676874340021
0.612362186253812	0.597676874340021
0.61247947454844	0.59831045406547
0.612596762843068	0.59831045406547
0.612714051137697	0.59831045406547
0.612831339432325	0.598416050686378
0.612948627726953	0.598521647307286
0.613065916021581	0.598521647307286
0.613183204316209	0.598521647307286
0.613300492610837	0.598627243928194
0.613417780905466	0.598838437170011
0.613535069200094	0.599049630411827
0.613652357494722	0.599366420274551
0.61376964578935	0.599366420274551
0.613886934083978	0.599577613516368
0.614004222378607	0.599577613516368
0.614121510673235	0.599577613516368
0.614238798967863	0.599683210137276
0.614356087262491	0.599683210137276
0.614473375557119	0.599683210137276
0.614590663851748	0.599683210137276
0.614707952146376	0.600211193241816
0.614825240441004	0.600211193241816
0.614942528735632	0.600211193241816
0.61505981703026	0.600527983104541
0.615177105324889	0.600527983104541
0.615294393619517	0.600527983104541
0.615411681914145	0.600633579725449
0.615528970208773	0.600633579725449
0.615646258503401	0.600844772967265
0.61576354679803	0.600950369588173
0.615880835092658	0.601055966209081
0.615998123387286	0.601055966209081
0.616115411681914	0.601372756071806
0.616232699976542	0.601478352692714
0.61634998827117	0.601478352692714
0.616467276565799	0.60168954593453
0.616584564860427	0.60168954593453
0.616701853155055	0.602006335797254
0.616819141449683	0.602111932418163
0.616936429744312	0.602323125659979
0.61705371803894	0.602323125659979
0.617171006333568	0.602323125659979
0.617288294628196	0.602428722280887
0.617405582922824	0.602428722280887
0.617522871217453	0.602428722280887
0.617640159512081	0.602534318901795
0.617757447806709	0.602534318901795
0.617874736101337	0.602534318901795
0.617992024395965	0.602639915522703
0.618109312690593	0.602639915522703
0.618226600985222	0.602639915522703
0.61834388927985	0.602639915522703
0.618461177574478	0.602745512143611
0.618578465869106	0.602745512143611
0.618695754163734	0.602745512143611
0.618813042458363	0.602745512143611
0.618930330752991	0.602745512143611
0.619047619047619	0.603590285110876
0.619164907342247	0.603590285110876
0.619282195636875	0.603590285110876
0.619399483931504	0.603801478352693
0.619516772226132	0.603801478352693
0.61963406052076	0.603907074973601
0.619751348815388	0.604012671594509
0.619868637110016	0.604223864836325
0.619985925404645	0.604223864836325
0.620103213699273	0.604223864836325
0.620220501993901	0.604223864836325
0.620337790288529	0.604435058078141
0.620455078583157	0.604435058078141
0.620572366877786	0.604435058078141
0.620689655172414	0.60454065469905
0.620806943467042	0.604646251319958
0.62092423176167	0.604751847940866
0.621041520056298	0.604751847940866
0.621158808350927	0.604751847940866
0.621276096645555	0.604857444561774
0.621393384940183	0.604963041182682
0.621510673234811	0.604963041182682
0.621627961529439	0.604963041182682
0.621745249824068	0.60506863780359
0.621862538118696	0.605279831045407
0.621979826413324	0.605279831045407
0.622097114707952	0.605385427666315
0.62221440300258	0.605491024287223
0.622331691297209	0.605491024287223
0.622448979591837	0.605807814149947
0.622566267886465	0.605913410770855
0.622683556181093	0.606863780359029
0.622800844475721	0.606969376979937
0.622918132770349	0.606969376979937
0.623035421064978	0.607286166842661
0.623152709359606	0.607602956705385
0.623269997654234	0.607602956705385
0.623387285948862	0.607814149947202
0.62350457424349	0.608025343189018
0.623621862538119	0.608025343189018
0.623739150832747	0.608130939809926
0.623856439127375	0.608236536430834
0.623973727422003	0.608236536430834
0.624091015716632	0.608236536430834
0.62420830401126	0.608236536430834
0.624325592305888	0.608764519535375
0.624442880600516	0.608764519535375
0.624560168895144	0.608870116156283
0.624677457189772	0.608870116156283
0.624794745484401	0.608975712777191
0.624912033779029	0.608975712777191
0.625029322073657	0.608975712777191
0.625146610368285	0.608975712777191
0.625263898662913	0.608975712777191
0.625381186957542	0.608975712777191
0.62549847525217	0.608975712777191
0.625615763546798	0.608975712777191
0.625733051841426	0.608975712777191
0.625850340136054	0.608975712777191
0.625967628430683	0.608975712777191
0.626084916725311	0.608975712777191
0.626202205019939	0.608975712777191
0.626319493314567	0.609081309398099
0.626436781609195	0.609081309398099
0.626554069903824	0.609292502639916
0.626671358198452	0.609292502639916
0.62678864649308	0.609398099260824
0.626905934787708	0.609503695881732
0.627023223082336	0.609503695881732
0.627140511376965	0.60960929250264
0.627257799671593	0.60960929250264
0.627375087966221	0.609714889123548
0.627492376260849	0.609714889123548
0.627609664555477	0.609820485744456
0.627726952850106	0.610242872228089
0.627844241144734	0.610242872228089
0.627961529439362	0.610348468848997
0.62807881773399	0.610665258711721
0.628196106028618	0.610665258711721
0.628313394323247	0.611087645195354
0.628430682617875	0.611193241816262
0.628547970912503	0.611193241816262
0.628665259207131	0.61129883843717
0.628782547501759	0.611404435058078
0.628899835796388	0.611404435058078
0.629017124091016	0.611510031678986
0.629134412385644	0.611510031678986
0.629251700680272	0.611510031678986
0.6293689889749	0.611510031678986
0.629486277269529	0.611826821541711
0.629603565564157	0.611932418162619
0.629720853858785	0.612038014783527
0.629838142153413	0.612038014783527
0.629955430448041	0.612249208025343
0.630072718742669	0.61246040126716
0.630190007037298	0.613093980992608
0.630307295331926	0.613516367476241
0.630424583626554	0.614466737064414
0.630541871921182	0.614466737064414
0.63065916021581	0.614466737064414
0.630776448510439	0.614466737064414
0.630893736805067	0.614783526927138
0.631011025099695	0.614783526927138
0.631128313394323	0.614889123548046
0.631245601688951	0.614889123548046
0.63136288998358	0.615100316789863
0.631480178278208	0.615100316789863
0.631597466572836	0.615522703273495
0.631714754867464	0.615522703273495
0.631832043162092	0.615522703273495
0.631949331456721	0.615522703273495
0.632066619751349	0.615522703273495
0.632183908045977	0.615522703273495
0.632301196340605	0.615522703273495
0.632418484635233	0.615522703273495
0.632535772929862	0.615628299894403
0.63265306122449	0.61583949313622
0.632770349519118	0.61583949313622
0.632887637813746	0.616156282998944
0.633004926108374	0.616261879619852
0.633122214403003	0.616261879619852
0.633239502697631	0.616473072861668
0.633356790992259	0.616895459345301
0.633474079286887	0.616895459345301
0.633591367581515	0.617317845828933
0.633708655876144	0.617317845828933
0.633825944170772	0.617634635691658
0.6339432324654	0.617951425554382
0.634060520760028	0.617951425554382
0.634177809054656	0.61805702217529
0.634295097349285	0.61805702217529
0.634412385643913	0.618268215417107
0.634529673938541	0.618268215417107
0.634646962233169	0.618585005279831
0.634764250527797	0.618585005279831
0.634881538822425	0.618585005279831
0.634998827117054	0.618796198521647
0.635116115411682	0.619007391763464
0.63523340370631	0.619007391763464
0.635350692000938	0.619007391763464
0.635467980295567	0.619007391763464
0.635585268590195	0.619746568109821
0.635702556884823	0.619746568109821
0.635819845179451	0.619746568109821
0.635937133474079	0.619852164730729
0.636054421768708	0.620063357972545
0.636171710063336	0.620063357972545
0.636288998357964	0.620063357972545
0.636406286652592	0.620063357972545
0.63652357494722	0.620063357972545
0.636640863241848	0.620063357972545
0.636758151536477	0.620274551214361
0.636875439831105	0.620380147835269
0.636992728125733	0.620591341077086
0.637110016420361	0.620591341077086
0.637227304714989	0.620591341077086
0.637344593009618	0.620696937697994
0.637461881304246	0.620802534318902
0.637579169598874	0.620802534318902
0.637696457893502	0.620802534318902
0.63781374618813	0.620802534318902
0.637931034482759	0.620802534318902
0.638048322777387	0.620802534318902
0.638165611072015	0.62090813093981
0.638282899366643	0.62090813093981
0.638400187661271	0.62090813093981
0.6385174759559	0.621013727560718
0.638634764250528	0.621330517423442
0.638752052545156	0.621330517423442
0.638869340839784	0.621330517423442
0.638986629134412	0.621436114044351
0.639103917429041	0.621541710665259
0.639221205723669	0.621647307286167
0.639338494018297	0.621647307286167
0.639455782312925	0.621752903907075
0.639573070607553	0.621752903907075
0.639690358902182	0.621964097148891
0.63980764719681	0.621964097148891
0.639924935491438	0.621964097148891
0.640042223786066	0.621964097148891
0.640159512080694	0.621964097148891
0.640276800375323	0.622069693769799
0.640394088669951	0.622069693769799
0.640511376964579	0.622069693769799
0.640628665259207	0.623125659978881
0.640745953553835	0.623125659978881
0.640863241848464	0.623125659978881
0.640980530143092	0.623125659978881
0.64109781843772	0.623442449841605
0.641215106732348	0.623548046462513
0.641332395026976	0.623970432946146
0.641449683321604	0.624181626187962
0.641566971616233	0.624181626187962
0.641684259910861	0.624181626187962
0.641801548205489	0.624392819429778
0.641918836500117	0.624392819429778
0.642036124794745	0.624392819429778
0.642153413089374	0.624392819429778
0.642270701384002	0.624604012671594
0.64238798967863	0.624604012671594
0.642505277973258	0.624604012671594
0.642622566267886	0.624604012671594
0.642739854562515	0.624709609292503
0.642857142857143	0.625237592397043
0.642974431151771	0.625237592397043
0.643091719446399	0.625237592397043
0.643209007741027	0.625237592397043
0.643326296035656	0.625237592397043
0.643443584330284	0.625237592397043
0.643560872624912	0.625237592397043
0.64367816091954	0.625237592397043
0.643795449214168	0.62544878563886
0.643912737508797	0.625765575501584
0.644030025803425	0.625765575501584
0.644147314098053	0.625765575501584
0.644264602392681	0.625765575501584
0.644381890687309	0.626082365364308
0.644499178981938	0.626082365364308
0.644616467276566	0.626187961985216
0.644733755571194	0.626187961985216
0.644851043865822	0.626399155227033
0.64496833216045	0.626399155227033
0.645085620455079	0.626399155227033
0.645202908749707	0.626715945089757
0.645320197044335	0.627349524815206
0.645437485338963	0.627349524815206
0.645554773633591	0.627349524815206
0.64567206192822	0.627349524815206
0.645789350222848	0.627349524815206
0.645906638517476	0.627349524815206
0.646023926812104	0.62766631467793
0.646141215106732	0.62766631467793
0.646258503401361	0.62766631467793
0.646375791695989	0.62766631467793
0.646493079990617	0.62766631467793
0.646610368285245	0.62766631467793
0.646727656579873	0.627771911298838
0.646844944874502	0.627771911298838
0.64696223316913	0.628405491024287
0.647079521463758	0.62882787750792
0.647196809758386	0.62882787750792
0.647314098053014	0.62882787750792
0.647431386347643	0.62882787750792
0.647548674642271	0.62882787750792
0.647665962936899	0.62882787750792
0.647783251231527	0.62882787750792
0.647900539526155	0.628933474128828
0.648017827820783	0.629250263991552
0.648135116115412	0.62935586061246
0.64825240441004	0.62935586061246
0.648369692704668	0.629461457233369
0.648486980999296	0.629461457233369
0.648604269293924	0.629461457233369
0.648721557588553	0.629567053854277
0.648838845883181	0.629567053854277
0.648956134177809	0.629672650475185
0.649073422472437	0.629672650475185
0.649190710767065	0.629672650475185
0.649307999061694	0.629883843717001
0.649425287356322	0.629883843717001
0.64954257565095	0.629883843717001
0.649659863945578	0.629989440337909
0.649777152240206	0.629989440337909
0.649894440534835	0.630095036958817
0.650011728829463	0.630306230200634
0.650129017124091	0.630623020063358
0.650246305418719	0.630939809926082
0.650363593713347	0.630939809926082
0.650480882007976	0.63104540654699
0.650598170302604	0.631151003167899
0.650715458597232	0.631151003167899
0.65083274689186	0.631151003167899
0.650950035186488	0.631256599788807
0.651067323481117	0.631362196409715
0.651184611775745	0.631573389651531
0.651301900070373	0.631784582893347
0.651419188365001	0.631784582893347
0.651536476659629	0.631890179514256
0.651653764954258	0.631995776135164
0.651771053248886	0.631995776135164
0.651888341543514	0.631995776135164
0.652005629838142	0.632734952481521
0.65212291813277	0.632734952481521
0.652240206427399	0.632734952481521
0.652357494722027	0.632734952481521
0.652474783016655	0.632840549102429
0.652592071311283	0.632840549102429
0.652709359605911	0.632946145723337
0.65282664790054	0.632946145723337
0.652943936195168	0.632946145723337
0.653061224489796	0.632946145723337
0.653178512784424	0.633157338965153
0.653295801079052	0.633474128827877
0.65341308937368	0.633579725448786
0.653530377668309	0.633579725448786
0.653647665962937	0.634318901795143
0.653764954257565	0.634318901795143
0.653882242552193	0.634318901795143
0.653999530846821	0.634424498416051
0.65411681914145	0.634424498416051
0.654234107436078	0.634424498416051
0.654351395730706	0.634530095036959
0.654468684025334	0.634635691657867
0.654585972319963	0.634635691657867
0.654703260614591	0.634741288278775
0.654820548909219	0.634741288278775
0.654937837203847	0.634952481520591
0.655055125498475	0.634952481520591
0.655172413793103	0.634952481520591
0.655289702087732	0.6350580781415
0.65540699038236	0.635269271383316
0.655524278676988	0.635374868004224
0.655641566971616	0.635480464625132
0.655758855266244	0.63558606124604
0.655876143560873	0.635902851108765
0.655993431855501	0.635902851108765
0.656110720150129	0.635902851108765
0.656228008444757	0.636008447729673
0.656345296739385	0.636114044350581
0.656462585034014	0.636114044350581
0.656579873328642	0.636219640971489
0.65669716162327	0.636430834213305
0.656814449917898	0.636430834213305
0.656931738212526	0.636430834213305
0.657049026507155	0.636430834213305
0.657166314801783	0.636430834213305
0.657283603096411	0.636430834213305
0.657400891391039	0.636430834213305
0.657518179685667	0.636430834213305
0.657635467980296	0.636430834213305
0.657752756274924	0.636430834213305
0.657870044569552	0.636430834213305
0.65798733286418	0.636430834213305
0.658104621158808	0.636430834213305
0.658221909453437	0.63674762407603
0.658339197748065	0.63674762407603
0.658456486042693	0.63674762407603
0.658573774337321	0.636853220696938
0.658691062631949	0.636853220696938
0.658808350926578	0.637170010559662
0.658925639221206	0.637170010559662
0.659042927515834	0.637486800422386
0.659160215810462	0.637486800422386
0.65927750410509	0.637486800422386
0.659394792399719	0.637486800422386
0.659512080694347	0.637697993664203
0.659629368988975	0.637803590285111
0.659746657283603	0.637909186906019
0.659863945578231	0.637909186906019
0.659981233872859	0.638014783526927
0.660098522167488	0.638120380147835
0.660215810462116	0.638120380147835
0.660333098756744	0.638225976768743
0.660450387051372	0.639598732840549
0.660567675346	0.639704329461457
0.660684963640629	0.639704329461457
0.660802251935257	0.639809926082365
0.660919540229885	0.640021119324182
0.661036828524513	0.640021119324182
0.661154116819141	0.640337909186906
0.66127140511377	0.640443505807814
0.661388693408398	0.640443505807814
0.661505981703026	0.640443505807814
0.661623269997654	0.640760295670538
0.661740558292282	0.640760295670538
0.661857846586911	0.640971488912355
0.661975134881539	0.641077085533263
0.662092423176167	0.641077085533263
0.662209711470795	0.641077085533263
0.662326999765423	0.641393875395987
0.662444288060052	0.641393875395987
0.66256157635468	0.641393875395987
0.662678864649308	0.641605068637804
0.662796152943936	0.641710665258712
0.662913441238564	0.64181626187962
0.663030729533193	0.64181626187962
0.663148017827821	0.642238648363252
0.663265306122449	0.642344244984161
0.663382594417077	0.642555438225977
0.663499882711705	0.642555438225977
0.663617171006334	0.642555438225977
0.663734459300962	0.642977824709609
0.66385174759559	0.642977824709609
0.663969035890218	0.642977824709609
0.664086324184846	0.643083421330517
0.664203612479475	0.643083421330517
0.664320900774103	0.643189017951426
0.664438189068731	0.643611404435058
0.664555477363359	0.643717001055966
0.664672765657987	0.643717001055966
0.664790053952615	0.643717001055966
0.664907342247244	0.643717001055966
0.665024630541872	0.643822597676874
0.6651419188365	0.644139387539599
0.665259207131128	0.644244984160507
0.665376495425756	0.644244984160507
0.665493783720385	0.644244984160507
0.665611072015013	0.644350580781415
0.665728360309641	0.644350580781415
0.665845648604269	0.644350580781415
0.665962936898898	0.644456177402323
0.666080225193526	0.644456177402323
0.666197513488154	0.644456177402323
0.666314801782782	0.644456177402323
0.66643209007741	0.644561774023231
0.666549378372038	0.644667370644139
0.666666666666667	0.644667370644139
0.666783954961295	0.645089757127772
0.666901243255923	0.645617740232313
0.667018531550551	0.645617740232313
0.667135819845179	0.645723336853221
0.667253108139808	0.645723336853221
0.667370396434436	0.646356916578669
0.667487684729064	0.646356916578669
0.667604973023692	0.647307286166843
0.66772226131832	0.647412882787751
0.667839549612949	0.647518479408659
0.667956837907577	0.647518479408659
0.668074126202205	0.6480464625132
0.668191414496833	0.6480464625132
0.668308702791461	0.6480464625132
0.66842599108609	0.648152059134108
0.668543279380718	0.64857444561774
0.668660567675346	0.64857444561774
0.668777855969974	0.64857444561774
0.668895144264602	0.64857444561774
0.669012432559231	0.64857444561774
0.669129720853859	0.648680042238648
0.669247009148487	0.648680042238648
0.669364297443115	0.648785638859557
0.669481585737743	0.648891235480465
0.669598874032372	0.649208025343189
0.669716162327	0.649208025343189
0.669833450621628	0.649630411826822
0.669950738916256	0.64973600844773
0.670068027210884	0.649841605068638
0.670185315505513	0.649841605068638
0.670302603800141	0.649841605068638
0.670419892094769	0.649841605068638
0.670537180389397	0.650158394931362
0.670654468684025	0.650158394931362
0.670771756978654	0.650158394931362
0.670889045273282	0.650369588173178
0.67100633356791	0.650369588173178
0.671123621862538	0.650369588173178
0.671240910157166	0.650369588173178
0.671358198451795	0.650475184794087
0.671475486746423	0.650475184794087
0.671592775041051	0.650580781414995
0.671710063335679	0.650686378035903
0.671827351630307	0.650897571277719
0.671944639924935	0.651108764519535
0.672061928219564	0.651108764519535
0.672179216514192	0.651108764519535
0.67229650480882	0.651319957761352
0.672413793103448	0.651319957761352
0.672531081398076	0.651531151003168
0.672648369692705	0.651531151003168
0.672765657987333	0.651531151003168
0.672882946281961	0.651636747624076
0.673000234576589	0.651847940865892
0.673117522871217	0.651847940865892
0.673234811165846	0.6519535374868
0.673352099460474	0.652059134107709
0.673469387755102	0.652164730728617
0.67358667604973	0.652164730728617
0.673703964344358	0.652481520591341
0.673821252638987	0.652587117212249
0.673938540933615	0.652798310454065
0.674055829228243	0.652903907074974
0.674173117522871	0.652903907074974
0.674290405817499	0.652903907074974
0.674407694112128	0.652903907074974
0.674524982406756	0.652903907074974
0.674642270701384	0.652903907074974
0.674759558996012	0.652903907074974
0.67487684729064	0.652903907074974
0.674994135585269	0.652903907074974
0.675111423879897	0.652903907074974
0.675228712174525	0.652903907074974
0.675346000469153	0.653009503695882
0.675463288763781	0.653009503695882
0.67558057705841	0.65311510031679
0.675697865353038	0.65311510031679
0.675815153647666	0.65311510031679
0.675932441942294	0.653326293558606
0.676049730236922	0.653431890179514
0.676167018531551	0.653537486800422
0.676284306826179	0.653748680042239
0.676401595120807	0.653854276663147
0.676518883415435	0.654487856388596
0.676636171710063	0.654487856388596
0.676753460004691	0.654487856388596
0.67687074829932	0.654487856388596
0.676988036593948	0.654487856388596
0.677105324888576	0.654593453009504
0.677222613183204	0.654699049630412
0.677339901477833	0.654699049630412
0.677457189772461	0.654699049630412
0.677574478067089	0.65480464625132
0.677691766361717	0.65480464625132
0.677809054656345	0.65480464625132
0.677926342950974	0.654910242872228
0.678043631245602	0.655121436114044
0.67816091954023	0.655121436114044
0.678278207834858	0.655121436114044
0.678395496129486	0.655543822597677
0.678512784424114	0.655649419218585
0.678630072718743	0.655649419218585
0.678747361013371	0.656177402323126
0.678864649307999	0.656282998944034
0.678981937602627	0.656282998944034
0.679099225897255	0.656282998944034
0.679216514191884	0.656282998944034
0.679333802486512	0.656282998944034
0.67945109078114	0.656282998944034
0.679568379075768	0.656282998944034
0.679685667370396	0.656388595564942
0.679802955665025	0.656388595564942
0.679920243959653	0.656599788806758
0.680037532254281	0.656810982048574
0.680154820548909	0.656810982048574
0.680272108843537	0.656810982048574
0.680389397138166	0.656810982048574
0.680506685432794	0.656810982048574
0.680623973727422	0.656810982048574
0.68074126202205	0.656916578669483
0.680858550316678	0.656916578669483
0.680975838611307	0.656916578669483
0.681093126905935	0.657022175290391
0.681210415200563	0.657022175290391
0.681327703495191	0.657022175290391
0.681444991789819	0.657127771911299
0.681562280084448	0.657550158394931
0.681679568379076	0.657550158394931
0.681796856673704	0.657550158394931
0.681914144968332	0.657972544878564
0.68203143326296	0.658078141499472
0.682148721557589	0.658078141499472
0.682266009852217	0.658078141499472
0.682383298146845	0.658078141499472
0.682500586441473	0.658078141499472
0.682617874736101	0.658078141499472
0.68273516303073	0.658289334741288
0.682852451325358	0.658289334741288
0.682969739619986	0.658394931362196
0.683087027914614	0.658394931362196
0.683204316209242	0.658394931362196
0.68332160450387	0.658500527983105
0.683438892798499	0.658500527983105
0.683556181093127	0.658500527983105
0.683673469387755	0.658500527983105
0.683790757682383	0.658606124604013
0.683908045977011	0.658711721224921
0.68402533427164	0.658711721224921
0.684142622566268	0.658711721224921
0.684259910860896	0.658817317845829
0.684377199155524	0.659028511087645
0.684494487450153	0.659028511087645
0.684611775744781	0.659028511087645
0.684729064039409	0.659028511087645
0.684846352334037	0.659028511087645
0.684963640628665	0.659028511087645
0.685080928923293	0.659028511087645
0.685198217217922	0.659134107708553
0.68531550551255	0.65934530095037
0.685432793807178	0.659450897571278
0.685550082101806	0.659450897571278
0.685667370396434	0.659556494192186
0.685784658691063	0.659556494192186
0.685901946985691	0.660295670538543
0.686019235280319	0.660612460401267
0.686136523574947	0.6610348468849
0.686253811869575	0.6610348468849
0.686371100164204	0.6610348468849
0.686488388458832	0.6610348468849
0.68660567675346	0.6610348468849
0.686722965048088	0.6610348468849
0.686840253342716	0.6610348468849
0.686957541637345	0.661246040126716
0.687074829931973	0.661246040126716
0.687192118226601	0.661246040126716
0.687309406521229	0.661246040126716
0.687426694815857	0.661246040126716
0.687543983110486	0.661246040126716
0.687661271405114	0.661246040126716
0.687778559699742	0.661457233368532
0.68789584799437	0.661668426610348
0.688013136288998	0.661668426610348
0.688130424583626	0.661668426610348
0.688247712878255	0.661879619852165
0.688365001172883	0.661879619852165
0.688482289467511	0.661985216473073
0.688599577762139	0.661985216473073
0.688716866056768	0.661985216473073
0.688834154351396	0.661985216473073
0.688951442646024	0.662196409714889
0.689068730940652	0.662196409714889
0.68918601923528	0.662302006335797
0.689303307529909	0.662302006335797
0.689420595824537	0.662302006335797
0.689537884119165	0.662407602956705
0.689655172413793	0.662407602956705
0.689772460708421	0.662618796198522
0.689889749003049	0.662618796198522
0.690007037297678	0.663146779303062
0.690124325592306	0.66325237592397
0.690241613886934	0.66325237592397
0.690358902181562	0.66325237592397
0.69047619047619	0.663463569165787
0.690593478770819	0.663674762407603
0.690710767065447	0.663674762407603
0.690828055360075	0.663885955649419
0.690945343654703	0.663991552270327
0.691062631949331	0.663991552270327
0.69117992024396	0.663991552270327
0.691297208538588	0.663991552270327
0.691414496833216	0.664202745512144
0.691531785127844	0.664308342133052
0.691649073422472	0.664730728616684
0.691766361717101	0.664730728616684
0.691883650011729	0.664836325237592
0.692000938306357	0.664836325237592
0.692118226600985	0.664836325237592
0.692235514895613	0.665469904963041
0.692352803190242	0.666209081309398
0.69247009148487	0.666420274551214
0.692587379779498	0.666525871172122
0.692704668074126	0.666525871172122
0.692821956368754	0.666737064413939
0.692939244663383	0.666842661034847
0.693056532958011	0.666842661034847
0.693173821252639	0.666842661034847
0.693291109547267	0.667053854276663
0.693408397841895	0.667159450897571
0.693525686136524	0.667159450897571
0.693642974431152	0.667159450897571
0.69376026272578	0.667265047518479
0.693877551020408	0.667476240760296
0.693994839315036	0.668426610348469
0.694112127609665	0.668532206969377
0.694229415904293	0.668532206969377
0.694346704198921	0.668532206969377
0.694463992493549	0.668637803590285
0.694581280788177	0.668743400211193
0.694698569082806	0.668743400211193
0.694815857377434	0.668743400211193
0.694933145672062	0.668743400211193
0.69505043396669	0.668848996832101
0.695167722261318	0.669060190073918
0.695285010555946	0.669060190073918
0.695402298850575	0.669060190073918
0.695519587145203	0.669060190073918
0.695636875439831	0.669165786694826
0.695754163734459	0.669165786694826
0.695871452029088	0.669165786694826
0.695988740323716	0.669165786694826
0.696106028618344	0.669165786694826
0.696223316912972	0.669165786694826
0.6963406052076	0.669799366420275
0.696457893502229	0.669799366420275
0.696575181796857	0.669799366420275
0.696692470091485	0.670432946145723
0.696809758386113	0.670749736008448
0.696927046680741	0.671066525871172
0.697044334975369	0.671277719112988
0.697161623269998	0.671277719112988
0.697278911564626	0.671277719112988
0.697396199859254	0.671277719112988
0.697513488153882	0.671277719112988
0.69763077644851	0.671277719112988
0.697748064743139	0.671805702217529
0.697865353037767	0.672016895459345
0.697982641332395	0.672016895459345
0.698099929627023	0.672016895459345
0.698217217921651	0.672016895459345
0.69833450621628	0.672016895459345
0.698451794510908	0.672016895459345
0.698569082805536	0.67233368532207
0.698686371100164	0.67233368532207
0.698803659394792	0.67233368532207
0.698920947689421	0.67233368532207
0.699038235984049	0.672439281942978
0.699155524278677	0.673072861668427
0.699272812573305	0.673284054910243
0.699390100867933	0.673284054910243
0.699507389162562	0.673389651531151
0.69962467745719	0.673389651531151
0.699741965751818	0.673389651531151
0.699859254046446	0.673389651531151
0.699976542341074	0.673389651531151
0.700093830635703	0.673389651531151
0.700211118930331	0.673706441393875
0.700328407224959	0.6740232312566
0.700445695519587	0.674234424498416
0.700562983814215	0.674234424498416
0.700680272108844	0.674234424498416
0.700797560403472	0.674234424498416
0.7009148486981	0.67455121436114
0.701032136992728	0.67455121436114
0.701149425287356	0.675290390707497
0.701266713581985	0.675290390707497
0.701384001876613	0.675290390707497
0.701501290171241	0.675290390707497
0.701618578465869	0.675290390707497
0.701735866760497	0.675290390707497
0.701853155055125	0.675290390707497
0.701970443349754	0.675290390707497
0.702087731644382	0.675290390707497
0.70220501993901	0.675290390707497
0.702322308233638	0.675290390707497
0.702439596528266	0.675290390707497
0.702556884822895	0.675290390707497
0.702674173117523	0.675395987328405
0.702791461412151	0.675395987328405
0.702908749706779	0.675607180570222
0.703026038001408	0.675818373812038
0.703143326296036	0.675818373812038
0.703260614590664	0.675923970432946
0.703377902885292	0.676029567053854
0.70349519117992	0.676346356916579
0.703612479474548	0.676346356916579
0.703729767769177	0.676346356916579
0.703847056063805	0.676346356916579
0.703964344358433	0.676346356916579
0.704081632653061	0.676557550158395
0.704198920947689	0.677085533262936
0.704316209242318	0.677613516367476
0.704433497536946	0.678352692713833
0.704550785831574	0.678352692713833
0.704668074126202	0.678352692713833
0.70478536242083	0.678352692713833
0.704902650715459	0.678669482576558
0.705019939010087	0.678986272439282
0.705137227304715	0.678986272439282
0.705254515599343	0.678986272439282
0.705371803893971	0.678986272439282
0.7054890921886	0.678986272439282
0.705606380483228	0.678986272439282
0.705723668777856	0.679408658922914
0.705840957072484	0.679408658922914
0.705958245367112	0.679514255543823
0.706075533661741	0.679514255543823
0.706192821956369	0.679514255543823
0.706310110250997	0.679514255543823
0.706427398545625	0.679619852164731
0.706544686840253	0.679619852164731
0.706661975134881	0.679619852164731
0.70677926342951	0.679619852164731
0.706896551724138	0.680147835269271
0.707013840018766	0.68025343189018
0.707131128313394	0.68025343189018
0.707248416608023	0.68025343189018
0.707365704902651	0.68025343189018
0.707482993197279	0.680359028511088
0.707600281491907	0.680464625131996
0.707717569786535	0.680464625131996
0.707834858081164	0.68078141499472
0.707952146375792	0.68078141499472
0.70806943467042	0.68078141499472
0.708186722965048	0.680887011615628
0.708304011259676	0.680992608236536
0.708421299554304	0.681098204857445
0.708538587848933	0.681520591341077
0.708655876143561	0.681520591341077
0.708773164438189	0.682154171066526
0.708890452732817	0.682154171066526
0.709007741027445	0.682259767687434
0.709125029322074	0.682259767687434
0.709242317616702	0.682365364308342
0.70935960591133	0.682365364308342
0.709476894205958	0.682365364308342
0.709594182500586	0.682365364308342
0.709711470795215	0.682576557550158
0.709828759089843	0.682787750791975
0.709946047384471	0.682787750791975
0.710063335679099	0.682787750791975
0.710180623973727	0.682893347412883
0.710297912268356	0.682893347412883
0.710415200562984	0.682893347412883
0.710532488857612	0.682998944033791
0.71064977715224	0.682998944033791
0.710767065446868	0.682998944033791
0.710884353741497	0.683738120380148
0.711001642036125	0.685110876451954
0.711118930330753	0.685110876451954
0.711236218625381	0.685216473072862
0.711353506920009	0.685216473072862
0.711470795214638	0.685638859556494
0.711588083509266	0.686061246040127
0.711705371803894	0.686272439281943
0.711822660098522	0.686272439281943
0.71193994839315	0.686272439281943
0.712057236687779	0.686272439281943
0.712174524982407	0.686272439281943
0.712291813277035	0.686272439281943
0.712409101571663	0.686589229144667
0.712526389866291	0.686694825765576
0.71264367816092	0.686694825765576
0.712760966455548	0.686694825765576
0.712878254750176	0.686694825765576
0.712995543044804	0.686694825765576
0.713112831339432	0.686906019007392
0.71323011963406	0.687328405491024
0.713347407928689	0.687328405491024
0.713464696223317	0.687328405491024
0.713581984517945	0.687434002111932
0.713699272812573	0.687434002111932
0.713816561107201	0.687434002111932
0.71393384940183	0.687434002111932
0.714051137696458	0.687434002111932
0.714168425991086	0.687434002111932
0.714285714285714	0.687539598732841
0.714403002580343	0.687856388595565
0.714520290874971	0.687856388595565
0.714637579169599	0.688067581837381
0.714754867464227	0.688067581837381
0.714872155758855	0.688067581837381
0.714989444053483	0.688067581837381
0.715106732348112	0.688067581837381
0.71522402064274	0.688067581837381
0.715341308937368	0.688067581837381
0.715458597231996	0.688067581837381
0.715575885526624	0.688067581837381
0.715693173821253	0.688067581837381
0.715810462115881	0.688067581837381
0.715927750410509	0.688067581837381
0.716045038705137	0.688067581837381
0.716162326999765	0.688278775079197
0.716279615294394	0.688278775079197
0.716396903589022	0.688384371700106
0.71651419188365	0.689229144667371
0.716631480178278	0.689334741288279
0.716748768472906	0.689334741288279
0.716866056767535	0.689334741288279
0.716983345062163	0.689440337909187
0.717100633356791	0.689757127771911
0.717217921651419	0.689862724392819
0.717335209946047	0.689862724392819
0.717452498240676	0.690285110876452
0.717569786535304	0.690496304118268
0.717687074829932	0.690496304118268
0.71780436312456	0.690496304118268
0.717921651419188	0.690707497360085
0.718038939713817	0.690813093980993
0.718156228008445	0.691024287222809
0.718273516303073	0.691235480464625
0.718390804597701	0.691235480464625
0.718508092892329	0.691235480464625
0.718625381186958	0.691446673706441
0.718742669481586	0.691869060190074
0.718859957776214	0.691974656810982
0.718977246070842	0.69208025343189
0.71909453436547	0.692185850052798
0.719211822660099	0.692291446673706
0.719329110954727	0.692291446673706
0.719446399249355	0.692291446673706
0.719563687543983	0.692291446673706
0.719680975838611	0.692397043294615
0.71979826413324	0.69324181626188
0.719915552427868	0.69324181626188
0.720032840722496	0.69324181626188
0.720150129017124	0.69324181626188
0.720267417311752	0.69324181626188
0.72038470560638	0.693347412882788
0.720501993901009	0.693558606124604
0.720619282195637	0.693980992608237
0.720736570490265	0.693980992608237
0.720853858784893	0.693980992608237
0.720971147079521	0.694192185850053
0.72108843537415	0.694508975712777
0.721205723668778	0.694614572333685
0.721323011963406	0.694720168954593
0.721440300258034	0.694720168954593
0.721557588552662	0.694825765575502
0.721674876847291	0.695036958817318
0.721792165141919	0.695036958817318
0.721909453436547	0.695776135163675
0.722026741731175	0.695881731784583
0.722144030025803	0.695881731784583
0.722261318320432	0.695881731784583
0.72237860661506	0.696092925026399
0.722495894909688	0.696304118268215
0.722613183204316	0.696304118268215
0.722730471498944	0.696304118268215
0.722847759793573	0.696304118268215
0.722965048088201	0.696304118268215
0.723082336382829	0.696304118268215
0.723199624677457	0.696409714889124
0.723316912972085	0.696409714889124
0.723434201266714	0.696409714889124
0.723551489561342	0.696937697993664
0.72366877785597	0.697148891235481
0.723786066150598	0.697360084477297
0.723903354445226	0.697360084477297
0.724020642739855	0.697360084477297
0.724137931034483	0.697465681098205
0.724255219329111	0.697465681098205
0.724372507623739	0.697676874340021
0.724489795918367	0.697782470960929
0.724607084212996	0.697782470960929
0.724724372507624	0.697782470960929
0.724841660802252	0.697888067581837
0.72495894909688	0.697993664202746
0.725076237391508	0.697993664202746
0.725193525686136	0.698099260823654
0.725310813980765	0.698099260823654
0.725428102275393	0.69831045406547
0.725545390570021	0.69831045406547
0.725662678864649	0.69831045406547
0.725779967159278	0.69831045406547
0.725897255453906	0.7
0.726014543748534	0.7
0.726131832043162	0.700105596620908
0.72624912033779	0.700211193241816
0.726366408632419	0.700211193241816
0.726483696927047	0.700739176346357
0.726600985221675	0.700739176346357
0.726718273516303	0.700739176346357
0.726835561810931	0.700739176346357
0.726952850105559	0.700739176346357
0.727070138400188	0.701267159450898
0.727187426694816	0.701583949313622
0.727304714989444	0.701583949313622
0.727422003284072	0.70168954593453
0.7275392915787	0.70168954593453
0.727656579873329	0.70168954593453
0.727773868167957	0.701795142555438
0.727891156462585	0.701795142555438
0.728008444757213	0.701900739176346
0.728125733051841	0.702006335797254
0.72824302134647	0.702534318901795
0.728360309641098	0.702639915522703
0.728477597935726	0.702745512143611
0.728594886230354	0.70285110876452
0.728712174524982	0.70285110876452
0.728829462819611	0.70285110876452
0.728946751114239	0.703167898627244
0.729064039408867	0.703167898627244
0.729181327703495	0.703273495248152
0.729298615998123	0.703273495248152
0.729415904292752	0.703273495248152
0.72953319258738	0.703484688489968
0.729650480882008	0.703484688489968
0.729767769176636	0.703695881731785
0.729885057471264	0.703801478352693
0.730002345765893	0.703801478352693
0.730119634060521	0.703801478352693
0.730236922355149	0.703801478352693
0.730354210649777	0.703801478352693
0.730471498944405	0.703907074973601
0.730588787239034	0.704118268215417
0.730706075533662	0.704329461457233
0.73082336382829	0.704435058078142
0.730940652122918	0.70454065469905
0.731057940417546	0.704646251319958
0.731175228712175	0.704857444561774
0.731292517006803	0.704857444561774
0.731409805301431	0.705385427666315
0.731527093596059	0.705385427666315
0.731644381890687	0.705385427666315
0.731761670185315	0.705385427666315
0.731878958479944	0.705491024287223
0.731996246774572	0.705596620908131
0.7321135350692	0.705596620908131
0.732230823363828	0.706124604012672
0.732348111658456	0.706124604012672
0.732465399953085	0.70623020063358
0.732582688247713	0.70623020063358
0.732699976542341	0.706335797254488
0.732817264836969	0.706335797254488
0.732934553131597	0.706335797254488
0.733051841426226	0.706546990496304
0.733169129720854	0.707180570221753
0.733286418015482	0.707286166842661
0.73340370631011	0.707708553326294
0.733520994604738	0.707814149947202
0.733638282899367	0.707814149947202
0.733755571193995	0.707814149947202
0.733872859488623	0.707814149947202
0.733990147783251	0.707814149947202
0.734107436077879	0.708025343189018
0.734224724372508	0.708025343189018
0.734342012667136	0.708342133051742
0.734459300961764	0.70844772967265
0.734576589256392	0.70844772967265
0.73469387755102	0.70844772967265
0.734811165845649	0.708764519535375
0.734928454140277	0.708764519535375
0.735045742434905	0.708764519535375
0.735163030729533	0.708764519535375
0.735280319024161	0.708764519535375
0.73539760731879	0.708764519535375
0.735514895613418	0.708764519535375
0.735632183908046	0.708764519535375
0.735749472202674	0.708764519535375
0.735866760497302	0.708764519535375
0.735984048791931	0.708764519535375
0.736101337086559	0.708870116156283
0.736218625381187	0.709081309398099
0.736335913675815	0.709081309398099
0.736453201970443	0.709081309398099
0.736570490265072	0.709081309398099
0.7366877785597	0.709081309398099
0.736805066854328	0.709081309398099
0.736922355148956	0.709292502639916
0.737039643443584	0.709292502639916
0.737156931738213	0.709398099260824
0.737274220032841	0.70960929250264
0.737391508327469	0.709926082365364
0.737508796622097	0.709926082365364
0.737626084916725	0.710137275607181
0.737743373211354	0.710137275607181
0.737860661505982	0.710137275607181
0.73797794980061	0.710137275607181
0.738095238095238	0.710137275607181
0.738212526389866	0.710137275607181
0.738329814684494	0.710137275607181
0.738447102979123	0.710242872228089
0.738564391273751	0.710242872228089
0.738681679568379	0.710242872228089
0.738798967863007	0.710242872228089
0.738916256157635	0.710242872228089
0.739033544452264	0.710242872228089
0.739150832746892	0.710665258711721
0.73926812104152	0.710665258711721
0.739385409336148	0.710665258711721
0.739502697630776	0.710982048574446
0.739619985925405	0.711510031678986
0.739737274220033	0.711615628299894
0.739854562514661	0.711721224920803
0.739971850809289	0.711932418162619
0.740089139103917	0.712038014783527
0.740206427398546	0.712038014783527
0.740323715693174	0.712038014783527
0.740441003987802	0.712038014783527
0.74055829228243	0.712249208025343
0.740675580577058	0.712249208025343
0.740792868871687	0.712460401267159
0.740910157166315	0.713516367476241
0.741027445460943	0.713516367476241
0.741144733755571	0.713516367476241
0.741262022050199	0.713516367476241
0.741379310344828	0.713516367476241
0.741496598639456	0.713516367476241
0.741613886934084	0.713516367476241
0.741731175228712	0.713516367476241
0.74184846352334	0.713516367476241
0.741965751817969	0.713516367476241
0.742083040112597	0.713516367476241
0.742200328407225	0.713516367476241
0.742317616701853	0.713516367476241
0.742434904996481	0.713516367476241
0.74255219329111	0.713516367476241
0.742669481585738	0.713516367476241
0.742786769880366	0.713727560718057
0.742904058174994	0.713727560718057
0.743021346469622	0.713727560718057
0.743138634764251	0.713727560718057
0.743255923058879	0.713938753959873
0.743373211353507	0.713938753959873
0.743490499648135	0.714044350580781
0.743607787942763	0.714044350580781
0.743725076237391	0.714361140443506
0.74384236453202	0.714572333685322
0.743959652826648	0.714572333685322
0.744076941121276	0.71467793030623
0.744194229415904	0.714994720168955
0.744311517710532	0.714994720168955
0.744428806005161	0.714994720168955
0.744546094299789	0.715100316789863
0.744663382594417	0.715100316789863
0.744780670889045	0.71583949313622
0.744897959183674	0.71583949313622
0.745015247478302	0.71583949313622
0.74513253577293	0.71583949313622
0.745249824067558	0.715945089757128
0.745367112362186	0.71636747624076
0.745484400656814	0.716473072861668
0.745601688951443	0.716473072861668
0.745718977246071	0.716473072861668
0.745836265540699	0.716578669482577
0.745953553835327	0.716578669482577
0.746070842129955	0.716684266103485
0.746188130424584	0.716895459345301
0.746305418719212	0.716895459345301
0.74642270701384	0.716895459345301
0.746539995308468	0.716895459345301
0.746657283603096	0.716895459345301
0.746774571897725	0.716895459345301
0.746891860192353	0.716895459345301
0.747009148486981	0.716895459345301
0.747126436781609	0.717212249208025
0.747243725076237	0.717212249208025
0.747361013370866	0.71752903907075
0.747478301665494	0.718162618796198
0.747595589960122	0.718162618796198
0.74771287825475	0.718162618796198
0.747830166549378	0.718162618796198
0.747947454844007	0.718268215417107
0.748064743138635	0.718268215417107
0.748182031433263	0.718373812038015
0.748299319727891	0.718373812038015
0.748416608022519	0.718901795142555
0.748533896317148	0.718901795142555
0.748651184611776	0.719007391763464
0.748768472906404	0.71921858500528
0.748885761201032	0.71921858500528
0.74900304949566	0.719324181626188
0.749120337790289	0.719324181626188
0.749237626084917	0.719640971488912
0.749354914379545	0.719640971488912
0.749472202674173	0.719852164730729
0.749589490968801	0.719852164730729
0.74970677926343	0.720168954593453
0.749824067558058	0.720274551214361
0.749941355852686	0.720380147835269
0.750058644147314	0.720380147835269
0.750175932441942	0.720380147835269
0.75029322073657	0.720591341077086
0.750410509031199	0.720591341077086
0.750527797325827	0.720696937697994
0.750645085620455	0.720696937697994
0.750762373915083	0.72090813093981
0.750879662209711	0.721541710665259
0.75099695050434	0.721752903907075
0.751114238798968	0.721752903907075
0.751231527093596	0.721752903907075
0.751348815388224	0.721858500527983
0.751466103682852	0.722175290390707
0.751583391977481	0.722492080253432
0.751700680272109	0.722492080253432
0.751817968566737	0.722492080253432
0.751935256861365	0.72259767687434
0.752052545155993	0.72259767687434
0.752169833450622	0.722914466737064
0.75228712174525	0.723020063357973
0.752404410039878	0.723125659978881
0.752521698334506	0.723442449841605
0.752638986629134	0.723442449841605
0.752756274923763	0.723442449841605
0.752873563218391	0.723653643083421
0.752990851513019	0.723970432946146
0.753108139807647	0.724076029567054
0.753225428102275	0.724076029567054
0.753342716396904	0.72428722280887
0.753460004691532	0.724498416050686
0.75357729298616	0.724498416050686
0.753694581280788	0.724498416050686
0.753811869575416	0.724498416050686
0.753929157870045	0.724498416050686
0.754046446164673	0.724498416050686
0.754163734459301	0.724604012671594
0.754281022753929	0.724815205913411
0.754398311048557	0.724815205913411
0.754515599343186	0.725026399155227
0.754632887637814	0.725131995776135
0.754750175932442	0.725131995776135
0.75486746422707	0.725131995776135
0.754984752521698	0.725237592397043
0.755102040816326	0.725343189017951
0.755219329110955	0.725343189017951
0.755336617405583	0.725871172122492
0.755453905700211	0.7259767687434
0.755571193994839	0.7259767687434
0.755688482289468	0.7259767687434
0.755805770584096	0.7259767687434
0.755923058878724	0.7259767687434
0.756040347173352	0.726082365364308
0.75615763546798	0.726504751847941
0.756274923762609	0.726504751847941
0.756392212057237	0.726504751847941
0.756509500351865	0.726715945089757
0.756626788646493	0.726927138331573
0.756744076941121	0.726927138331573
0.756861365235749	0.72713833157339
0.756978653530378	0.72713833157339
0.757095941825006	0.72713833157339
0.757213230119634	0.72713833157339
0.757330518414262	0.72713833157339
0.75744780670889	0.72713833157339
0.757565095003519	0.72713833157339
0.757682383298147	0.72713833157339
0.757799671592775	0.72713833157339
0.757916959887403	0.727243928194298
0.758034248182031	0.727243928194298
0.75815153647666	0.727243928194298
0.758268824771288	0.727243928194298
0.758386113065916	0.727243928194298
0.758503401360544	0.727560718057022
0.758620689655172	0.727560718057022
0.758737977949801	0.727983104540655
0.758855266244429	0.727983104540655
0.758972554539057	0.727983104540655
0.759089842833685	0.727983104540655
0.759207131128313	0.727983104540655
0.759324419422942	0.728299894403379
0.75944170771757	0.728405491024287
0.759558996012198	0.728405491024287
0.759676284306826	0.728405491024287
0.759793572601454	0.728405491024287
0.759910860896083	0.728511087645195
0.760028149190711	0.728616684266103
0.760145437485339	0.728933474128828
0.760262725779967	0.728933474128828
0.760380014074595	0.729250263991552
0.760497302369224	0.729461457233369
0.760614590663852	0.729567053854277
0.76073187895848	0.729778247096093
0.760849167253108	0.730306230200634
0.760966455547736	0.730411826821542
0.761083743842365	0.730411826821542
0.761201032136993	0.730411826821542
0.761318320431621	0.730411826821542
0.761435608726249	0.730411826821542
0.761552897020877	0.730411826821542
0.761670185315506	0.730411826821542
0.761787473610134	0.730411826821542
0.761904761904762	0.730411826821542
0.76202205019939	0.73051742344245
0.762139338494018	0.73051742344245
0.762256626788646	0.73051742344245
0.762373915083275	0.73051742344245
0.762491203377903	0.73051742344245
0.762608491672531	0.730623020063358
0.762725779967159	0.730728616684266
0.762843068261787	0.730728616684266
0.762960356556416	0.730728616684266
0.763077644851044	0.731362196409715
0.763194933145672	0.731573389651531
0.7633122214403	0.731678986272439
0.763429509734928	0.731784582893347
0.763546798029557	0.731784582893347
0.763664086324185	0.731784582893347
0.763781374618813	0.731890179514256
0.763898662913441	0.731890179514256
0.764015951208069	0.731995776135164
0.764133239502698	0.731995776135164
0.764250527797326	0.73220696937698
0.764367816091954	0.73220696937698
0.764485104386582	0.73220696937698
0.76460239268121	0.732418162618796
0.764719680975839	0.732418162618796
0.764836969270467	0.732418162618796
0.764954257565095	0.732418162618796
0.765071545859723	0.732523759239704
0.765188834154351	0.732734952481521
0.76530612244898	0.732734952481521
0.765423410743608	0.732734952481521
0.765540699038236	0.732734952481521
0.765657987332864	0.733157338965153
0.765775275627492	0.733157338965153
0.765892563922121	0.733262935586061
0.766009852216749	0.733262935586061
0.766127140511377	0.733368532206969
0.766244428806005	0.733474128827878
0.766361717100633	0.733474128827878
0.766479005395262	0.733474128827878
0.76659629368989	0.733579725448786
0.766713581984518	0.733579725448786
0.766830870279146	0.733579725448786
0.766948158573774	0.733579725448786
0.767065446868403	0.733579725448786
0.767182735163031	0.733579725448786
0.767300023457659	0.733579725448786
0.767417311752287	0.733579725448786
0.767534600046915	0.733579725448786
0.767651888341544	0.733579725448786
0.767769176636172	0.733579725448786
0.7678864649308	0.733579725448786
0.768003753225428	0.733685322069694
0.768121041520056	0.733685322069694
0.768238329814685	0.733685322069694
0.768355618109313	0.733685322069694
0.768472906403941	0.733790918690602
0.768590194698569	0.73389651531151
0.768707482993197	0.734002111932418
0.768824771287825	0.734002111932418
0.768942059582454	0.734213305174234
0.769059347877082	0.734318901795143
0.76917663617171	0.734424498416051
0.769293924466338	0.734635691657867
0.769411212760966	0.734741288278775
0.769528501055595	0.734846884899683
0.769645789350223	0.734952481520591
0.769763077644851	0.735058078141499
0.769880365939479	0.735058078141499
0.769997654234107	0.735269271383316
0.770114942528736	0.735797254487856
0.770232230823364	0.735797254487856
0.770349519117992	0.736008447729673
0.77046680741262	0.736219640971489
0.770584095707248	0.736325237592397
0.770701384001877	0.736536430834213
0.770818672296505	0.736536430834213
0.770935960591133	0.736536430834213
0.771053248885761	0.736536430834213
0.771170537180389	0.736536430834213
0.771287825475018	0.736536430834213
0.771405113769646	0.736958817317846
0.771522402064274	0.737381203801478
0.771639690358902	0.737381203801478
0.77175697865353	0.737486800422386
0.771874266948159	0.738331573389651
0.771991555242787	0.738542766631468
0.772108843537415	0.738542766631468
0.772226131832043	0.738542766631468
0.772343420126671	0.739070749736009
0.7724607084213	0.739070749736009
0.772577996715928	0.739281942977825
0.772695285010556	0.739493136219641
0.772812573305184	0.739809926082365
0.772929861599812	0.739915522703274
0.773047149894441	0.739915522703274
0.773164438189069	0.739915522703274
0.773281726483697	0.74012671594509
0.773399014778325	0.74012671594509
0.773516303072953	0.740337909186906
0.773633591367581	0.740549102428722
0.77375087966221	0.740549102428722
0.773868167956838	0.74065469904963
0.773985456251466	0.74065469904963
0.774102744546094	0.74065469904963
0.774220032840722	0.74065469904963
0.774337321135351	0.74065469904963
0.774454609429979	0.74065469904963
0.774571897724607	0.740760295670539
0.774689186019235	0.740760295670539
0.774806474313864	0.740760295670539
0.774923762608492	0.740760295670539
0.77504105090312	0.740760295670539
0.775158339197748	0.740865892291447
0.775275627492376	0.740971488912355
0.775392915787004	0.740971488912355
0.775510204081633	0.740971488912355
0.775627492376261	0.740971488912355
0.775744780670889	0.741499472016895
0.775862068965517	0.741921858500528
0.775979357260145	0.741921858500528
0.776096645554774	0.741921858500528
0.776213933849402	0.742133051742344
0.77633122214403	0.742133051742344
0.776448510438658	0.742238648363252
0.776565798733286	0.742238648363252
0.776683087027915	0.742449841605069
0.776800375322543	0.742449841605069
0.776917663617171	0.742449841605069
0.777034951911799	0.742661034846885
0.777152240206427	0.742872228088701
0.777269528501056	0.743189017951426
0.777386816795684	0.743189017951426
0.777504105090312	0.743294614572334
0.77762139338494	0.743400211193242
0.777738681679568	0.743400211193242
0.777855969974197	0.743611404435058
0.777973258268825	0.744456177402323
0.778090546563453	0.744561774023231
0.778207834858081	0.744772967265047
0.778325123152709	0.744984160506864
0.778442411447338	0.744984160506864
0.778559699741966	0.74519535374868
0.778676988036594	0.74519535374868
0.778794276331222	0.745406546990496
0.77891156462585	0.745512143611404
0.779028852920479	0.745617740232313
0.779146141215107	0.745934530095037
0.779263429509735	0.746145723336853
0.779380717804363	0.74635691657867
0.779498006098991	0.74635691657867
0.77961529439362	0.74635691657867
0.779732582688248	0.74635691657867
0.779849870982876	0.746673706441394
0.779967159277504	0.746990496304118
0.780084447572132	0.747729672650475
0.78020173586676	0.747835269271383
0.780319024161389	0.747835269271383
0.780436312456017	0.747835269271383
0.780553600750645	0.747940865892291
0.780670889045273	0.7480464625132
0.780788177339901	0.748152059134108
0.78090546563453	0.748152059134108
0.781022753929158	0.748152059134108
0.781140042223786	0.748257655755016
0.781257330518414	0.748257655755016
0.781374618813042	0.748257655755016
0.781491907107671	0.748363252375924
0.781609195402299	0.748468848996832
0.781726483696927	0.748468848996832
0.781843771991555	0.74857444561774
0.781961060286183	0.74857444561774
0.782078348580812	0.74857444561774
0.78219563687544	0.74857444561774
0.782312925170068	0.74857444561774
0.782430213464696	0.74857444561774
0.782547501759324	0.74857444561774
0.782664790053953	0.74857444561774
0.782782078348581	0.748680042238648
0.782899366643209	0.749630411826822
0.783016654937837	0.749630411826822
0.783133943232465	0.749630411826822
0.783251231527094	0.749947201689546
0.783368519821722	0.750052798310454
0.78348580811635	0.750369588173178
0.783603096410978	0.750369588173178
0.783720384705606	0.750369588173178
0.783837673000235	0.750686378035903
0.783954961294863	0.751108764519535
0.784072249589491	0.751847940865892
0.784189537884119	0.751847940865892
0.784306826178747	0.752587117212249
0.784424114473376	0.752798310454065
0.784541402768004	0.752903907074974
0.784658691062632	0.75311510031679
0.78477597935726	0.75311510031679
0.784893267651888	0.75311510031679
0.785010555946517	0.753431890179514
0.785127844241145	0.753431890179514
0.785245132535773	0.753431890179514
0.785362420830401	0.75364308342133
0.785479709125029	0.75364308342133
0.785596997419657	0.753748680042239
0.785714285714286	0.753748680042239
0.785831574008914	0.753748680042239
0.785948862303542	0.754065469904963
0.78606615059817	0.754065469904963
0.786183438892799	0.754276663146779
0.786300727187427	0.754276663146779
0.786418015482055	0.754276663146779
0.786535303776683	0.754699049630412
0.786652592071311	0.754910242872228
0.78676988036594	0.754910242872228
0.786887168660568	0.755332629355861
0.787004456955196	0.755332629355861
0.787121745249824	0.755332629355861
0.787239033544452	0.755332629355861
0.78735632183908	0.755332629355861
0.787473610133709	0.755438225976769
0.787590898428337	0.755755015839493
0.787708186722965	0.755755015839493
0.787825475017593	0.755860612460401
0.787942763312221	0.756177402323126
0.78806005160685	0.756599788806758
0.788177339901478	0.756916578669483
0.788294628196106	0.757022175290391
0.788411916490734	0.757022175290391
0.788529204785362	0.757022175290391
0.788646493079991	0.757127771911299
0.788763781374619	0.757233368532207
0.788881069669247	0.757233368532207
0.788998357963875	0.757233368532207
0.789115646258503	0.757550158394931
0.789232934553132	0.757550158394931
0.78935022284776	0.757866948257656
0.789467511142388	0.757972544878564
0.789584799437016	0.757972544878564
0.789702087731644	0.758078141499472
0.789819376026273	0.758078141499472
0.789936664320901	0.758078141499472
0.790053952615529	0.758500527983105
0.790171240910157	0.758817317845829
0.790288529204785	0.758817317845829
0.790405817499414	0.759028511087645
0.790523105794042	0.759028511087645
0.79064039408867	0.759134107708553
0.790757682383298	0.75934530095037
0.790874970677926	0.75934530095037
0.790992258972555	0.75934530095037
0.791109547267183	0.759450897571278
0.791226835561811	0.759556494192186
0.791344123856439	0.759767687434002
0.791461412151067	0.760084477296726
0.791578700445696	0.760084477296726
0.791695988740324	0.760190073917635
0.791813277034952	0.760612460401267
0.79193056532958	0.760612460401267
0.792047853624208	0.760718057022175
0.792165141918836	0.760823653643083
0.792282430213465	0.760823653643083
0.792399718508093	0.760823653643083
0.792517006802721	0.760929250263991
0.792634295097349	0.7610348468849
0.792751583391977	0.7610348468849
0.792868871686606	0.761140443505808
0.792986159981234	0.761140443505808
0.793103448275862	0.761351636747624
0.79322073657049	0.761457233368532
0.793338024865119	0.761457233368532
0.793455313159747	0.761457233368532
0.793572601454375	0.761457233368532
0.793689889749003	0.761457233368532
0.793807178043631	0.761457233368532
0.793924466338259	0.76156282998944
0.794041754632888	0.76156282998944
0.794159042927516	0.761668426610349
0.794276331222144	0.761879619852165
0.794393619516772	0.762618796198522
0.7945109078114	0.76272439281943
0.794628196106029	0.763146779303062
0.794745484400657	0.764625131995776
0.794862772695285	0.764836325237592
0.794980060989913	0.764836325237592
0.795097349284541	0.764836325237592
0.79521463757917	0.764941921858501
0.795331925873798	0.765047518479409
0.795449214168426	0.765153115100317
0.795566502463054	0.765469904963041
0.795683790757682	0.765469904963041
0.795801079052311	0.76610348468849
0.795918367346939	0.76610348468849
0.796035655641567	0.766314677930306
0.796152943936195	0.766314677930306
0.796270232230823	0.766631467793031
0.796387520525452	0.766631467793031
0.79650480882008	0.766631467793031
0.796622097114708	0.766631467793031
0.796739385409336	0.766631467793031
0.796856673703964	0.766631467793031
0.796973961998592	0.766948257655755
0.797091250293221	0.766948257655755
0.797208538587849	0.766948257655755
0.797325826882477	0.766948257655755
0.797443115177105	0.766948257655755
0.797560403471734	0.767159450897571
0.797677691766362	0.767265047518479
0.79779498006099	0.767370644139387
0.797912268355618	0.767370644139387
0.798029556650246	0.767581837381204
0.798146844944875	0.767581837381204
0.798264133239503	0.76779303062302
0.798381421534131	0.768109820485744
0.798498709828759	0.768109820485744
0.798615998123387	0.768109820485744
0.798733286418015	0.768426610348469
0.798850574712644	0.768426610348469
0.798967863007272	0.768426610348469
0.7990851513019	0.768426610348469
0.799202439596528	0.768532206969377
0.799319727891156	0.768532206969377
0.799437016185785	0.768637803590285
0.799554304480413	0.768637803590285
0.799671592775041	0.768743400211193
0.799788881069669	0.768848996832101
0.799906169364297	0.76895459345301
0.800023457658926	0.76895459345301
0.800140745953554	0.76895459345301
0.800258034248182	0.76895459345301
0.80037532254281	0.76895459345301
0.800492610837438	0.76895459345301
0.800609899132067	0.769376979936642
0.800727187426695	0.769588173178458
0.800844475721323	0.769588173178458
0.800961764015951	0.769799366420275
0.801079052310579	0.770116156282999
0.801196340605208	0.770221752903907
0.801313628899836	0.770327349524815
0.801430917194464	0.770327349524815
0.801548205489092	0.770432946145723
0.80166549378372	0.770432946145723
0.801782782078349	0.770432946145723
0.801900070372977	0.77064413938754
0.802017358667605	0.77064413938754
0.802134646962233	0.77064413938754
0.802251935256861	0.77064413938754
0.80236922355149	0.77064413938754
0.802486511846118	0.770749736008448
0.802603800140746	0.770960929250264
0.802721088435374	0.770960929250264
0.802838376730002	0.770960929250264
0.802955665024631	0.770960929250264
0.803072953319259	0.770960929250264
0.803190241613887	0.770960929250264
0.803307529908515	0.770960929250264
0.803424818203143	0.771066525871172
0.803542106497771	0.77117212249208
0.8036593947924	0.77117212249208
0.803776683087028	0.771488912354805
0.803893971381656	0.771594508975713
0.804011259676284	0.771594508975713
0.804128547970912	0.771594508975713
0.804245836265541	0.771805702217529
0.804363124560169	0.771911298838437
0.804480412854797	0.77233368532207
0.804597701149425	0.772439281942978
0.804714989444054	0.772439281942978
0.804832277738682	0.772544878563886
0.80494956603331	0.772544878563886
0.805066854327938	0.772544878563886
0.805184142622566	0.772544878563886
0.805301430917194	0.772544878563886
0.805418719211823	0.77286166842661
0.805536007506451	0.77286166842661
0.805653295801079	0.773072861668427
0.805770584095707	0.773389651531151
0.805887872390335	0.773917634635692
0.806005160684964	0.773917634635692
0.806122448979592	0.773917634635692
0.80623973727422	0.773917634635692
0.806357025568848	0.773917634635692
0.806474313863476	0.773917634635692
0.806591602158105	0.774234424498416
0.806708890452733	0.774340021119324
0.806826178747361	0.774340021119324
0.806943467041989	0.774445617740232
0.807060755336617	0.77455121436114
0.807178043631246	0.774656810982049
0.807295331925874	0.77571277719113
0.807412620220502	0.77571277719113
0.80752990851513	0.775818373812038
0.807647196809758	0.775818373812038
0.807764485104387	0.775818373812038
0.807881773399015	0.776557550158395
0.807999061693643	0.776557550158395
0.808116349988271	0.776557550158395
0.808233638282899	0.776663146779303
0.808350926577528	0.776768743400211
0.808468214872156	0.777085533262936
0.808585503166784	0.777085533262936
0.808702791461412	0.777085533262936
0.80882007975604	0.777191129883844
0.808937368050669	0.777296726504752
0.809054656345297	0.777296726504752
0.809171944639925	0.777296726504752
0.809289232934553	0.777296726504752
0.809406521229181	0.777296726504752
0.80952380952381	0.777719112988384
0.809641097818438	0.777930306230201
0.809758386113066	0.777930306230201
0.809875674407694	0.777930306230201
0.809992962702322	0.777930306230201
0.810110250996951	0.777930306230201
0.810227539291579	0.777930306230201
0.810344827586207	0.777930306230201
0.810462115880835	0.777930306230201
0.810579404175463	0.777930306230201
0.810696692470091	0.778352692713833
0.81081398076472	0.778458289334741
0.810931269059348	0.778563885955649
0.811048557353976	0.778563885955649
0.811165845648604	0.778880675818374
0.811283133943232	0.778986272439282
0.811400422237861	0.779831045406547
0.811517710532489	0.779831045406547
0.811634998827117	0.779831045406547
0.811752287121745	0.779831045406547
0.811869575416374	0.779831045406547
0.811986863711002	0.779831045406547
0.81210415200563	0.779831045406547
0.812221440300258	0.780042238648363
0.812338728594886	0.780042238648363
0.812456016889514	0.780253431890179
0.812573305184143	0.780887011615628
0.812690593478771	0.780992608236536
0.812807881773399	0.780992608236536
0.812925170068027	0.780992608236536
0.813042458362655	0.781098204857445
0.813159746657284	0.781203801478353
0.813277034951912	0.781626187961985
0.81339432324654	0.781837381203802
0.813511611541168	0.78194297782471
0.813628899835796	0.78194297782471
0.813746188130425	0.78194297782471
0.813863476425053	0.782154171066526
0.813980764719681	0.782154171066526
0.814098053014309	0.78247096092925
0.814215341308937	0.78247096092925
0.814332629603566	0.782576557550158
0.814449917898194	0.782576557550158
0.814567206192822	0.782682154171067
0.81468449448745	0.782682154171067
0.814801782782078	0.782682154171067
0.814919071076707	0.782682154171067
0.815036359371335	0.783315733896515
0.815153647665963	0.783315733896515
0.815270935960591	0.783315733896515
0.815388224255219	0.783526927138332
0.815505512549847	0.783526927138332
0.815622800844476	0.78363252375924
0.815740089139104	0.78363252375924
0.815857377433732	0.783738120380148
0.81597466572836	0.783738120380148
0.816091954022989	0.783843717001056
0.816209242317617	0.783949313621964
0.816326530612245	0.784054910242872
0.816443818906873	0.784371700105597
0.816561107201501	0.784371700105597
0.81667839549613	0.784371700105597
0.816795683790758	0.784477296726505
0.816912972085386	0.784794086589229
0.817030260380014	0.784794086589229
0.817147548674642	0.784794086589229
0.81726483696927	0.784899683210137
0.817382125263899	0.784899683210137
0.817499413558527	0.785005279831045
0.817616701853155	0.785110876451954
0.817733990147783	0.785110876451954
0.817851278442411	0.785110876451954
0.81796856673704	0.785110876451954
0.818085855031668	0.785110876451954
0.818203143326296	0.785533262935586
0.818320431620924	0.785533262935586
0.818437719915552	0.785638859556494
0.818555008210181	0.785638859556494
0.818672296504809	0.785638859556494
0.818789584799437	0.785638859556494
0.818906873094065	0.785638859556494
0.819024161388693	0.78585005279831
0.819141449683322	0.785955649419219
0.81925873797795	0.785955649419219
0.819376026272578	0.786061246040127
0.819493314567206	0.786166842661035
0.819610602861834	0.786378035902851
0.819727891156463	0.786800422386484
0.819845179451091	0.786800422386484
0.819962467745719	0.7870116156283
0.820079756040347	0.787117212249208
0.820197044334975	0.787117212249208
0.820314332629604	0.787117212249208
0.820431620924232	0.787117212249208
0.82054890921886	0.787117212249208
0.820666197513488	0.787117212249208
0.820783485808116	0.787222808870116
0.820900774102745	0.787222808870116
0.821018062397373	0.787222808870116
0.821135350692001	0.787222808870116
0.821252638986629	0.787222808870116
0.821369927281257	0.787222808870116
0.821487215575886	0.787328405491024
0.821604503870514	0.787434002111932
0.821721792165142	0.787434002111932
0.82183908045977	0.787645195353749
0.821956368754398	0.787645195353749
0.822073657049026	0.787645195353749
0.822190945343655	0.787750791974657
0.822308233638283	0.787750791974657
0.822425521932911	0.788067581837381
0.822542810227539	0.788067581837381
0.822660098522167	0.788067581837381
0.822777386816796	0.788067581837381
0.822894675111424	0.788173178458289
0.823011963406052	0.788173178458289
0.82312925170068	0.788278775079197
0.823246539995309	0.788595564941922
0.823363828289937	0.78870116156283
0.823481116584565	0.789123548046463
0.823598404879193	0.789229144667371
0.823715693173821	0.789651531151003
0.823832981468449	0.789862724392819
0.823950269763078	0.789862724392819
0.824067558057706	0.789862724392819
0.824184846352334	0.789862724392819
0.824302134646962	0.790179514255544
0.82441942294159	0.790179514255544
0.824536711236219	0.790285110876452
0.824653999530847	0.790285110876452
0.824771287825475	0.790285110876452
0.824888576120103	0.790285110876452
0.825005864414731	0.790496304118268
0.82512315270936	0.790813093980993
0.825240441003988	0.790813093980993
0.825357729298616	0.791024287222809
0.825475017593244	0.791024287222809
0.825592305887872	0.791024287222809
0.825709594182501	0.791024287222809
0.825826882477129	0.791341077085533
0.825944170771757	0.791341077085533
0.826061459066385	0.791446673706441
0.826178747361013	0.791657866948258
0.826296035655642	0.791763463569166
0.82641332395027	0.79208025343189
0.826530612244898	0.79208025343189
0.826647900539526	0.792291446673706
0.826765188834154	0.792397043294615
0.826882477128783	0.792713833157339
0.826999765423411	0.792713833157339
0.827117053718039	0.793030623020063
0.827234342012667	0.793136219640971
0.827351630307295	0.79324181626188
0.827468918601924	0.793347412882788
0.827586206896552	0.793875395987328
0.82770349519118	0.793980992608237
0.827820783485808	0.793980992608237
0.827938071780436	0.793980992608237
0.828055360075065	0.793980992608237
0.828172648369693	0.794297782470961
0.828289936664321	0.794297782470961
0.828407224958949	0.794297782470961
0.828524513253577	0.794297782470961
0.828641801548205	0.794297782470961
0.828759089842834	0.794403379091869
0.828876378137462	0.794403379091869
0.82899366643209	0.794403379091869
0.829110954726718	0.794825765575502
0.829228243021346	0.79493136219641
0.829345531315975	0.79493136219641
0.829462819610603	0.79493136219641
0.829580107905231	0.79493136219641
0.829697396199859	0.79493136219641
0.829814684494487	0.79493136219641
0.829931972789116	0.79493136219641
0.830049261083744	0.79493136219641
0.830166549378372	0.79493136219641
0.830283837673	0.795248152059134
0.830401125967628	0.795670538542767
0.830518414262257	0.795670538542767
0.830635702556885	0.795776135163675
0.830752990851513	0.795987328405491
0.830870279146141	0.795987328405491
0.830987567440769	0.795987328405491
0.831104855735398	0.795987328405491
0.831222144030026	0.797254487856389
0.831339432324654	0.797571277719113
0.831456720619282	0.797888067581837
0.83157400891391	0.797888067581837
0.831691297208539	0.797993664202746
0.831808585503167	0.797993664202746
0.831925873797795	0.798099260823654
0.832043162092423	0.798099260823654
0.832160450387051	0.798521647307286
0.83227773868168	0.798627243928194
0.832395026976308	0.798838437170011
0.832512315270936	0.798944033790919
0.832629603565564	0.798944033790919
0.832746891860192	0.798944033790919
0.832864180154821	0.799155227032735
0.832981468449449	0.799260823653643
0.833098756744077	0.799472016895459
0.833216045038705	0.799577613516367
0.833333333333333	0.799577613516367
0.833450621627962	0.799894403379092
0.83356790992259	0.799894403379092
0.833685198217218	0.799894403379092
0.833802486511846	0.8
0.833919774806474	0.800105596620908
0.834037063101102	0.800316789862724
0.834154351395731	0.800633579725449
0.834271639690359	0.800739176346357
0.834388927984987	0.800844772967265
0.834506216279615	0.801055966209081
0.834623504574244	0.801267159450898
0.834740792868872	0.801267159450898
0.8348580811635	0.801267159450898
0.834975369458128	0.801478352692714
0.835092657752756	0.801478352692714
0.835209946047385	0.801478352692714
0.835327234342013	0.801478352692714
0.835444522636641	0.801478352692714
0.835561810931269	0.801583949313622
0.835679099225897	0.801583949313622
0.835796387520525	0.801583949313622
0.835913675815154	0.801583949313622
0.836030964109782	0.80168954593453
0.83614825240441	0.801795142555438
0.836265540699038	0.801795142555438
0.836382828993666	0.801900739176346
0.836500117288295	0.802006335797254
0.836617405582923	0.802006335797254
0.836734693877551	0.802006335797254
0.836851982172179	0.802639915522703
0.836969270466807	0.802639915522703
0.837086558761436	0.802639915522703
0.837203847056064	0.802745512143611
0.837321135350692	0.802851108764519
0.83743842364532	0.802851108764519
0.837555711939948	0.802851108764519
0.837673000234577	0.802851108764519
0.837790288529205	0.803062302006336
0.837907576823833	0.803167898627244
0.838024865118461	0.803273495248152
0.838142153413089	0.803484688489968
0.838259441707718	0.803695881731785
0.838376730002346	0.803801478352693
0.838494018296974	0.803801478352693
0.838611306591602	0.804012671594509
0.83872859488623	0.804329461457233
0.838845883180859	0.80454065469905
0.838963171475487	0.80454065469905
0.839080459770115	0.80454065469905
0.839197748064743	0.804751847940866
0.839315036359371	0.804751847940866
0.839432324654	0.805279831045407
0.839549612948628	0.805279831045407
0.839666901243256	0.805279831045407
0.839784189537884	0.805279831045407
0.839901477832512	0.805279831045407
0.840018766127141	0.805279831045407
0.840136054421769	0.805279831045407
0.840253342716397	0.805279831045407
0.840370631011025	0.805385427666315
0.840487919305653	0.805913410770855
0.840605207600281	0.805913410770855
0.84072249589491	0.805913410770855
0.840839784189538	0.805913410770855
0.840957072484166	0.805913410770855
0.841074360778794	0.805913410770855
0.841191649073422	0.80623020063358
0.841308937368051	0.80623020063358
0.841426225662679	0.80623020063358
0.841543513957307	0.806546990496304
0.841660802251935	0.806546990496304
0.841778090546563	0.806546990496304
0.841895378841192	0.806546990496304
0.84201266713582	0.806652587117212
0.842129955430448	0.806652587117212
0.842247243725076	0.806652587117212
0.842364532019704	0.806652587117212
0.842481820314333	0.806652587117212
0.842599108608961	0.806652587117212
0.842716396903589	0.806652587117212
0.842833685198217	0.806652587117212
0.842950973492845	0.806652587117212
0.843068261787474	0.80675818373812
0.843185550082102	0.80675818373812
0.84330283837673	0.806863780359029
0.843420126671358	0.806863780359029
0.843537414965986	0.806863780359029
0.843654703260615	0.807074973600845
0.843771991555243	0.807074973600845
0.843889279849871	0.807391763463569
0.844006568144499	0.808236536430834
0.844123856439127	0.808236536430834
0.844241144733756	0.808342133051742
0.844358433028384	0.808553326293559
0.844475721323012	0.808553326293559
0.84459300961764	0.808658922914467
0.844710297912268	0.808658922914467
0.844827586206897	0.808658922914467
0.844944874501525	0.808658922914467
0.845062162796153	0.808764519535375
0.845179451090781	0.808764519535375
0.845296739385409	0.808764519535375
0.845414027680037	0.808764519535375
0.845531315974666	0.808764519535375
0.845648604269294	0.808975712777191
0.845765892563922	0.808975712777191
0.84588318085855	0.809186906019007
0.846000469153179	0.809292502639915
0.846117757447807	0.809292502639915
0.846235045742435	0.809398099260824
0.846352334037063	0.80960929250264
0.846469622331691	0.80960929250264
0.84658691062632	0.810454065469905
0.846704198920948	0.810454065469905
0.846821487215576	0.810665258711721
0.846938775510204	0.810982048574446
0.847056063804832	0.811193241816262
0.84717335209946	0.811932418162619
0.847290640394089	0.811932418162619
0.847407928688717	0.811932418162619
0.847525216983345	0.811932418162619
0.847642505277973	0.812038014783527
0.847759793572601	0.812038014783527
0.84787708186723	0.812143611404435
0.847994370161858	0.812143611404435
0.848111658456486	0.812460401267159
0.848228946751114	0.812460401267159
0.848346235045742	0.812565997888068
0.848463523340371	0.812565997888068
0.848580811634999	0.812777191129884
0.848698099929627	0.812777191129884
0.848815388224255	0.812777191129884
0.848932676518883	0.813305174234424
0.849049964813512	0.813516367476241
0.84916725310814	0.813938753959873
0.849284541402768	0.814572333685322
0.849401829697396	0.814572333685322
0.849519117992024	0.814889123548046
0.849636406286653	0.815100316789863
0.849753694581281	0.815100316789863
0.849870982875909	0.815100316789863
0.849988271170537	0.815100316789863
0.850105559465165	0.815100316789863
0.850222847759794	0.815100316789863
0.850340136054422	0.815100316789863
0.85045742434905	0.815100316789863
0.850574712643678	0.815100316789863
0.850692000938306	0.815100316789863
0.850809289232935	0.815100316789863
0.850926577527563	0.815100316789863
0.851043865822191	0.815417106652587
0.851161154116819	0.815417106652587
0.851278442411447	0.815628299894403
0.851395730706076	0.81583949313622
0.851513019000704	0.816050686378036
0.851630307295332	0.816156282998944
0.85174759558996	0.81636747624076
0.851864883884588	0.816684266103485
0.851982172179217	0.816789862724393
0.852099460473845	0.817001055966209
0.852216748768473	0.817001055966209
0.852334037063101	0.817106652587117
0.852451325357729	0.817106652587117
0.852568613652357	0.817317845828934
0.852685901946986	0.81752903907075
0.852803190241614	0.817634635691658
0.852920478536242	0.817740232312566
0.85303776683087	0.817740232312566
0.853155055125498	0.817845828933474
0.853272343420127	0.817845828933474
0.853389631714755	0.817845828933474
0.853506920009383	0.817951425554382
0.853624208304011	0.817951425554382
0.853741496598639	0.817951425554382
0.853858784893268	0.817951425554382
0.853976073187896	0.817951425554382
0.854093361482524	0.817951425554382
0.854210649777152	0.818162618796199
0.85432793807178	0.818268215417107
0.854445226366409	0.818690601900739
0.854562514661037	0.818901795142555
0.854679802955665	0.819007391763464
0.854797091250293	0.81921858500528
0.854914379544921	0.819535374868004
0.85503166783955	0.819535374868004
0.855148956134178	0.819852164730729
0.855266244428806	0.819852164730729
0.855383532723434	0.819852164730729
0.855500821018062	0.819852164730729
0.855618109312691	0.820063357972545
0.855735397607319	0.820063357972545
0.855852685901947	0.820063357972545
0.855969974196575	0.820063357972545
0.856087262491203	0.820063357972545
0.856204550785832	0.820485744456177
0.85632183908046	0.820802534318902
0.856439127375088	0.820802534318902
0.856556415669716	0.820802534318902
0.856673703964344	0.821013727560718
0.856790992258973	0.821013727560718
0.856908280553601	0.821013727560718
0.857025568848229	0.821541710665259
0.857142857142857	0.821858500527983
0.857260145437485	0.821964097148891
0.857377433732114	0.821964097148891
0.857494722026742	0.821964097148891
0.85761201032137	0.822386483632524
0.857729298615998	0.822386483632524
0.857846586910626	0.822386483632524
0.857963875205255	0.82259767687434
0.858081163499883	0.82259767687434
0.858198451794511	0.823336853220697
0.858315740089139	0.823336853220697
0.858433028383767	0.823336853220697
0.858550316678396	0.823653643083421
0.858667604973024	0.823864836325238
0.858784893267652	0.823864836325238
0.85890218156228	0.823864836325238
0.859019469856908	0.824392819429778
0.859136758151536	0.824709609292503
0.859254046446165	0.824920802534319
0.859371334740793	0.825237592397043
0.859488623035421	0.825343189017951
0.859605911330049	0.825343189017951
0.859723199624677	0.825343189017951
0.859840487919306	0.825343189017951
0.859957776213934	0.825343189017951
0.860075064508562	0.825659978880676
0.86019235280319	0.825659978880676
0.860309641097818	0.825659978880676
0.860426929392447	0.825659978880676
0.860544217687075	0.825871172122492
0.860661505981703	0.825871172122492
0.860778794276331	0.825871172122492
0.860896082570959	0.825871172122492
0.861013370865588	0.8259767687434
0.861130659160216	0.8259767687434
0.861247947454844	0.826082365364308
0.861365235749472	0.826187961985216
0.8614825240441	0.826293558606125
0.861599812338729	0.826293558606125
0.861717100633357	0.826715945089757
0.861834388927985	0.827032734952482
0.861951677222613	0.82713833157339
0.862068965517241	0.82713833157339
0.86218625381187	0.82713833157339
0.862303542106498	0.82713833157339
0.862420830401126	0.82713833157339
0.862538118695754	0.82713833157339
0.862655406990382	0.827455121436114
0.862772695285011	0.827455121436114
0.862889983579639	0.827455121436114
0.863007271874267	0.827455121436114
0.863124560168895	0.827560718057022
0.863241848463523	0.827560718057022
0.863359136758152	0.827560718057022
0.86347642505278	0.827560718057022
0.863593713347408	0.827560718057022
0.863711001642036	0.827560718057022
0.863828289936664	0.827983104540655
0.863945578231292	0.828194297782471
0.864062866525921	0.828194297782471
0.864180154820549	0.828299894403379
0.864297443115177	0.828722280887012
0.864414731409805	0.828722280887012
0.864532019704433	0.828722280887012
0.864649307999062	0.829144667370644
0.86476659629369	0.829250263991552
0.864883884588318	0.829567053854277
0.865001172882946	0.829778247096093
0.865118461177575	0.829778247096093
0.865235749472203	0.829778247096093
0.865353037766831	0.830306230200634
0.865470326061459	0.830306230200634
0.865587614356087	0.830411826821542
0.865704902650715	0.830411826821542
0.865822190945344	0.830623020063358
0.865939479239972	0.830728616684266
0.8660567675346	0.830728616684266
0.866174055829228	0.830834213305174
0.866291344123856	0.831045406546991
0.866408632418485	0.831151003167899
0.866525920713113	0.831151003167899
0.866643209007741	0.831362196409715
0.866760497302369	0.831362196409715
0.866877785596997	0.831678986272439
0.866995073891626	0.831890179514256
0.867112362186254	0.831890179514256
0.867229650480882	0.831890179514256
0.86734693877551	0.831890179514256
0.867464227070138	0.831890179514256
0.867581515364767	0.831995776135164
0.867698803659395	0.832101372756072
0.867816091954023	0.832312565997888
0.867933380248651	0.832523759239704
0.868050668543279	0.832629355860612
0.868167956837908	0.832946145723337
0.868285245132536	0.832946145723337
0.868402533427164	0.833157338965153
0.868519821721792	0.833157338965153
0.86863711001642	0.833262935586061
0.868754398311049	0.833368532206969
0.868871686605677	0.833474128827878
0.868988974900305	0.833790918690602
0.869106263194933	0.833790918690602
0.869223551489561	0.83389651531151
0.86934083978419	0.834002111932418
0.869458128078818	0.834318901795143
0.869575416373446	0.834318901795143
0.869692704668074	0.834530095036959
0.869809992962702	0.834635691657867
0.869927281257331	0.834635691657867
0.870044569551959	0.834635691657867
0.870161857846587	0.834635691657867
0.870279146141215	0.834635691657867
0.870396434435843	0.834635691657867
0.870513722730471	0.835163674762408
0.8706310110251	0.835374868004224
0.870748299319728	0.83558606124604
0.870865587614356	0.835691657866948
0.870982875908984	0.836430834213305
0.871100164203612	0.836536430834213
0.871217452498241	0.836958817317846
0.871334740792869	0.836958817317846
0.871452029087497	0.836958817317846
0.871569317382125	0.837486800422386
0.871686605676753	0.837909186906019
0.871803893971382	0.838014783526927
0.87192118226601	0.838014783526927
0.872038470560638	0.838014783526927
0.872155758855266	0.838120380147835
0.872273047149894	0.838120380147835
0.872390335444523	0.838331573389652
0.872507623739151	0.838648363252376
0.872624912033779	0.838859556494192
0.872742200328407	0.8389651531151
0.872859488623035	0.839070749736008
0.872976776917664	0.839070749736008
0.873094065212292	0.839070749736008
0.87321135350692	0.839070749736008
0.873328641801548	0.839070749736008
0.873445930096176	0.839387539598733
0.873563218390805	0.839704329461457
0.873680506685433	0.839704329461457
0.873797794980061	0.839704329461457
0.873915083274689	0.839704329461457
0.874032371569317	0.839809926082365
0.874149659863946	0.839809926082365
0.874266948158574	0.840337909186906
0.874384236453202	0.840337909186906
0.87450152474783	0.840337909186906
0.874618813042458	0.840760295670539
0.874736101337087	0.840760295670539
0.874853389631715	0.840760295670539
0.874970677926343	0.840760295670539
0.875087966220971	0.840760295670539
0.875205254515599	0.841182682154171
0.875322542810228	0.841393875395987
0.875439831104856	0.841710665258712
0.875557119399484	0.84181626187962
0.875674407694112	0.84181626187962
0.87579169598874	0.84181626187962
0.875908984283368	0.842449841605069
0.876026272577997	0.843400211193242
0.876143560872625	0.84350580781415
0.876260849167253	0.84350580781415
0.876378137461881	0.843717001055966
0.87649542575651	0.843717001055966
0.876612714051138	0.843717001055966
0.876730002345766	0.843717001055966
0.876847290640394	0.843717001055966
0.876964578935022	0.844772967265047
0.877081867229651	0.844772967265047
0.877199155524279	0.844772967265047
0.877316443818907	0.844772967265047
0.877433732113535	0.844772967265047
0.877551020408163	0.84519535374868
0.877668308702791	0.84519535374868
0.87778559699742	0.845512143611404
0.877902885292048	0.845617740232313
0.878020173586676	0.845723336853221
0.878137461881304	0.845723336853221
0.878254750175932	0.845934530095037
0.878372038470561	0.846040126715945
0.878489326765189	0.846040126715945
0.878606615059817	0.846040126715945
0.878723903354445	0.846040126715945
0.878841191649073	0.846145723336853
0.878958479943702	0.846673706441394
0.87907576823833	0.846673706441394
0.879193056532958	0.847307286166843
0.879310344827586	0.847412882787751
0.879427633122214	0.847412882787751
0.879544921416843	0.847412882787751
0.879662209711471	0.847412882787751
0.879779498006099	0.847412882787751
0.879896786300727	0.847518479408659
0.880014074595355	0.847624076029567
0.880131362889984	0.847624076029567
0.880248651184612	0.847940865892291
0.88036593947924	0.8480464625132
0.880483227773868	0.8480464625132
0.880600516068496	0.8480464625132
0.880717804363125	0.8480464625132
0.880835092657753	0.8480464625132
0.880952380952381	0.8480464625132
0.881069669247009	0.8480464625132
0.881186957541637	0.848363252375924
0.881304245836266	0.848363252375924
0.881421534130894	0.848996832101373
0.881538822425522	0.849208025343189
0.88165611072015	0.849313621964097
0.881773399014778	0.84973600844773
0.881890687309407	0.849947201689546
0.882007975604035	0.849947201689546
0.882125263898663	0.850052798310454
0.882242552193291	0.850052798310454
0.882359840487919	0.850158394931362
0.882477128782547	0.85026399155227
0.882594417077176	0.85026399155227
0.882711705371804	0.850686378035903
0.882828993666432	0.850897571277719
0.88294628196106	0.850897571277719
0.883063570255688	0.851108764519535
0.883180858550317	0.851319957761352
0.883298146844945	0.851319957761352
0.883415435139573	0.851319957761352
0.883532723434201	0.851847940865892
0.88365001172883	0.8519535374868
0.883767300023458	0.852059134107709
0.883884588318086	0.852059134107709
0.884001876612714	0.852270327349525
0.884119164907342	0.852692713833157
0.88423645320197	0.853220696937698
0.884353741496599	0.853643083421331
0.884471029791227	0.853854276663147
0.884588318085855	0.853959873284055
0.884705606380483	0.854065469904963
0.884822894675111	0.854276663146779
0.88494018296974	0.854382259767687
0.885057471264368	0.854487856388596
0.885174759558996	0.854699049630412
0.885292047853624	0.854699049630412
0.885409336148252	0.85480464625132
0.885526624442881	0.855121436114044
0.885643912737509	0.855543822597677
0.885761201032137	0.855649419218585
0.885878489326765	0.855755015839493
0.885995777621393	0.855860612460401
0.886113065916022	0.855860612460401
0.88623035421065	0.856177402323126
0.886347642505278	0.856177402323126
0.886464930799906	0.856177402323126
0.886582219094534	0.856599788806758
0.886699507389163	0.856599788806758
0.886816795683791	0.856599788806758
0.886934083978419	0.856705385427666
0.887051372273047	0.856810982048574
0.887168660567675	0.857127771911299
0.887285948862303	0.857127771911299
0.887403237156932	0.857127771911299
0.88752052545156	0.857338965153115
0.887637813746188	0.857550158394931
0.887755102040816	0.857655755015839
0.887872390335445	0.857655755015839
0.887989678630073	0.857655755015839
0.888106966924701	0.857655755015839
0.888224255219329	0.857655755015839
0.888341543513957	0.857972544878564
0.888458831808586	0.858078141499472
0.888576120103214	0.85818373812038
0.888693408397842	0.85818373812038
0.88881069669247	0.858711721224921
0.888927984987098	0.858711721224921
0.889045273281726	0.858711721224921
0.889162561576355	0.858817317845829
0.889279849870983	0.859028511087645
0.889397138165611	0.859134107708553
0.889514426460239	0.859450897571278
0.889631714754867	0.859450897571278
0.889749003049496	0.859556494192186
0.889866291344124	0.859662090813094
0.889983579638752	0.85987328405491
0.89010086793338	0.85987328405491
0.890218156228008	0.861351636747624
0.890335444522637	0.861457233368532
0.890452732817265	0.861457233368532
0.890570021111893	0.861774023231257
0.890687309406521	0.861774023231257
0.890804597701149	0.861774023231257
0.890921885995778	0.861774023231257
0.891039174290406	0.862090813093981
0.891156462585034	0.862090813093981
0.891273750879662	0.862618796198522
0.89139103917429	0.862618796198522
0.891508327468919	0.86272439281943
0.891625615763547	0.86272439281943
0.891742904058175	0.86272439281943
0.891860192352803	0.86325237592397
0.891977480647431	0.863569165786695
0.89209476894206	0.863991552270327
0.892212057236688	0.864097148891235
0.892329345531316	0.864202745512144
0.892446633825944	0.86441393875396
0.892563922120572	0.8649419218585
0.892681210415201	0.8649419218585
0.892798498709829	0.865047518479409
0.892915787004457	0.865364308342133
0.893033075299085	0.865575501583949
0.893150363593713	0.865892291446674
0.893267651888342	0.865892291446674
0.89338494018297	0.865892291446674
0.893502228477598	0.865892291446674
0.893619516772226	0.865997888067582
0.893736805066854	0.866209081309398
0.893854093361482	0.866209081309398
0.893971381656111	0.866209081309398
0.894088669950739	0.866314677930306
0.894205958245367	0.866525871172123
0.894323246539995	0.866525871172123
0.894440534834623	0.866948257655755
0.894557823129252	0.867053854276663
0.89467511142388	0.867159450897571
0.894792399718508	0.867159450897571
0.894909688013136	0.867370644139388
0.895026976307765	0.867581837381204
0.895144264602393	0.867581837381204
0.895261552897021	0.868004223864836
0.895378841191649	0.868109820485744
0.895496129486277	0.868109820485744
0.895613417780905	0.868426610348469
0.895730706075534	0.868426610348469
0.895847994370162	0.868532206969377
0.89596528266479	0.868637803590285
0.896082570959418	0.86948257655755
0.896199859254046	0.86948257655755
0.896317147548675	0.870010559662091
0.896434435843303	0.870010559662091
0.896551724137931	0.870010559662091
0.896669012432559	0.870010559662091
0.896786300727187	0.870010559662091
0.896903589021816	0.870327349524815
0.897020877316444	0.870327349524815
0.897138165611072	0.870327349524815
0.8972554539057	0.870327349524815
0.897372742200328	0.870749736008448
0.897490030494957	0.870960929250264
0.897607318789585	0.870960929250264
0.897724607084213	0.871066525871172
0.897841895378841	0.87117212249208
0.897959183673469	0.871383315733896
0.898076471968098	0.872439281942978
0.898193760262726	0.872439281942978
0.898311048557354	0.872439281942978
0.898428336851982	0.872650475184794
0.89854562514661	0.872650475184794
0.898662913441239	0.872650475184794
0.898780201735867	0.873178458289335
0.898897490030495	0.873284054910243
0.899014778325123	0.873389651531151
0.899132066619751	0.873495248152059
0.89924935491438	0.874234424498416
0.899366643209008	0.874234424498416
0.899483931503636	0.87455121436114
0.899601219798264	0.874656810982049
0.899718508092892	0.874656810982049
0.899835796387521	0.874656810982049
0.899953084682149	0.874656810982049
0.900070372976777	0.874656810982049
0.900187661271405	0.874656810982049
0.900304949566033	0.874656810982049
0.900422237860662	0.874656810982049
0.90053952615529	0.874868004223865
0.900656814449918	0.874973600844773
0.900774102744546	0.875184794086589
0.900891391039174	0.875290390707497
0.901008679333802	0.875395987328406
0.901125967628431	0.875501583949314
0.901243255923059	0.875607180570222
0.901360544217687	0.876135163674762
0.901477832512315	0.876346356916579
0.901595120806943	0.876663146779303
0.901712409101572	0.876768743400211
0.9018296973962	0.877191129883844
0.901946985690828	0.877191129883844
0.902064273985456	0.877296726504752
0.902181562280084	0.877507919746568
0.902298850574713	0.877507919746568
0.902416138869341	0.877507919746568
0.902533427163969	0.877507919746568
0.902650715458597	0.877507919746568
0.902768003753225	0.877507919746568
0.902885292047854	0.877507919746568
0.903002580342482	0.877507919746568
0.90311986863711	0.877613516367476
0.903237156931738	0.878247096092925
0.903354445226366	0.878458289334741
0.903471733520995	0.878775079197466
0.903589021815623	0.878986272439282
0.903706310110251	0.879303062302006
0.903823598404879	0.879514255543823
0.903940886699507	0.879619852164731
0.904058174994136	0.879619852164731
0.904175463288764	0.879619852164731
0.904292751583392	0.879831045406547
0.90441003987802	0.880147835269271
0.904527328172648	0.880570221752904
0.904644616467277	0.88078141499472
0.904761904761905	0.88078141499472
0.904879193056533	0.880992608236536
0.904996481351161	0.880992608236536
0.905113769645789	0.881414994720169
0.905231057940418	0.881414994720169
0.905348346235046	0.881414994720169
0.905465634529674	0.88194297782471
0.905582922824302	0.88194297782471
0.90570021111893	0.88194297782471
0.905817499413558	0.882048574445618
0.905934787708187	0.882048574445618
0.906052076002815	0.882048574445618
0.906169364297443	0.882048574445618
0.906286652592071	0.882048574445618
0.9064039408867	0.882048574445618
0.906521229181328	0.882048574445618
0.906638517475956	0.882154171066526
0.906755805770584	0.88247096092925
0.906873094065212	0.882787750791975
0.906990382359841	0.882787750791975
0.907107670654469	0.882787750791975
0.907224958949097	0.882787750791975
0.907342247243725	0.882998944033791
0.907459535538353	0.883104540654699
0.907576823832981	0.883210137275607
0.90769411212761	0.883315733896515
0.907811400422238	0.883526927138332
0.907928688716866	0.884054910242872
0.908045977011494	0.884054910242872
0.908163265306122	0.884054910242872
0.908280553600751	0.884054910242872
0.908397841895379	0.88416050686378
0.908515130190007	0.88416050686378
0.908632418484635	0.884266103484688
0.908749706779263	0.884477296726505
0.908866995073892	0.884477296726505
0.90898428336852	0.884582893347413
0.909101571663148	0.885638859556494
0.909218859957776	0.885638859556494
0.909336148252404	0.885638859556494
0.909453436547033	0.885638859556494
0.909570724841661	0.885638859556494
0.909688013136289	0.885638859556494
0.909805301430917	0.885638859556494
0.909922589725545	0.885638859556494
0.910039878020174	0.885744456177402
0.910157166314802	0.886166842661035
0.91027445460943	0.886166842661035
0.910391742904058	0.886166842661035
0.910509031198686	0.886166842661035
0.910626319493315	0.886378035902851
0.910743607787943	0.886378035902851
0.910860896082571	0.886378035902851
0.910978184377199	0.886378035902851
0.911095472671827	0.886378035902851
0.911212760966456	0.886378035902851
0.911330049261084	0.886589229144667
0.911447337555712	0.886694825765575
0.91156462585034	0.886800422386484
0.911681914144968	0.887117212249208
0.911799202439597	0.887117212249208
0.911916490734225	0.887117212249208
0.912033779028853	0.887434002111932
0.912151067323481	0.88753959873284
0.912268355618109	0.887645195353749
0.912385643912737	0.887750791974657
0.912502932207366	0.887750791974657
0.912620220501994	0.887750791974657
0.912737508796622	0.887750791974657
0.91285479709125	0.888595564941922
0.912972085385878	0.888595564941922
0.913089373680507	0.88870116156283
0.913206661975135	0.889123548046463
0.913323950269763	0.889229144667371
0.913441238564391	0.889229144667371
0.91355852685902	0.889440337909187
0.913675815153648	0.889440337909187
0.913793103448276	0.889862724392819
0.913910391742904	0.889862724392819
0.914027680037532	0.890073917634636
0.91414496833216	0.890073917634636
0.914262256626789	0.890285110876452
0.914379544921417	0.890285110876452
0.914496833216045	0.890601900739176
0.914614121510673	0.890918690601901
0.914731409805301	0.891024287222809
0.91484869809993	0.891235480464625
0.914965986394558	0.891235480464625
0.915083274689186	0.891235480464625
0.915200562983814	0.891235480464625
0.915317851278442	0.891235480464625
0.915435139573071	0.891763463569166
0.915552427867699	0.891763463569166
0.915669716162327	0.891869060190074
0.915787004456955	0.892185850052798
0.915904292751583	0.892185850052798
0.916021581046212	0.892397043294615
0.91613886934084	0.892397043294615
0.916256157635468	0.892608236536431
0.916373445930096	0.892608236536431
0.916490734224724	0.892608236536431
0.916608022519353	0.892713833157339
0.916725310813981	0.892925026399155
0.916842599108609	0.892925026399155
0.916959887403237	0.892925026399155
0.917077175697865	0.892925026399155
0.917194463992494	0.89324181626188
0.917311752287122	0.893347412882788
0.91742904058175	0.893347412882788
0.917546328876378	0.893453009503696
0.917663617171006	0.89376979936642
0.917780905465635	0.89376979936642
0.917898193760263	0.893875395987328
0.918015482054891	0.894086589229145
0.918132770349519	0.894403379091869
0.918250058644147	0.894403379091869
0.918367346938776	0.894403379091869
0.918484635233404	0.894508975712777
0.918601923528032	0.895776135163675
0.91871921182266	0.895776135163675
0.918836500117288	0.895987328405491
0.918953788411916	0.896092925026399
0.919071076706545	0.896092925026399
0.919188365001173	0.896937697993664
0.919305653295801	0.896937697993664
0.919422941590429	0.897043294614572
0.919540229885057	0.897571277719113
0.919657518179686	0.897676874340021
0.919774806474314	0.897676874340021
0.919892094768942	0.897676874340021
0.92000938306357	0.897676874340021
0.920126671358198	0.897676874340021
0.920243959652827	0.898099260823654
0.920361247947455	0.898099260823654
0.920478536242083	0.898099260823654
0.920595824536711	0.898732840549102
0.920713112831339	0.898732840549102
0.920830401125968	0.898732840549102
0.920947689420596	0.898732840549102
0.921064977715224	0.898944033790919
0.921182266009852	0.899366420274551
0.92129955430448	0.899366420274551
0.921416842599109	0.899366420274551
0.921534130893737	0.899366420274551
0.921651419188365	0.899577613516367
0.921768707482993	0.899577613516367
0.921885995777621	0.899577613516367
0.92200328407225	0.899577613516367
0.922120572366878	0.899577613516367
0.922237860661506	0.899683210137276
0.922355148956134	0.899788806758184
0.922472437250762	0.899788806758184
0.922589725545391	0.899788806758184
0.922707013840019	0.900316789862724
0.922824302134647	0.900316789862724
0.922941590429275	0.900739176346357
0.923058878723903	0.901055966209081
0.923176167018532	0.901055966209081
0.92329345531316	0.901372756071806
0.923410743607788	0.902111932418163
0.923528031902416	0.902111932418163
0.923645320197044	0.902111932418163
0.923762608491673	0.902217529039071
0.923879896786301	0.902323125659979
0.923997185080929	0.902323125659979
0.924114473375557	0.902534318901795
0.924231761670185	0.902639915522703
0.924349049964813	0.902639915522703
0.924466338259442	0.902639915522703
0.92458362655407	0.902639915522703
0.924700914848698	0.90285110876452
0.924818203143326	0.90337909186906
0.924935491437955	0.903484688489968
0.925052779732583	0.903590285110876
0.925170068027211	0.903590285110876
0.925287356321839	0.903695881731785
0.925404644616467	0.903695881731785
0.925521932911096	0.904118268215417
0.925639221205724	0.904118268215417
0.925756509500352	0.904329461457233
0.92587379779498	0.904329461457233
0.925991086089608	0.904329461457233
0.926108374384236	0.905174234424498
0.926225662678865	0.905807814149947
0.926342950973493	0.905807814149947
0.926460239268121	0.905807814149947
0.926577527562749	0.906019007391763
0.926694815857377	0.90623020063358
0.926812104152006	0.906335797254488
0.926929392446634	0.906335797254488
0.927046680741262	0.906441393875396
0.92716396903589	0.906652587117212
0.927281257330518	0.906652587117212
0.927398545625147	0.906863780359028
0.927515833919775	0.906863780359028
0.927633122214403	0.906969376979937
0.927750410509031	0.907074973600845
0.927867698803659	0.907074973600845
0.927984987098288	0.907180570221753
0.928102275392916	0.907497360084477
0.928219563687544	0.907497360084477
0.928336851982172	0.907708553326294
0.9284541402768	0.908025343189018
0.928571428571429	0.908447729672651
0.928688716866057	0.908447729672651
0.928806005160685	0.908553326293559
0.928923293455313	0.908658922914467
0.929040581749941	0.908658922914467
0.92915787004457	0.908658922914467
0.929275158339198	0.908975712777191
0.929392446633826	0.909186906019007
0.929509734928454	0.909503695881732
0.929627023223082	0.910242872228089
0.929744311517711	0.910348468848997
0.929861599812339	0.910559662090813
0.929978888106967	0.910770855332629
0.930096176401595	0.910770855332629
0.930213464696223	0.910876451953538
0.930330752990852	0.911087645195354
0.93044804128548	0.911404435058078
0.930565329580108	0.911404435058078
0.930682617874736	0.911510031678986
0.930799906169364	0.911510031678986
0.930917194463992	0.911510031678986
0.931034482758621	0.911510031678986
0.931151771053249	0.911510031678986
0.931269059347877	0.911721224920803
0.931386347642505	0.911721224920803
0.931503635937133	0.911826821541711
0.931620924231762	0.911826821541711
0.93173821252639	0.911826821541711
0.931855500821018	0.911932418162619
0.931972789115646	0.911932418162619
0.932090077410274	0.912143611404435
0.932207365704903	0.912777191129884
0.932324653999531	0.912777191129884
0.932441942294159	0.912882787750792
0.932559230588787	0.913305174234424
0.932676518883415	0.913305174234424
0.932793807178044	0.913305174234424
0.932911095472672	0.913305174234424
0.9330283837673	0.913305174234424
0.933145672061928	0.913305174234424
0.933262960356556	0.913938753959873
0.933380248651185	0.913938753959873
0.933497536945813	0.914255543822598
0.933614825240441	0.914361140443506
0.933732113535069	0.914466737064414
0.933849401829697	0.914466737064414
0.933966690124326	0.914783526927138
0.934083978418954	0.914783526927138
0.934201266713582	0.914994720168955
0.93431855500821	0.914994720168955
0.934435843302838	0.914994720168955
0.934553131597467	0.915205913410771
0.934670419892095	0.915628299894403
0.934787708186723	0.915628299894403
0.934904996481351	0.915628299894403
0.935022284775979	0.915733896515312
0.935139573070608	0.91583949313622
0.935256861365236	0.91583949313622
0.935374149659864	0.915945089757128
0.935491437954492	0.916156282998944
0.93560872624912	0.91636747624076
0.935726014543748	0.91636747624076
0.935843302838377	0.91636747624076
0.935960591133005	0.916473072861668
0.936077879427633	0.916473072861668
0.936195167722261	0.916895459345301
0.93631245601689	0.916895459345301
0.936429744311518	0.916895459345301
0.936547032606146	0.916895459345301
0.936664320900774	0.917001055966209
0.936781609195402	0.917001055966209
0.936898897490031	0.917001055966209
0.937016185784659	0.917106652587117
0.937133474079287	0.917212249208025
0.937250762373915	0.917423442449842
0.937368050668543	0.917423442449842
0.937485338963171	0.917423442449842
0.9376026272578	0.917423442449842
0.937719915552428	0.91921858500528
0.937837203847056	0.91921858500528
0.937954492141684	0.91921858500528
0.938071780436312	0.91921858500528
0.938189068730941	0.919429778247096
0.938306357025569	0.919640971488912
0.938423645320197	0.919640971488912
0.938540933614825	0.91974656810982
0.938658221909453	0.919852164730729
0.938775510204082	0.919852164730729
0.93889279849871	0.920063357972545
0.939010086793338	0.920063357972545
0.939127375087966	0.920063357972545
0.939244663382594	0.920274551214361
0.939361951677223	0.920274551214361
0.939479239971851	0.920485744456177
0.939596528266479	0.920591341077086
0.939713816561107	0.92090813093981
0.939831104855735	0.921647307286167
0.939948393150364	0.921752903907075
0.940065681444992	0.921752903907075
0.94018296973962	0.921752903907075
0.940300258034248	0.921752903907075
0.940417546328876	0.921858500527983
0.940534834623505	0.921858500527983
0.940652122918133	0.921964097148891
0.940769411212761	0.922069693769799
0.940886699507389	0.922175290390707
0.941003987802017	0.922175290390707
0.941121276096646	0.922175290390707
0.941238564391274	0.922386483632524
0.941355852685902	0.922386483632524
0.94147314098053	0.922386483632524
0.941590429275158	0.92259767687434
0.941707717569787	0.923231256599789
0.941825005864415	0.923336853220697
0.941942294159043	0.923759239704329
0.942059582453671	0.923759239704329
0.942176870748299	0.924392819429778
0.942294159042928	0.924392819429778
0.942411447337556	0.924392819429778
0.942528735632184	0.924498416050686
0.942646023926812	0.924709609292503
0.94276331222144	0.924920802534319
0.942880600516068	0.924920802534319
0.942997888810697	0.925237592397043
0.943115177105325	0.925343189017951
0.943232465399953	0.925343189017951
0.943349753694581	0.9259767687434
0.943467041989209	0.926187961985216
0.943584330283838	0.926187961985216
0.943701618578466	0.926399155227033
0.943818906873094	0.926399155227033
0.943936195167722	0.926399155227033
0.94405348346235	0.926610348468849
0.944170771756979	0.926927138331573
0.944288060051607	0.927032734952482
0.944405348346235	0.927560718057022
0.944522636640863	0.92766631467793
0.944639924935491	0.927771911298838
0.94475721323012	0.928194297782471
0.944874501524748	0.928299894403379
0.944991789819376	0.928511087645195
0.945109078114004	0.928722280887012
0.945226366408632	0.928722280887012
0.945343654703261	0.928933474128828
0.945460942997889	0.928933474128828
0.945578231292517	0.928933474128828
0.945695519587145	0.928933474128828
0.945812807881773	0.928933474128828
0.945930096176402	0.928933474128828
0.94604738447103	0.929144667370644
0.946164672765658	0.929144667370644
0.946281961060286	0.929144667370644
0.946399249354914	0.929567053854277
0.946516537649543	0.929567053854277
0.946633825944171	0.929567053854277
0.946751114238799	0.929672650475185
0.946868402533427	0.929672650475185
0.946985690828055	0.929778247096093
0.947102979122684	0.929883843717001
0.947220267417312	0.929883843717001
0.94733755571194	0.929989440337909
0.947454844006568	0.929989440337909
0.947572132301196	0.929989440337909
0.947689420595825	0.929989440337909
0.947806708890453	0.930200633579725
0.947923997185081	0.930200633579725
0.948041285479709	0.930623020063358
0.948158573774337	0.930834213305174
0.948275862068966	0.931151003167899
0.948393150363594	0.931573389651531
0.948510438658222	0.931678986272439
0.94862772695285	0.931784582893347
0.948745015247478	0.931784582893347
0.948862303542107	0.931890179514256
0.948979591836735	0.931890179514256
0.949096880131363	0.93220696937698
0.949214168425991	0.932523759239704
0.949331456720619	0.932523759239704
0.949448745015247	0.932523759239704
0.949566033309876	0.932523759239704
0.949683321604504	0.932523759239704
0.949800609899132	0.932629355860612
0.94991789819376	0.932840549102429
0.950035186488388	0.932840549102429
0.950152474783017	0.933368532206969
0.950269763077645	0.933579725448786
0.950387051372273	0.933579725448786
0.950504339666901	0.93389651531151
0.950621627961529	0.93389651531151
0.950738916256158	0.93389651531151
0.950856204550786	0.934002111932418
0.950973492845414	0.934002111932418
0.951090781140042	0.934424498416051
0.95120806943467	0.934424498416051
0.951325357729299	0.934424498416051
0.951442646023927	0.934530095036959
0.951559934318555	0.934635691657867
0.951677222613183	0.934952481520591
0.951794510907811	0.935163674762408
0.95191179920244	0.935163674762408
0.952029087497068	0.935163674762408
0.952146375791696	0.935163674762408
0.952263664086324	0.935163674762408
0.952380952380952	0.935163674762408
0.952498240675581	0.935480464625132
0.952615528970209	0.935480464625132
0.952732817264837	0.935480464625132
0.952850105559465	0.93558606124604
0.952967393854093	0.935691657866948
0.953084682148722	0.935797254487856
0.95320197044335	0.935902851108764
0.953319258737978	0.935902851108764
0.953436547032606	0.935902851108764
0.953553835327234	0.935902851108764
0.953671123621863	0.935902851108764
0.953788411916491	0.936114044350581
0.953905700211119	0.93674762407603
0.954022988505747	0.93674762407603
0.954140276800375	0.936853220696938
0.954257565095003	0.936853220696938
0.954374853389632	0.937170010559662
0.95449214168426	0.937592397043295
0.954609429978888	0.937592397043295
0.954726718273516	0.937803590285111
0.954844006568144	0.937909186906019
0.954961294862773	0.938014783526927
0.955078583157401	0.938120380147835
0.955195871452029	0.938120380147835
0.955313159746657	0.938120380147835
0.955430448041286	0.938120380147835
0.955547736335914	0.938648363252376
0.955665024630542	0.939070749736008
0.95578231292517	0.939176346356917
0.955899601219798	0.939176346356917
0.956016889514426	0.939176346356917
0.956134177809055	0.939493136219641
0.956251466103683	0.939493136219641
0.956368754398311	0.939809926082365
0.956486042692939	0.939809926082365
0.956603330987567	0.940549102428722
0.956720619282196	0.940549102428722
0.956837907576824	0.940549102428722
0.956955195871452	0.940549102428722
0.95707248416608	0.940549102428722
0.957189772460708	0.94065469904963
0.957307060755337	0.94065469904963
0.957424349049965	0.940760295670539
0.957541637344593	0.940865892291447
0.957658925639221	0.940971488912355
0.957776213933849	0.940971488912355
0.957893502228478	0.940971488912355
0.958010790523106	0.940971488912355
0.958128078817734	0.940971488912355
0.958245367112362	0.940971488912355
0.95836265540699	0.941182682154171
0.958479943701619	0.94181626187962
0.958597231996247	0.94181626187962
0.958714520290875	0.94181626187962
0.958831808585503	0.94181626187962
0.958949096880131	0.942133051742344
0.95906638517476	0.942238648363252
0.959183673469388	0.942238648363252
0.959300961764016	0.942238648363252
0.959418250058644	0.942661034846885
0.959535538353272	0.942661034846885
0.959652826647901	0.942661034846885
0.959770114942529	0.942766631467793
0.959887403237157	0.942766631467793
0.960004691531785	0.943083421330517
0.960121979826413	0.943294614572334
0.960239268121042	0.943294614572334
0.96035655641567	0.943294614572334
0.960473844710298	0.943400211193242
0.960591133004926	0.943400211193242
0.960708421299554	0.943822597676874
0.960825709594182	0.943822597676874
0.960942997888811	0.944139387539599
0.961060286183439	0.944139387539599
0.961177574478067	0.944772967265048
0.961294862772695	0.944772967265048
0.961412151067323	0.944772967265048
0.961529439361952	0.944878563885956
0.96164672765658	0.945406546990496
0.961764015951208	0.945617740232313
0.961881304245836	0.945934530095037
0.961998592540464	0.945934530095037
0.962115880835093	0.946040126715945
0.962233169129721	0.946251319957761
0.962350457424349	0.946356916578669
0.962467745718977	0.946462513199578
0.962585034013605	0.946462513199578
0.962702322308234	0.946779303062302
0.962819610602862	0.947096092925026
0.96293689889749	0.947412882787751
0.963054187192118	0.947729672650475
0.963171475486746	0.947835269271383
0.963288763781375	0.947940865892291
0.963406052076003	0.947940865892291
0.963523340370631	0.947940865892291
0.963640628665259	0.947940865892291
0.963757916959887	0.947940865892291
0.963875205254516	0.947940865892291
0.963992493549144	0.948257655755016
0.964109781843772	0.948363252375924
0.9642270701384	0.94857444561774
0.964344358433028	0.948680042238648
0.964461646727657	0.948785638859556
0.964578935022285	0.948891235480465
0.964696223316913	0.948891235480465
0.964813511611541	0.949102428722281
0.964930799906169	0.949524815205913
0.965048088200798	0.94973600844773
0.965165376495426	0.94973600844773
0.965282664790054	0.949841605068638
0.965399953084682	0.949841605068638
0.96551724137931	0.949841605068638
0.965634529673939	0.950052798310454
0.965751817968567	0.950052798310454
0.965869106263195	0.950158394931362
0.965986394557823	0.950158394931362
0.966103682852451	0.950158394931362
0.966220971147079	0.950475184794087
0.966338259441708	0.950791974656811
0.966455547736336	0.950791974656811
0.966572836030964	0.950791974656811
0.966690124325592	0.951003167898627
0.966807412620221	0.951214361140444
0.966924700914849	0.951319957761352
0.967041989209477	0.951319957761352
0.967159277504105	0.95142555438226
0.967276565798733	0.95142555438226
0.967393854093361	0.951531151003168
0.96751114238799	0.951531151003168
0.967628430682618	0.951742344244984
0.967745718977246	0.951742344244984
0.967863007271874	0.9519535374868
0.967980295566502	0.9519535374868
0.968097583861131	0.952059134107709
0.968214872155759	0.952164730728617
0.968332160450387	0.952375923970433
0.968449448745015	0.95311510031679
0.968566737039643	0.953326293558606
0.968684025334272	0.953643083421331
0.9688013136289	0.953748680042239
0.968918601923528	0.954065469904963
0.969035890218156	0.954065469904963
0.969153178512784	0.954276663146779
0.969270466807413	0.954382259767687
0.969387755102041	0.954382259767687
0.969505043396669	0.954382259767687
0.969622331691297	0.954382259767687
0.969739619985925	0.954487856388596
0.969856908280554	0.954487856388596
0.969974196575182	0.954699049630412
0.97009148486981	0.954699049630412
0.970208773164438	0.955543822597677
0.970326061459066	0.955860612460401
0.970443349753695	0.955860612460401
0.970560638048323	0.955860612460401
0.970677926342951	0.956071805702218
0.970795214637579	0.956177402323126
0.970912502932207	0.956599788806758
0.971029791226836	0.956599788806758
0.971147079521464	0.956810982048574
0.971264367816092	0.956916578669483
0.97138165611072	0.957338965153115
0.971498944405348	0.957338965153115
0.971616232699977	0.957338965153115
0.971733520994605	0.957338965153115
0.971850809289233	0.957338965153115
0.971968097583861	0.957550158394931
0.972085385878489	0.957761351636748
0.972202674173118	0.957761351636748
0.972319962467746	0.957866948257656
0.972437250762374	0.957866948257656
0.972554539057002	0.958078141499472
0.97267182735163	0.958606124604013
0.972789115646258	0.958606124604013
0.972906403940887	0.958606124604013
0.973023692235515	0.958606124604013
0.973140980530143	0.958817317845829
0.973258268824771	0.958817317845829
0.973375557119399	0.959134107708553
0.973492845414028	0.959239704329461
0.973610133708656	0.959239704329461
0.973727422003284	0.959662090813094
0.973844710297912	0.959662090813094
0.973961998592541	0.959767687434002
0.974079286887169	0.960190073917635
0.974196575181797	0.960401267159451
0.974313863476425	0.960718057022175
0.974431151771053	0.960718057022175
0.974548440065681	0.960823653643083
0.97466572836031	0.960823653643083
0.974783016654938	0.9610348468849
0.974900304949566	0.961140443505808
0.975017593244194	0.961140443505808
0.975134881538822	0.961246040126716
0.975252169833451	0.961246040126716
0.975369458128079	0.961246040126716
0.975486746422707	0.961351636747624
0.975604034717335	0.961351636747624
0.975721323011963	0.961457233368532
0.975838611306592	0.961457233368532
0.97595589960122	0.96156282998944
0.976073187895848	0.961668426610348
0.976190476190476	0.961879619852165
0.976307764485104	0.961985216473073
0.976425052779733	0.962090813093981
0.976542341074361	0.962090813093981
0.976659629368989	0.962090813093981
0.976776917663617	0.962090813093981
0.976894205958245	0.962090813093981
0.977011494252874	0.962196409714889
0.977128782547502	0.962302006335797
0.97724607084213	0.962513199577613
0.977363359136758	0.962513199577613
0.977480647431386	0.962618796198522
0.977597935726014	0.962829989440338
0.977715224020643	0.962829989440338
0.977832512315271	0.963146779303062
0.977949800609899	0.963146779303062
0.978067088904527	0.963463569165787
0.978184377199156	0.963569165786695
0.978301665493784	0.963991552270327
0.978418953788412	0.963991552270327
0.97853624208304	0.964097148891235
0.978653530377668	0.964308342133052
0.978770818672297	0.964308342133052
0.978888106966925	0.96441393875396
0.979005395261553	0.96441393875396
0.979122683556181	0.965047518479409
0.979239971850809	0.965153115100317
0.979357260145437	0.965258711721225
0.979474548440066	0.965469904963041
0.979591836734694	0.965469904963041
0.979709125029322	0.966314677930306
0.97982641332395	0.966842661034847
0.979943701618578	0.967159450897571
0.980060989913207	0.967581837381204
0.980178278207835	0.968215417106653
0.980295566502463	0.968426610348469
0.980412854797091	0.968532206969377
0.980530143091719	0.968637803590285
0.980647431386348	0.968848996832101
0.980764719680976	0.968954593453009
0.980882007975604	0.968954593453009
0.980999296270232	0.969271383315734
0.98111658456486	0.969271383315734
0.981233872859489	0.969376979936642
0.981351161154117	0.969376979936642
0.981468449448745	0.969588173178458
0.981585737743373	0.969693769799366
0.981703026038001	0.969799366420275
0.98182031433263	0.969904963041183
0.981937602627258	0.970010559662091
0.982054890921886	0.970116156282999
0.982172179216514	0.970327349524815
0.982289467511142	0.97064413938754
0.982406755805771	0.971488912354805
0.982524044100399	0.97233368532207
0.982641332395027	0.97233368532207
0.982758620689655	0.972439281942978
0.982875908984283	0.972650475184794
0.982993197278912	0.97286166842661
0.98311048557354	0.97286166842661
0.983227773868168	0.973284054910243
0.983345062162796	0.973284054910243
0.983462350457424	0.973600844772967
0.983579638752053	0.973812038014784
0.983696927046681	0.973917634635692
0.983814215341309	0.973917634635692
0.983931503635937	0.9740232312566
0.984048791930565	0.974445617740232
0.984166080225193	0.975501583949314
0.984283368519822	0.976346356916579
0.98440065681445	0.976346356916579
0.984517945109078	0.976451953537487
0.984635233403706	0.976451953537487
0.984752521698334	0.976451953537487
0.984869809992963	0.976663146779303
0.984987098287591	0.976979936642027
0.985104386582219	0.977085533262936
0.985221674876847	0.977085533262936
0.985338963171476	0.977191129883844
0.985456251466104	0.977719112988384
0.985573539760732	0.978352692713833
0.98569082805536	0.978352692713833
0.985808116349988	0.978352692713833
0.985925404644616	0.978352692713833
0.986042692939245	0.978352692713833
0.986159981233873	0.978458289334741
0.986277269528501	0.978563885955649
0.986394557823129	0.978563885955649
0.986511846117757	0.979303062302006
0.986629134412386	0.979725448785639
0.986746422707014	0.979831045406547
0.986863711001642	0.979936642027455
0.98698099929627	0.980359028511088
0.987098287590898	0.980359028511088
0.987215575885527	0.980359028511088
0.987332864180155	0.980464625131996
0.987450152474783	0.980570221752904
0.987567440769411	0.980570221752904
0.987684729064039	0.980675818373812
0.987802017358668	0.98078141499472
0.987919305653296	0.98078141499472
0.988036593947924	0.98078141499472
0.988153882242552	0.981203801478353
0.98827117053718	0.981309398099261
0.988388458831809	0.981414994720169
0.988505747126437	0.98247096092925
0.988623035421065	0.98247096092925
0.988740323715693	0.98247096092925
0.988857612010321	0.982576557550158
0.98897490030495	0.982682154171067
0.989092188599578	0.982893347412883
0.989209476894206	0.982998944033791
0.989326765188834	0.983210137275607
0.989444053483462	0.98363252375924
0.989561341778091	0.98416050686378
0.989678630072719	0.984266103484688
0.989795918367347	0.984899683210137
0.989913206661975	0.985005279831045
0.990030494956603	0.985110876451953
0.990147783251232	0.985216473072862
0.99026507154586	0.985216473072862
0.990382359840488	0.985216473072862
0.990499648135116	0.985427666314678
0.990616936429744	0.985744456177402
0.990734224724373	0.985744456177402
0.990851513019001	0.985955649419219
0.990968801313629	0.985955649419219
0.991086089608257	0.986166842661035
0.991203377902885	0.986378035902851
0.991320666197513	0.986483632523759
0.991437954492142	0.986800422386484
0.99155524278677	0.986906019007392
0.991672531081398	0.9870116156283
0.991789819376026	0.9870116156283
0.991907107670654	0.9870116156283
0.992024395965283	0.9870116156283
0.992141684259911	0.987328405491024
0.992258972554539	0.987750791974657
0.992376260849167	0.987750791974657
0.992493549143795	0.987856388595565
0.992610837438424	0.987856388595565
0.992728125733052	0.987856388595565
0.99284541402768	0.988489968321014
0.992962702322308	0.988595564941922
0.993079990616936	0.98870116156283
0.993197278911565	0.98870116156283
0.993314567206193	0.988912354804646
0.993431855500821	0.988912354804646
0.993549143795449	0.989017951425554
0.993666432090077	0.989017951425554
0.993783720384706	0.989017951425554
0.993901008679334	0.989123548046463
0.994018296973962	0.989968321013728
0.99413558526859	0.989968321013728
0.994252873563218	0.989968321013728
0.994370161857847	0.990073917634636
0.994487450152475	0.990073917634636
0.994604738447103	0.990073917634636
0.994722026741731	0.990073917634636
0.994839315036359	0.990073917634636
0.994956603330988	0.990179514255544
0.995073891625616	0.990179514255544
0.995191179920244	0.99039070749736
0.995308468214872	0.99039070749736
0.9954257565095	0.990496304118268
0.995543044804129	0.991024287222809
0.995660333098757	0.991341077085533
0.995777621393385	0.991341077085533
0.995894909688013	0.991446673706441
0.996012197982641	0.991552270327349
0.996129486277269	0.991763463569166
0.996246774571898	0.99208025343189
0.996364062866526	0.99208025343189
0.996481351161154	0.99208025343189
0.996598639455782	0.992291446673706
0.996715927750411	0.992608236536431
0.996833216045039	0.992608236536431
0.996950504339667	0.992713833157339
0.997067792634295	0.992925026399155
0.997185080928923	0.992925026399155
0.997302369223552	0.993347412882788
0.99741965751818	0.993558606124604
0.997536945812808	0.994508975712777
0.997654234107436	0.994508975712777
0.997771522402064	0.994720168954593
0.997888810696692	0.994825765575502
0.998006098991321	0.994825765575502
0.998123387285949	0.995564941921859
0.998240675580577	0.995564941921859
0.998357963875205	0.995670538542767
0.998475252169833	0.995776135163675
0.998592540464462	0.996515311510032
0.99870982875909	0.996515311510032
0.998827117053718	0.996515311510032
0.998944405348346	0.996832101372756
0.999061693642974	0.996937697993664
0.999178981937603	0.997043294614572
0.999296270232231	0.997676874340021
0.999413558526859	0.997676874340021
0.999530846821487	0.998099260823654
0.999648135116115	0.998099260823654
0.999765423410744	0.998099260823654
0.999882711705372	0.998838437170011
1	0.998944033790919

